Bayesian Seasonal Adjustment for Survey Time Series

Seasonal adjustment procedures used by national statistical offices -- X-11 and X-12-ARIMA -- treat each survey estimate as an exact observation, discarding the accompanying standard errors that survey methodologists routinely compute. This paper closes that gap by embedding time-varying sampling error variances into a Basic Structural Model (BSM), extending a recently proposed Dynamic Mini-Max (DMM) Bayesian framework for survey estimation. Via the Harvey-Todd equivalence, BSM with zero measurement error variance reduces to X-11-style seasonal adjustment, so DMM-BSM is a principled Bayesian generalisation of existing practice rather than a departure from it. A two-block Gibbs sampler delivers the full joint smoothing posterior of the latent state trajectory. Exact credible intervals for the trend level, k-step trend movements (k=1,2,...), and seasonally adjusted estimates follow directly, together with posterior probabilities of directional change -- outputs that X-11 cannot provide. Simulation studies with within-replication parameter estimation confirm substantially higher credible interval coverage than the X-11-equivalent model across both large and small survey domains. Applied to 120 months of Australian Bureau of Statistics Labour Force Survey data, once sampling variance is modelled the maximum likelihood estimate of stochastic seasonal variance collapses to zero -- evidence that apparent seasonal fluctuations in the published series are largely attributable to measurement noise rather than genuine seasonal drift, a distinction X-11 cannot make.

==> DMM_BSM_coverage.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706528in}{4.700716in}}%
\pgfpathlineto{\pgfqpoint{6.406588in}{4.700716in}}%
\pgfpathlineto{\pgfqpoint{6.406588in}{8.118667in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{8.118667in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{4.700716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546513in}{4.700716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443593in, y=4.381076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709888in}{4.700716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606968in, y=4.381076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871672in}{4.700716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768751in, y=4.381076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035047in}{4.700716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932126in, y=4.381076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196830in}{4.700716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.093910in, y=4.381076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706528in}{4.700716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470416in, y=4.652491in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706528in}{5.384306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470416in, y=5.336081in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706528in}{6.067896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470416in, y=6.019671in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706528in}{6.751486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470416in, y=6.703261in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706528in}{7.435076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470416in, y=7.386851in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706528in}{8.118667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400972in, y=8.070441in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345416in,y=6.409691in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Coverage (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706528in}{4.700716in}}{\pgfqpoint{5.700060in}{3.417951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965621in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{1.014957in}{7.763200in}}%
\pgfpathlineto{\pgfqpoint{1.059519in}{7.722184in}}%
\pgfpathlineto{\pgfqpoint{1.108855in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{1.156600in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{1.205936in}{7.858902in}}%
\pgfpathlineto{\pgfqpoint{1.253680in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{1.352352in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{1.400097in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{1.449433in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{1.497177in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{1.546513in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{1.595849in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{1.642002in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{1.691338in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{1.739083in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{1.788419in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{1.836163in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{1.885499in}{7.845231in}}%
\pgfpathlineto{\pgfqpoint{1.934835in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{1.982580in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{2.031916in}{7.858902in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{2.128996in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{2.178333in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{2.222894in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{2.272230in}{7.763200in}}%
\pgfpathlineto{\pgfqpoint{2.319975in}{7.899918in}}%
\pgfpathlineto{\pgfqpoint{2.369311in}{7.858902in}}%
\pgfpathlineto{\pgfqpoint{2.417055in}{7.681169in}}%
\pgfpathlineto{\pgfqpoint{2.466391in}{7.763200in}}%
\pgfpathlineto{\pgfqpoint{2.515727in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{2.563472in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{2.612808in}{7.940933in}}%
\pgfpathlineto{\pgfqpoint{2.660552in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{2.709888in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{2.759224in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{2.803786in}{7.722184in}}%
\pgfpathlineto{\pgfqpoint{2.853122in}{7.667497in}}%
\pgfpathlineto{\pgfqpoint{2.900866in}{7.858902in}}%
\pgfpathlineto{\pgfqpoint{2.950202in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{2.997947in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{3.047283in}{7.845231in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{3.144364in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{3.193700in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{3.241444in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{3.290780in}{7.667497in}}%
\pgfpathlineto{\pgfqpoint{3.340116in}{7.640154in}}%
\pgfpathlineto{\pgfqpoint{3.384678in}{7.667497in}}%
\pgfpathlineto{\pgfqpoint{3.434014in}{7.708513in}}%
\pgfpathlineto{\pgfqpoint{3.481758in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{3.531094in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{3.578839in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{3.628175in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{3.677511in}{7.681169in}}%
\pgfpathlineto{\pgfqpoint{3.725255in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{3.774591in}{7.763200in}}%
\pgfpathlineto{\pgfqpoint{3.822336in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{3.871672in}{7.763200in}}%
\pgfpathlineto{\pgfqpoint{3.921008in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{3.967161in}{7.872574in}}%
\pgfpathlineto{\pgfqpoint{4.016497in}{7.858902in}}%
\pgfpathlineto{\pgfqpoint{4.064241in}{7.886246in}}%
\pgfpathlineto{\pgfqpoint{4.113577in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{4.161322in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{4.210658in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{4.307739in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{4.357075in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{7.694841in}}%
\pgfpathlineto{\pgfqpoint{4.454155in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{4.503491in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{4.548053in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{4.597389in}{7.694841in}}%
\pgfpathlineto{\pgfqpoint{4.645133in}{7.722184in}}%
\pgfpathlineto{\pgfqpoint{4.694469in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{4.742214in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{4.791550in}{7.722184in}}%
\pgfpathlineto{\pgfqpoint{4.840886in}{7.845231in}}%
\pgfpathlineto{\pgfqpoint{4.888630in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{4.937966in}{7.858902in}}%
\pgfpathlineto{\pgfqpoint{4.985711in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{5.035047in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{5.084383in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{5.128944in}{7.763200in}}%
\pgfpathlineto{\pgfqpoint{5.178281in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{5.226025in}{7.872574in}}%
\pgfpathlineto{\pgfqpoint{5.275361in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{5.323106in}{7.858902in}}%
\pgfpathlineto{\pgfqpoint{5.372442in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{5.421778in}{7.858902in}}%
\pgfpathlineto{\pgfqpoint{5.469522in}{7.913590in}}%
\pgfpathlineto{\pgfqpoint{5.518858in}{7.913590in}}%
\pgfpathlineto{\pgfqpoint{5.566603in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{5.615939in}{7.694841in}}%
\pgfpathlineto{\pgfqpoint{5.665275in}{7.722184in}}%
\pgfpathlineto{\pgfqpoint{5.709836in}{7.667497in}}%
\pgfpathlineto{\pgfqpoint{5.759172in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{5.806917in}{7.940933in}}%
\pgfpathlineto{\pgfqpoint{5.856253in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{5.903997in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{5.953333in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{6.002669in}{7.708513in}}%
\pgfpathlineto{\pgfqpoint{6.050414in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{6.099750in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{6.147494in}{7.790543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706528in}{4.700716in}}{\pgfqpoint{5.700060in}{3.417951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.965621in}{7.640154in}}%
\pgfpathlineto{\pgfqpoint{1.014957in}{6.259301in}}%
\pgfpathlineto{\pgfqpoint{1.059519in}{5.985865in}}%
\pgfpathlineto{\pgfqpoint{1.108855in}{6.122583in}}%
\pgfpathlineto{\pgfqpoint{1.156600in}{5.985865in}}%
\pgfpathlineto{\pgfqpoint{1.205936in}{5.548368in}}%
\pgfpathlineto{\pgfqpoint{1.253680in}{6.231958in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{5.849147in}}%
\pgfpathlineto{\pgfqpoint{1.352352in}{5.972194in}}%
\pgfpathlineto{\pgfqpoint{1.400097in}{6.245630in}}%
\pgfpathlineto{\pgfqpoint{1.449433in}{5.917506in}}%
\pgfpathlineto{\pgfqpoint{1.497177in}{6.464378in}}%
\pgfpathlineto{\pgfqpoint{1.546513in}{6.163599in}}%
\pgfpathlineto{\pgfqpoint{1.595849in}{5.507352in}}%
\pgfpathlineto{\pgfqpoint{1.642002in}{5.343291in}}%
\pgfpathlineto{\pgfqpoint{1.691338in}{5.562039in}}%
\pgfpathlineto{\pgfqpoint{1.739083in}{5.589383in}}%
\pgfpathlineto{\pgfqpoint{1.788419in}{5.438993in}}%
\pgfpathlineto{\pgfqpoint{1.836163in}{6.272973in}}%
\pgfpathlineto{\pgfqpoint{1.885499in}{5.890163in}}%
\pgfpathlineto{\pgfqpoint{1.934835in}{5.726101in}}%
\pgfpathlineto{\pgfqpoint{1.982580in}{5.876491in}}%
\pgfpathlineto{\pgfqpoint{2.031916in}{6.108912in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{6.313989in}}%
\pgfpathlineto{\pgfqpoint{2.128996in}{6.669455in}}%
\pgfpathlineto{\pgfqpoint{2.178333in}{6.313989in}}%
\pgfpathlineto{\pgfqpoint{2.222894in}{6.136255in}}%
\pgfpathlineto{\pgfqpoint{2.272230in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{2.319975in}{6.190942in}}%
\pgfpathlineto{\pgfqpoint{2.369311in}{5.739773in}}%
\pgfpathlineto{\pgfqpoint{2.417055in}{5.821804in}}%
\pgfpathlineto{\pgfqpoint{2.466391in}{5.685086in}}%
\pgfpathlineto{\pgfqpoint{2.515727in}{5.315947in}}%
\pgfpathlineto{\pgfqpoint{2.563472in}{5.644070in}}%
\pgfpathlineto{\pgfqpoint{2.612808in}{5.589383in}}%
\pgfpathlineto{\pgfqpoint{2.660552in}{6.272973in}}%
\pgfpathlineto{\pgfqpoint{2.709888in}{6.026881in}}%
\pgfpathlineto{\pgfqpoint{2.759224in}{5.042511in}}%
\pgfpathlineto{\pgfqpoint{2.803786in}{4.892121in}}%
\pgfpathlineto{\pgfqpoint{2.853122in}{5.315947in}}%
\pgfpathlineto{\pgfqpoint{2.900866in}{5.206573in}}%
\pgfpathlineto{\pgfqpoint{2.950202in}{5.438993in}}%
\pgfpathlineto{\pgfqpoint{2.997947in}{5.657742in}}%
\pgfpathlineto{\pgfqpoint{3.047283in}{5.356962in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{5.521024in}}%
\pgfpathlineto{\pgfqpoint{3.144364in}{6.382348in}}%
\pgfpathlineto{\pgfqpoint{3.193700in}{6.272973in}}%
\pgfpathlineto{\pgfqpoint{3.241444in}{5.931178in}}%
\pgfpathlineto{\pgfqpoint{3.290780in}{5.767116in}}%
\pgfpathlineto{\pgfqpoint{3.331667in}{4.690716in}}%
\pgfpathmoveto{\pgfqpoint{3.347223in}{4.690716in}}%
\pgfpathlineto{\pgfqpoint{3.384678in}{5.862819in}}%
\pgfpathlineto{\pgfqpoint{3.434014in}{5.944850in}}%
\pgfpathlineto{\pgfqpoint{3.481758in}{5.726101in}}%
\pgfpathlineto{\pgfqpoint{3.531094in}{5.616727in}}%
\pgfpathlineto{\pgfqpoint{3.578839in}{5.548368in}}%
\pgfpathlineto{\pgfqpoint{3.628175in}{5.603055in}}%
\pgfpathlineto{\pgfqpoint{3.677511in}{5.411650in}}%
\pgfpathlineto{\pgfqpoint{3.725255in}{5.083526in}}%
\pgfpathlineto{\pgfqpoint{3.774591in}{5.999537in}}%
\pgfpathlineto{\pgfqpoint{3.822336in}{6.163599in}}%
\pgfpathlineto{\pgfqpoint{3.871672in}{6.382348in}}%
\pgfpathlineto{\pgfqpoint{3.921008in}{5.302275in}}%
\pgfpathlineto{\pgfqpoint{3.967161in}{5.958522in}}%
\pgfpathlineto{\pgfqpoint{4.016497in}{5.534696in}}%
\pgfpathlineto{\pgfqpoint{4.064241in}{5.862819in}}%
\pgfpathlineto{\pgfqpoint{4.113577in}{5.548368in}}%
\pgfpathlineto{\pgfqpoint{4.161322in}{5.767116in}}%
\pgfpathlineto{\pgfqpoint{4.210658in}{5.657742in}}%
\pgfpathlineto{\pgfqpoint{4.259994in}{5.507352in}}%
\pgfpathlineto{\pgfqpoint{4.307739in}{5.739773in}}%
\pgfpathlineto{\pgfqpoint{4.357075in}{5.370634in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{5.739773in}}%
\pgfpathlineto{\pgfqpoint{4.454155in}{5.780788in}}%
\pgfpathlineto{\pgfqpoint{4.503491in}{5.985865in}}%
\pgfpathlineto{\pgfqpoint{4.548053in}{5.384306in}}%
\pgfpathlineto{\pgfqpoint{4.597389in}{5.712429in}}%
\pgfpathlineto{\pgfqpoint{4.645133in}{6.313989in}}%
\pgfpathlineto{\pgfqpoint{4.694469in}{5.849147in}}%
\pgfpathlineto{\pgfqpoint{4.742214in}{5.890163in}}%
\pgfpathlineto{\pgfqpoint{4.791550in}{5.288603in}}%
\pgfpathlineto{\pgfqpoint{4.840886in}{5.138213in}}%
\pgfpathlineto{\pgfqpoint{4.888630in}{4.769075in}}%
\pgfpathlineto{\pgfqpoint{4.937966in}{5.192901in}}%
\pgfpathlineto{\pgfqpoint{4.985711in}{5.575711in}}%
\pgfpathlineto{\pgfqpoint{5.035047in}{5.329619in}}%
\pgfpathlineto{\pgfqpoint{5.084383in}{5.452665in}}%
\pgfpathlineto{\pgfqpoint{5.128944in}{5.862819in}}%
\pgfpathlineto{\pgfqpoint{5.178281in}{5.384306in}}%
\pgfpathlineto{\pgfqpoint{5.226025in}{5.138213in}}%
\pgfpathlineto{\pgfqpoint{5.275361in}{5.425321in}}%
\pgfpathlineto{\pgfqpoint{5.323106in}{5.521024in}}%
\pgfpathlineto{\pgfqpoint{5.372442in}{5.493680in}}%
\pgfpathlineto{\pgfqpoint{5.421778in}{5.247588in}}%
\pgfpathlineto{\pgfqpoint{5.469522in}{5.329619in}}%
\pgfpathlineto{\pgfqpoint{5.518858in}{5.575711in}}%
\pgfpathlineto{\pgfqpoint{5.566603in}{5.685086in}}%
\pgfpathlineto{\pgfqpoint{5.615939in}{4.823762in}}%
\pgfpathlineto{\pgfqpoint{5.665275in}{5.876491in}}%
\pgfpathlineto{\pgfqpoint{5.709836in}{6.313989in}}%
\pgfpathlineto{\pgfqpoint{5.759172in}{5.685086in}}%
\pgfpathlineto{\pgfqpoint{5.806917in}{5.534696in}}%
\pgfpathlineto{\pgfqpoint{5.856253in}{5.862819in}}%
\pgfpathlineto{\pgfqpoint{5.903997in}{5.521024in}}%
\pgfpathlineto{\pgfqpoint{5.953333in}{5.138213in}}%
\pgfpathlineto{\pgfqpoint{6.002669in}{5.165557in}}%
\pgfpathlineto{\pgfqpoint{6.050414in}{4.741731in}}%
\pgfpathlineto{\pgfqpoint{6.099750in}{5.288603in}}%
\pgfpathlineto{\pgfqpoint{6.147494in}{5.315947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706528in}{4.700716in}}{\pgfqpoint{5.700060in}{3.417951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706528in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{6.406588in}{7.776872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706528in}{4.700716in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{8.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406588in}{4.700716in}}%
\pgfpathlineto{\pgfqpoint{6.406588in}{8.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706528in}{4.700716in}}%
\pgfpathlineto{\pgfqpoint{6.406588in}{4.700716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706528in}{8.118667in}}%
\pgfpathlineto{\pgfqpoint{6.406588in}{8.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.556558in,y=8.202000in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trend Level — ACT (small domain, mean CV 1.64%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784306in}{4.756271in}}%
\pgfpathlineto{\pgfqpoint{1.717801in}{4.756271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740023in}{4.756271in}}{\pgfqpoint{1.740023in}{4.778494in}}%
\pgfpathlineto{\pgfqpoint{1.740023in}{5.077259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740023in}{5.099481in}}{\pgfqpoint{1.717801in}{5.099481in}}%
\pgfpathlineto{\pgfqpoint{0.784306in}{5.099481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.762083in}{5.099481in}}{\pgfqpoint{0.762083in}{5.077259in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{4.778494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.762083in}{4.756271in}}{\pgfqpoint{0.784306in}{4.756271in}}%
\pgfpathlineto{\pgfqpoint{0.784306in}{4.756271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806528in}{5.016148in}}%
\pgfpathlineto{\pgfqpoint{0.917639in}{5.016148in}}%
\pgfpathlineto{\pgfqpoint{1.028750in}{5.016148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117639in,y=4.977259in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DMM-BSM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806528in}{4.861210in}}%
\pgfpathlineto{\pgfqpoint{0.917639in}{4.861210in}}%
\pgfpathlineto{\pgfqpoint{1.028750in}{4.861210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117639in,y=4.822321in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X-11 equiv}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131528in}{4.700716in}}%
\pgfpathlineto{\pgfqpoint{12.831588in}{4.700716in}}%
\pgfpathlineto{\pgfqpoint{12.831588in}{8.118667in}}%
\pgfpathlineto{\pgfqpoint{7.131528in}{8.118667in}}%
\pgfpathlineto{\pgfqpoint{7.131528in}{4.700716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.971513in}{4.700716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.868593in, y=4.381076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.134888in}{4.700716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.031968in, y=4.381076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.296672in}{4.700716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.193751in, y=4.381076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.460047in}{4.700716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.357126in, y=4.381076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.621830in}{4.700716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.518910in, y=4.381076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131528in}{4.700716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.895416in, y=4.652491in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131528in}{5.384306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.895416in, y=5.336081in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131528in}{6.067896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.895416in, y=6.019671in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131528in}{6.751486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.895416in, y=6.703261in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131528in}{7.435076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.895416in, y=7.386851in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131528in}{8.118667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825972in, y=8.070441in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.770416in,y=6.409691in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Coverage (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.131528in}{4.700716in}}{\pgfqpoint{5.700060in}{3.417951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.390621in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{7.439957in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{7.484519in}{7.722184in}}%
\pgfpathlineto{\pgfqpoint{7.533855in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{7.581600in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{7.630936in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{7.678680in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{7.728016in}{7.694841in}}%
\pgfpathlineto{\pgfqpoint{7.777352in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{7.825097in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{7.874433in}{7.763200in}}%
\pgfpathlineto{\pgfqpoint{7.922177in}{7.845231in}}%
\pgfpathlineto{\pgfqpoint{7.971513in}{7.681169in}}%
\pgfpathlineto{\pgfqpoint{8.020849in}{7.886246in}}%
\pgfpathlineto{\pgfqpoint{8.067002in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{8.116338in}{7.899918in}}%
\pgfpathlineto{\pgfqpoint{8.164083in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{8.213419in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{8.261163in}{7.886246in}}%
\pgfpathlineto{\pgfqpoint{8.310499in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{8.359835in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{8.407580in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{8.456916in}{7.845231in}}%
\pgfpathlineto{\pgfqpoint{8.504660in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{8.553996in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{8.603333in}{7.722184in}}%
\pgfpathlineto{\pgfqpoint{8.647894in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{8.697230in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{8.744975in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{8.794311in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{8.842055in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{8.891391in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{8.940727in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{8.988472in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{9.037808in}{7.858902in}}%
\pgfpathlineto{\pgfqpoint{9.085552in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{9.134888in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{9.184224in}{7.708513in}}%
\pgfpathlineto{\pgfqpoint{9.228786in}{7.845231in}}%
\pgfpathlineto{\pgfqpoint{9.278122in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{9.325866in}{7.872574in}}%
\pgfpathlineto{\pgfqpoint{9.375202in}{7.858902in}}%
\pgfpathlineto{\pgfqpoint{9.422947in}{7.763200in}}%
\pgfpathlineto{\pgfqpoint{9.472283in}{7.886246in}}%
\pgfpathlineto{\pgfqpoint{9.521619in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{9.569364in}{7.694841in}}%
\pgfpathlineto{\pgfqpoint{9.618700in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{9.666444in}{7.722184in}}%
\pgfpathlineto{\pgfqpoint{9.715780in}{7.708513in}}%
\pgfpathlineto{\pgfqpoint{9.765116in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{9.809678in}{7.681169in}}%
\pgfpathlineto{\pgfqpoint{9.859014in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{9.906758in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{9.956094in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{10.003839in}{7.886246in}}%
\pgfpathlineto{\pgfqpoint{10.053175in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{10.102511in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{10.150255in}{7.653825in}}%
\pgfpathlineto{\pgfqpoint{10.199591in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{10.247336in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{10.296672in}{7.899918in}}%
\pgfpathlineto{\pgfqpoint{10.346008in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{10.392161in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{10.441497in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{10.489241in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{10.538577in}{7.763200in}}%
\pgfpathlineto{\pgfqpoint{10.586322in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{10.635658in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{10.684994in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{10.732739in}{7.872574in}}%
\pgfpathlineto{\pgfqpoint{10.782075in}{7.845231in}}%
\pgfpathlineto{\pgfqpoint{10.829819in}{7.694841in}}%
\pgfpathlineto{\pgfqpoint{10.879155in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{10.928491in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{10.973053in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{11.022389in}{7.708513in}}%
\pgfpathlineto{\pgfqpoint{11.070133in}{7.845231in}}%
\pgfpathlineto{\pgfqpoint{11.119469in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{11.167214in}{7.763200in}}%
\pgfpathlineto{\pgfqpoint{11.216550in}{7.694841in}}%
\pgfpathlineto{\pgfqpoint{11.265886in}{7.899918in}}%
\pgfpathlineto{\pgfqpoint{11.313630in}{7.763200in}}%
\pgfpathlineto{\pgfqpoint{11.362966in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{11.410711in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{11.460047in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{11.509383in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{11.553944in}{7.886246in}}%
\pgfpathlineto{\pgfqpoint{11.603281in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{11.651025in}{7.899918in}}%
\pgfpathlineto{\pgfqpoint{11.700361in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{11.748106in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{11.797442in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{11.846778in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{11.894522in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{11.943858in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{11.991603in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{12.040939in}{7.558123in}}%
\pgfpathlineto{\pgfqpoint{12.090275in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{12.134836in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{12.184172in}{7.886246in}}%
\pgfpathlineto{\pgfqpoint{12.231917in}{7.872574in}}%
\pgfpathlineto{\pgfqpoint{12.281253in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{12.328997in}{7.831559in}}%
\pgfpathlineto{\pgfqpoint{12.378333in}{7.804215in}}%
\pgfpathlineto{\pgfqpoint{12.427669in}{7.681169in}}%
\pgfpathlineto{\pgfqpoint{12.475414in}{7.790543in}}%
\pgfpathlineto{\pgfqpoint{12.524750in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{12.572494in}{7.790543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.131528in}{4.700716in}}{\pgfqpoint{5.700060in}{3.417951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.390621in}{7.817887in}}%
\pgfpathlineto{\pgfqpoint{7.439957in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{7.484519in}{7.667497in}}%
\pgfpathlineto{\pgfqpoint{7.533855in}{7.640154in}}%
\pgfpathlineto{\pgfqpoint{7.581600in}{7.681169in}}%
\pgfpathlineto{\pgfqpoint{7.630936in}{7.599138in}}%
\pgfpathlineto{\pgfqpoint{7.678680in}{7.708513in}}%
\pgfpathlineto{\pgfqpoint{7.728016in}{7.544451in}}%
\pgfpathlineto{\pgfqpoint{7.777352in}{7.735856in}}%
\pgfpathlineto{\pgfqpoint{7.825097in}{7.708513in}}%
\pgfpathlineto{\pgfqpoint{7.874433in}{7.640154in}}%
\pgfpathlineto{\pgfqpoint{7.922177in}{7.544451in}}%
\pgfpathlineto{\pgfqpoint{7.971513in}{7.517107in}}%
\pgfpathlineto{\pgfqpoint{8.020849in}{7.667497in}}%
\pgfpathlineto{\pgfqpoint{8.067002in}{7.435076in}}%
\pgfpathlineto{\pgfqpoint{8.116338in}{7.544451in}}%
\pgfpathlineto{\pgfqpoint{8.164083in}{7.489764in}}%
\pgfpathlineto{\pgfqpoint{8.213419in}{7.257343in}}%
\pgfpathlineto{\pgfqpoint{8.261163in}{7.653825in}}%
\pgfpathlineto{\pgfqpoint{8.310499in}{7.626482in}}%
\pgfpathlineto{\pgfqpoint{8.359835in}{7.448748in}}%
\pgfpathlineto{\pgfqpoint{8.407580in}{7.558123in}}%
\pgfpathlineto{\pgfqpoint{8.456916in}{7.626482in}}%
\pgfpathlineto{\pgfqpoint{8.504660in}{7.503436in}}%
\pgfpathlineto{\pgfqpoint{8.553996in}{7.421405in}}%
\pgfpathlineto{\pgfqpoint{8.603333in}{7.298358in}}%
\pgfpathlineto{\pgfqpoint{8.647894in}{7.202656in}}%
\pgfpathlineto{\pgfqpoint{8.697230in}{7.093281in}}%
\pgfpathlineto{\pgfqpoint{8.744975in}{7.339374in}}%
\pgfpathlineto{\pgfqpoint{8.794311in}{7.380389in}}%
\pgfpathlineto{\pgfqpoint{8.842055in}{7.106953in}}%
\pgfpathlineto{\pgfqpoint{8.891391in}{7.448748in}}%
\pgfpathlineto{\pgfqpoint{8.940727in}{7.407733in}}%
\pgfpathlineto{\pgfqpoint{8.988472in}{7.011251in}}%
\pgfpathlineto{\pgfqpoint{9.037808in}{7.052266in}}%
\pgfpathlineto{\pgfqpoint{9.085552in}{6.997579in}}%
\pgfpathlineto{\pgfqpoint{9.134888in}{6.833517in}}%
\pgfpathlineto{\pgfqpoint{9.184224in}{6.833517in}}%
\pgfpathlineto{\pgfqpoint{9.228786in}{6.860861in}}%
\pgfpathlineto{\pgfqpoint{9.278122in}{6.847189in}}%
\pgfpathlineto{\pgfqpoint{9.325866in}{6.874533in}}%
\pgfpathlineto{\pgfqpoint{9.375202in}{7.161640in}}%
\pgfpathlineto{\pgfqpoint{9.422947in}{6.806174in}}%
\pgfpathlineto{\pgfqpoint{9.472283in}{7.284687in}}%
\pgfpathlineto{\pgfqpoint{9.521619in}{7.079610in}}%
\pgfpathlineto{\pgfqpoint{9.569364in}{7.011251in}}%
\pgfpathlineto{\pgfqpoint{9.618700in}{6.710471in}}%
\pgfpathlineto{\pgfqpoint{9.666444in}{6.642112in}}%
\pgfpathlineto{\pgfqpoint{9.715780in}{6.888204in}}%
\pgfpathlineto{\pgfqpoint{9.765116in}{5.521024in}}%
\pgfpathlineto{\pgfqpoint{9.809678in}{6.409691in}}%
\pgfpathlineto{\pgfqpoint{9.859014in}{6.163599in}}%
\pgfpathlineto{\pgfqpoint{9.906758in}{6.177271in}}%
\pgfpathlineto{\pgfqpoint{9.956094in}{6.177271in}}%
\pgfpathlineto{\pgfqpoint{10.003839in}{6.792502in}}%
\pgfpathlineto{\pgfqpoint{10.053175in}{6.683127in}}%
\pgfpathlineto{\pgfqpoint{10.102511in}{6.587425in}}%
\pgfpathlineto{\pgfqpoint{10.150255in}{6.341332in}}%
\pgfpathlineto{\pgfqpoint{10.199591in}{6.560081in}}%
\pgfpathlineto{\pgfqpoint{10.247336in}{6.915548in}}%
\pgfpathlineto{\pgfqpoint{10.296672in}{6.942892in}}%
\pgfpathlineto{\pgfqpoint{10.346008in}{6.519066in}}%
\pgfpathlineto{\pgfqpoint{10.392161in}{6.696799in}}%
\pgfpathlineto{\pgfqpoint{10.441497in}{6.081568in}}%
\pgfpathlineto{\pgfqpoint{10.489241in}{6.587425in}}%
\pgfpathlineto{\pgfqpoint{10.538577in}{6.355004in}}%
\pgfpathlineto{\pgfqpoint{10.586322in}{6.847189in}}%
\pgfpathlineto{\pgfqpoint{10.635658in}{6.505394in}}%
\pgfpathlineto{\pgfqpoint{10.684994in}{6.341332in}}%
\pgfpathlineto{\pgfqpoint{10.732739in}{6.355004in}}%
\pgfpathlineto{\pgfqpoint{10.782075in}{6.560081in}}%
\pgfpathlineto{\pgfqpoint{10.829819in}{6.532737in}}%
\pgfpathlineto{\pgfqpoint{10.879155in}{6.532737in}}%
\pgfpathlineto{\pgfqpoint{10.928491in}{6.396019in}}%
\pgfpathlineto{\pgfqpoint{10.973053in}{6.300317in}}%
\pgfpathlineto{\pgfqpoint{11.022389in}{6.245630in}}%
\pgfpathlineto{\pgfqpoint{11.070133in}{6.601096in}}%
\pgfpathlineto{\pgfqpoint{11.119469in}{6.683127in}}%
\pgfpathlineto{\pgfqpoint{11.167214in}{6.819845in}}%
\pgfpathlineto{\pgfqpoint{11.216550in}{6.669455in}}%
\pgfpathlineto{\pgfqpoint{11.265886in}{6.341332in}}%
\pgfpathlineto{\pgfqpoint{11.313630in}{6.464378in}}%
\pgfpathlineto{\pgfqpoint{11.362966in}{6.218286in}}%
\pgfpathlineto{\pgfqpoint{11.410711in}{6.218286in}}%
\pgfpathlineto{\pgfqpoint{11.460047in}{6.272973in}}%
\pgfpathlineto{\pgfqpoint{11.509383in}{5.958522in}}%
\pgfpathlineto{\pgfqpoint{11.553944in}{6.218286in}}%
\pgfpathlineto{\pgfqpoint{11.603281in}{5.657742in}}%
\pgfpathlineto{\pgfqpoint{11.651025in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{11.700361in}{6.341332in}}%
\pgfpathlineto{\pgfqpoint{11.748106in}{6.355004in}}%
\pgfpathlineto{\pgfqpoint{11.797442in}{6.272973in}}%
\pgfpathlineto{\pgfqpoint{11.846778in}{6.355004in}}%
\pgfpathlineto{\pgfqpoint{11.894522in}{6.478050in}}%
\pgfpathlineto{\pgfqpoint{11.943858in}{6.341332in}}%
\pgfpathlineto{\pgfqpoint{11.991603in}{6.300317in}}%
\pgfpathlineto{\pgfqpoint{12.040939in}{5.862819in}}%
\pgfpathlineto{\pgfqpoint{12.090275in}{5.862819in}}%
\pgfpathlineto{\pgfqpoint{12.134836in}{6.190942in}}%
\pgfpathlineto{\pgfqpoint{12.184172in}{6.163599in}}%
\pgfpathlineto{\pgfqpoint{12.231917in}{6.245630in}}%
\pgfpathlineto{\pgfqpoint{12.281253in}{6.081568in}}%
\pgfpathlineto{\pgfqpoint{12.328997in}{5.862819in}}%
\pgfpathlineto{\pgfqpoint{12.378333in}{5.671414in}}%
\pgfpathlineto{\pgfqpoint{12.427669in}{5.671414in}}%
\pgfpathlineto{\pgfqpoint{12.475414in}{6.013209in}}%
\pgfpathlineto{\pgfqpoint{12.524750in}{6.382348in}}%
\pgfpathlineto{\pgfqpoint{12.572494in}{5.903834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.131528in}{4.700716in}}{\pgfqpoint{5.700060in}{3.417951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.131528in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{12.831588in}{7.776872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131528in}{4.700716in}}%
\pgfpathlineto{\pgfqpoint{7.131528in}{8.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831588in}{4.700716in}}%
\pgfpathlineto{\pgfqpoint{12.831588in}{8.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131528in}{4.700716in}}%
\pgfpathlineto{\pgfqpoint{12.831588in}{4.700716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131528in}{8.118667in}}%
\pgfpathlineto{\pgfqpoint{12.831588in}{8.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.981558in,y=8.202000in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trend Level — AU  (large domain, mean CV 0.38%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209306in}{4.756271in}}%
\pgfpathlineto{\pgfqpoint{8.142801in}{4.756271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.165023in}{4.756271in}}{\pgfqpoint{8.165023in}{4.778494in}}%
\pgfpathlineto{\pgfqpoint{8.165023in}{5.077259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.165023in}{5.099481in}}{\pgfqpoint{8.142801in}{5.099481in}}%
\pgfpathlineto{\pgfqpoint{7.209306in}{5.099481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.187083in}{5.099481in}}{\pgfqpoint{7.187083in}{5.077259in}}%
\pgfpathlineto{\pgfqpoint{7.187083in}{4.778494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.187083in}{4.756271in}}{\pgfqpoint{7.209306in}{4.756271in}}%
\pgfpathlineto{\pgfqpoint{7.209306in}{4.756271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231528in}{5.016148in}}%
\pgfpathlineto{\pgfqpoint{7.342639in}{5.016148in}}%
\pgfpathlineto{\pgfqpoint{7.453750in}{5.016148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.542639in,y=4.977259in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DMM-BSM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.231528in}{4.861210in}}%
\pgfpathlineto{\pgfqpoint{7.342639in}{4.861210in}}%
\pgfpathlineto{\pgfqpoint{7.453750in}{4.861210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.542639in,y=4.822321in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X-11 equiv}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706528in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{6.406588in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{6.406588in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{0.544716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502287in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399366in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676845in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573924in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849796in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746875in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024354in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.921433in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197305in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.094384in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706528in}{0.900752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470416in, y=0.852527in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706528in}{1.612825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470416in, y=1.564600in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706528in}{2.324899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470416in, y=2.276673in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706528in}{3.036972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470416in, y=2.988746in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706528in}{3.749045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400972in, y=3.700819in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345416in,y=2.253691in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Coverage (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706528in}{0.544716in}}{\pgfqpoint{5.700060in}{3.417951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965621in}{3.478457in}}%
\pgfpathlineto{\pgfqpoint{1.010611in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{1.060422in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{1.108625in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{1.158435in}{3.378767in}}%
\pgfpathlineto{\pgfqpoint{1.206639in}{3.478457in}}%
\pgfpathlineto{\pgfqpoint{1.256449in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{1.306259in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{1.354463in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{1.404273in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{1.452476in}{3.378767in}}%
\pgfpathlineto{\pgfqpoint{1.502287in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{1.552097in}{3.378767in}}%
\pgfpathlineto{\pgfqpoint{1.598694in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{1.648504in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{1.696707in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.378767in}}%
\pgfpathlineto{\pgfqpoint{1.794721in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{1.844531in}{3.506940in}}%
\pgfpathlineto{\pgfqpoint{1.894342in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{1.942545in}{3.293318in}}%
\pgfpathlineto{\pgfqpoint{1.992355in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{2.040559in}{3.521181in}}%
\pgfpathlineto{\pgfqpoint{2.090369in}{3.321801in}}%
\pgfpathlineto{\pgfqpoint{2.140179in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{2.185169in}{3.378767in}}%
\pgfpathlineto{\pgfqpoint{2.234979in}{3.293318in}}%
\pgfpathlineto{\pgfqpoint{2.283183in}{3.506940in}}%
\pgfpathlineto{\pgfqpoint{2.332993in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{2.381197in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{2.431007in}{3.506940in}}%
\pgfpathlineto{\pgfqpoint{2.480817in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{2.529021in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{2.578831in}{3.535423in}}%
\pgfpathlineto{\pgfqpoint{2.627034in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{2.676845in}{3.236352in}}%
\pgfpathlineto{\pgfqpoint{2.726655in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{2.771645in}{3.506940in}}%
\pgfpathlineto{\pgfqpoint{2.821455in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{2.869659in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{2.919469in}{3.293318in}}%
\pgfpathlineto{\pgfqpoint{2.967672in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{3.017482in}{3.464215in}}%
\pgfpathlineto{\pgfqpoint{3.067293in}{3.222111in}}%
\pgfpathlineto{\pgfqpoint{3.115496in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{3.165306in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{3.213510in}{3.279076in}}%
\pgfpathlineto{\pgfqpoint{3.263320in}{3.307559in}}%
\pgfpathlineto{\pgfqpoint{3.313130in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{3.358120in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{3.407931in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{3.456134in}{3.307559in}}%
\pgfpathlineto{\pgfqpoint{3.505944in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{3.554148in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{3.603958in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{3.653768in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{3.701972in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{3.751782in}{3.307559in}}%
\pgfpathlineto{\pgfqpoint{3.799985in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{3.849796in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{3.899606in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{3.946203in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{3.996013in}{3.464215in}}%
\pgfpathlineto{\pgfqpoint{4.044216in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{4.094027in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{4.142230in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{4.192040in}{3.307559in}}%
\pgfpathlineto{\pgfqpoint{4.241851in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{4.290054in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{4.339864in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{4.388068in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{4.437878in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{4.487688in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{4.532678in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{4.582488in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{4.630692in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{4.680502in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{4.728706in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{4.778516in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{4.828326in}{3.492698in}}%
\pgfpathlineto{\pgfqpoint{4.876530in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{4.926340in}{3.307559in}}%
\pgfpathlineto{\pgfqpoint{4.974543in}{3.506940in}}%
\pgfpathlineto{\pgfqpoint{5.024354in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{5.074164in}{3.549664in}}%
\pgfpathlineto{\pgfqpoint{5.119154in}{3.464215in}}%
\pgfpathlineto{\pgfqpoint{5.168964in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{5.217168in}{3.279076in}}%
\pgfpathlineto{\pgfqpoint{5.266978in}{3.321801in}}%
\pgfpathlineto{\pgfqpoint{5.315181in}{3.293318in}}%
\pgfpathlineto{\pgfqpoint{5.364991in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{5.414802in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{5.463005in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{5.512815in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{5.561019in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{5.610829in}{3.464215in}}%
\pgfpathlineto{\pgfqpoint{5.660639in}{3.378767in}}%
\pgfpathlineto{\pgfqpoint{5.705629in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{5.755440in}{3.521181in}}%
\pgfpathlineto{\pgfqpoint{5.803643in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{5.853453in}{3.279076in}}%
\pgfpathlineto{\pgfqpoint{5.901657in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{5.951467in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{6.001277in}{3.321801in}}%
\pgfpathlineto{\pgfqpoint{6.049481in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{6.099291in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{6.147494in}{3.435733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706528in}{0.544716in}}{\pgfqpoint{5.700060in}{3.417951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.965621in}{1.740999in}}%
\pgfpathlineto{\pgfqpoint{1.010611in}{1.228306in}}%
\pgfpathlineto{\pgfqpoint{1.060422in}{1.299513in}}%
\pgfpathlineto{\pgfqpoint{1.108625in}{1.100133in}}%
\pgfpathlineto{\pgfqpoint{1.158435in}{0.843786in}}%
\pgfpathlineto{\pgfqpoint{1.206639in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{1.256449in}{1.370721in}}%
\pgfpathlineto{\pgfqpoint{1.306259in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{1.354463in}{1.555860in}}%
\pgfpathlineto{\pgfqpoint{1.404273in}{1.128616in}}%
\pgfpathlineto{\pgfqpoint{1.452476in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{1.502287in}{2.097035in}}%
\pgfpathlineto{\pgfqpoint{1.552097in}{0.644406in}}%
\pgfpathlineto{\pgfqpoint{1.569187in}{0.534716in}}%
\pgfpathmoveto{\pgfqpoint{1.637656in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{1.648504in}{0.587440in}}%
\pgfpathlineto{\pgfqpoint{1.696707in}{0.630165in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{0.758338in}}%
\pgfpathlineto{\pgfqpoint{1.794721in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{1.844531in}{1.157099in}}%
\pgfpathlineto{\pgfqpoint{1.894342in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{1.942545in}{1.214064in}}%
\pgfpathlineto{\pgfqpoint{1.992355in}{1.256789in}}%
\pgfpathlineto{\pgfqpoint{2.040559in}{1.684033in}}%
\pgfpathlineto{\pgfqpoint{2.090369in}{2.011586in}}%
\pgfpathlineto{\pgfqpoint{2.140179in}{1.655550in}}%
\pgfpathlineto{\pgfqpoint{2.185169in}{1.612825in}}%
\pgfpathlineto{\pgfqpoint{2.234979in}{1.427686in}}%
\pgfpathlineto{\pgfqpoint{2.283183in}{1.627067in}}%
\pgfpathlineto{\pgfqpoint{2.332993in}{1.242547in}}%
\pgfpathlineto{\pgfqpoint{2.381197in}{1.370721in}}%
\pgfpathlineto{\pgfqpoint{2.431007in}{1.185582in}}%
\pgfpathlineto{\pgfqpoint{2.480817in}{0.672889in}}%
\pgfpathlineto{\pgfqpoint{2.529021in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{2.578831in}{1.342238in}}%
\pgfpathlineto{\pgfqpoint{2.627034in}{1.612825in}}%
\pgfpathlineto{\pgfqpoint{2.676845in}{1.570101in}}%
\pgfpathlineto{\pgfqpoint{2.726655in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{2.763402in}{0.534716in}}%
\pgfpathmoveto{\pgfqpoint{2.799022in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{2.821455in}{0.573199in}}%
\pgfpathlineto{\pgfqpoint{2.869659in}{0.900752in}}%
\pgfpathlineto{\pgfqpoint{2.919469in}{0.758338in}}%
\pgfpathlineto{\pgfqpoint{2.967672in}{1.228306in}}%
\pgfpathlineto{\pgfqpoint{3.017482in}{0.929235in}}%
\pgfpathlineto{\pgfqpoint{3.067293in}{1.114374in}}%
\pgfpathlineto{\pgfqpoint{3.115496in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{3.165306in}{1.783723in}}%
\pgfpathlineto{\pgfqpoint{3.213510in}{1.783723in}}%
\pgfpathlineto{\pgfqpoint{3.263320in}{1.441928in}}%
\pgfpathlineto{\pgfqpoint{3.305627in}{0.534716in}}%
\pgfpathmoveto{\pgfqpoint{3.364155in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{3.407931in}{1.598584in}}%
\pgfpathlineto{\pgfqpoint{3.456134in}{1.498894in}}%
\pgfpathlineto{\pgfqpoint{3.505944in}{1.413445in}}%
\pgfpathlineto{\pgfqpoint{3.554148in}{1.570101in}}%
\pgfpathlineto{\pgfqpoint{3.603958in}{1.498894in}}%
\pgfpathlineto{\pgfqpoint{3.653768in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{3.701972in}{0.914994in}}%
\pgfpathlineto{\pgfqpoint{3.751782in}{1.242547in}}%
\pgfpathlineto{\pgfqpoint{3.799985in}{1.883413in}}%
\pgfpathlineto{\pgfqpoint{3.849796in}{2.154001in}}%
\pgfpathlineto{\pgfqpoint{3.899606in}{1.100133in}}%
\pgfpathlineto{\pgfqpoint{3.946203in}{1.199823in}}%
\pgfpathlineto{\pgfqpoint{3.996013in}{1.513135in}}%
\pgfpathlineto{\pgfqpoint{4.044216in}{1.783723in}}%
\pgfpathlineto{\pgfqpoint{4.094027in}{1.384962in}}%
\pgfpathlineto{\pgfqpoint{4.142230in}{1.285272in}}%
\pgfpathlineto{\pgfqpoint{4.192040in}{1.399204in}}%
\pgfpathlineto{\pgfqpoint{4.241851in}{1.085891in}}%
\pgfpathlineto{\pgfqpoint{4.290054in}{1.228306in}}%
\pgfpathlineto{\pgfqpoint{4.339864in}{1.128616in}}%
\pgfpathlineto{\pgfqpoint{4.388068in}{0.929235in}}%
\pgfpathlineto{\pgfqpoint{4.437878in}{1.755240in}}%
\pgfpathlineto{\pgfqpoint{4.487688in}{1.484652in}}%
\pgfpathlineto{\pgfqpoint{4.532678in}{1.413445in}}%
\pgfpathlineto{\pgfqpoint{4.582488in}{1.413445in}}%
\pgfpathlineto{\pgfqpoint{4.630692in}{1.897655in}}%
\pgfpathlineto{\pgfqpoint{4.680502in}{1.726757in}}%
\pgfpathlineto{\pgfqpoint{4.728706in}{1.755240in}}%
\pgfpathlineto{\pgfqpoint{4.778516in}{1.484652in}}%
\pgfpathlineto{\pgfqpoint{4.827376in}{0.534716in}}%
\pgfpathmoveto{\pgfqpoint{4.837263in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{4.876530in}{0.615923in}}%
\pgfpathlineto{\pgfqpoint{4.912033in}{0.534716in}}%
\pgfpathmoveto{\pgfqpoint{4.931614in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{4.974543in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{5.024354in}{1.484652in}}%
\pgfpathlineto{\pgfqpoint{5.074164in}{1.527377in}}%
\pgfpathlineto{\pgfqpoint{5.119154in}{1.456169in}}%
\pgfpathlineto{\pgfqpoint{5.168964in}{1.242547in}}%
\pgfpathlineto{\pgfqpoint{5.217168in}{1.128616in}}%
\pgfpathlineto{\pgfqpoint{5.266978in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{5.315181in}{1.399204in}}%
\pgfpathlineto{\pgfqpoint{5.364991in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{5.414802in}{1.100133in}}%
\pgfpathlineto{\pgfqpoint{5.463005in}{0.957718in}}%
\pgfpathlineto{\pgfqpoint{5.512815in}{1.171340in}}%
\pgfpathlineto{\pgfqpoint{5.561019in}{1.427686in}}%
\pgfpathlineto{\pgfqpoint{5.610829in}{1.100133in}}%
\pgfpathlineto{\pgfqpoint{5.660639in}{1.413445in}}%
\pgfpathlineto{\pgfqpoint{5.705629in}{1.897655in}}%
\pgfpathlineto{\pgfqpoint{5.755440in}{1.897655in}}%
\pgfpathlineto{\pgfqpoint{5.803643in}{1.470411in}}%
\pgfpathlineto{\pgfqpoint{5.853453in}{1.598584in}}%
\pgfpathlineto{\pgfqpoint{5.901657in}{1.712516in}}%
\pgfpathlineto{\pgfqpoint{5.951467in}{1.271030in}}%
\pgfpathlineto{\pgfqpoint{5.997455in}{0.534716in}}%
\pgfpathmoveto{\pgfqpoint{6.011143in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{6.049481in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{6.099291in}{1.342238in}}%
\pgfpathlineto{\pgfqpoint{6.147494in}{1.271030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706528in}{0.544716in}}{\pgfqpoint{5.700060in}{3.417951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706528in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{6.406588in}{3.393008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706528in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{3.962667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406588in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{6.406588in}{3.962667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706528in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{6.406588in}{0.544716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706528in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{6.406588in}{3.962667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.556558in,y=4.046000in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trend Change — ACT (small domain, mean CV 1.64%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169038in}{3.563901in}}%
\pgfpathlineto{\pgfqpoint{6.328810in}{3.563901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.351033in}{3.563901in}}{\pgfqpoint{6.351033in}{3.586123in}}%
\pgfpathlineto{\pgfqpoint{6.351033in}{3.884889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.351033in}{3.907111in}}{\pgfqpoint{6.328810in}{3.907111in}}%
\pgfpathlineto{\pgfqpoint{5.169038in}{3.907111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146816in}{3.907111in}}{\pgfqpoint{5.146816in}{3.884889in}}%
\pgfpathlineto{\pgfqpoint{5.146816in}{3.586123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146816in}{3.563901in}}{\pgfqpoint{5.169038in}{3.563901in}}%
\pgfpathlineto{\pgfqpoint{5.169038in}{3.563901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191261in}{3.823778in}}%
\pgfpathlineto{\pgfqpoint{5.302372in}{3.823778in}}%
\pgfpathlineto{\pgfqpoint{5.413483in}{3.823778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502372in,y=3.784889in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DMM-BSM CBI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.191261in}{3.668839in}}%
\pgfpathlineto{\pgfqpoint{5.302372in}{3.668839in}}%
\pgfpathlineto{\pgfqpoint{5.413483in}{3.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502372in,y=3.629951in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X-11 equiv}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131528in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{12.831588in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{12.831588in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{7.131528in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{7.131528in}{0.544716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.927287in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.824366in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101845in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.998924in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274796in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.171875in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.449354in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.346433in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.622305in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.519384in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131528in}{0.900752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.895416in, y=0.852527in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131528in}{1.612825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.895416in, y=1.564600in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131528in}{2.324899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.895416in, y=2.276673in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131528in}{3.036972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.895416in, y=2.988746in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131528in}{3.749045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825972in, y=3.700819in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.770416in,y=2.253691in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Coverage (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.131528in}{0.544716in}}{\pgfqpoint{5.700060in}{3.417951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.390621in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{7.435611in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{7.485422in}{3.378767in}}%
\pgfpathlineto{\pgfqpoint{7.533625in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{7.583435in}{3.321801in}}%
\pgfpathlineto{\pgfqpoint{7.631639in}{3.506940in}}%
\pgfpathlineto{\pgfqpoint{7.681449in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{7.731259in}{3.478457in}}%
\pgfpathlineto{\pgfqpoint{7.779463in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{7.829273in}{3.321801in}}%
\pgfpathlineto{\pgfqpoint{7.877476in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{7.927287in}{3.464215in}}%
\pgfpathlineto{\pgfqpoint{7.977097in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{8.023694in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{8.073504in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{8.121707in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{8.171518in}{3.307559in}}%
\pgfpathlineto{\pgfqpoint{8.219721in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{8.269531in}{3.478457in}}%
\pgfpathlineto{\pgfqpoint{8.319342in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{8.367545in}{3.378767in}}%
\pgfpathlineto{\pgfqpoint{8.417355in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{8.465559in}{3.506940in}}%
\pgfpathlineto{\pgfqpoint{8.515369in}{3.307559in}}%
\pgfpathlineto{\pgfqpoint{8.565179in}{3.464215in}}%
\pgfpathlineto{\pgfqpoint{8.610169in}{3.478457in}}%
\pgfpathlineto{\pgfqpoint{8.659979in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{8.708183in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{8.757993in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{8.806197in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{8.856007in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{8.905817in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{8.954021in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{9.003831in}{3.478457in}}%
\pgfpathlineto{\pgfqpoint{9.052034in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{9.101845in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{9.151655in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{9.196645in}{3.464215in}}%
\pgfpathlineto{\pgfqpoint{9.246455in}{3.307559in}}%
\pgfpathlineto{\pgfqpoint{9.294659in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{9.344469in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{9.392672in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{9.442482in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{9.492293in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{9.540496in}{3.378767in}}%
\pgfpathlineto{\pgfqpoint{9.590306in}{3.492698in}}%
\pgfpathlineto{\pgfqpoint{9.638510in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{9.688320in}{3.279076in}}%
\pgfpathlineto{\pgfqpoint{9.738130in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{9.783120in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{9.832931in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{9.881134in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{9.930944in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{9.979148in}{3.563906in}}%
\pgfpathlineto{\pgfqpoint{10.028958in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{10.078768in}{3.478457in}}%
\pgfpathlineto{\pgfqpoint{10.126972in}{3.250594in}}%
\pgfpathlineto{\pgfqpoint{10.176782in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{10.224985in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{10.274796in}{3.321801in}}%
\pgfpathlineto{\pgfqpoint{10.324606in}{3.307559in}}%
\pgfpathlineto{\pgfqpoint{10.371203in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{10.421013in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{10.469216in}{3.492698in}}%
\pgfpathlineto{\pgfqpoint{10.519027in}{3.378767in}}%
\pgfpathlineto{\pgfqpoint{10.567230in}{3.492698in}}%
\pgfpathlineto{\pgfqpoint{10.617040in}{3.279076in}}%
\pgfpathlineto{\pgfqpoint{10.666851in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{10.715054in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{10.764864in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{10.813068in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{10.862878in}{3.506940in}}%
\pgfpathlineto{\pgfqpoint{10.912688in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{10.957678in}{3.250594in}}%
\pgfpathlineto{\pgfqpoint{11.007488in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{11.055692in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{11.105502in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{11.153706in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{11.203516in}{3.378767in}}%
\pgfpathlineto{\pgfqpoint{11.253326in}{3.464215in}}%
\pgfpathlineto{\pgfqpoint{11.301530in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{11.351340in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{11.399543in}{3.478457in}}%
\pgfpathlineto{\pgfqpoint{11.449354in}{3.549664in}}%
\pgfpathlineto{\pgfqpoint{11.499164in}{3.521181in}}%
\pgfpathlineto{\pgfqpoint{11.544154in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{11.593964in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{11.642168in}{3.293318in}}%
\pgfpathlineto{\pgfqpoint{11.691978in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{11.740181in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{11.789991in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{11.839802in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{11.888005in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{11.937815in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{11.986019in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{12.035829in}{3.421491in}}%
\pgfpathlineto{\pgfqpoint{12.085639in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{12.130629in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{12.180440in}{3.521181in}}%
\pgfpathlineto{\pgfqpoint{12.228643in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{12.278453in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{12.326657in}{3.549664in}}%
\pgfpathlineto{\pgfqpoint{12.376467in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{12.426277in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{12.474481in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{12.524291in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{12.572494in}{3.492698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.131528in}{0.544716in}}{\pgfqpoint{5.700060in}{3.417951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.390621in}{3.108179in}}%
\pgfpathlineto{\pgfqpoint{7.435611in}{3.264835in}}%
\pgfpathlineto{\pgfqpoint{7.485422in}{3.022730in}}%
\pgfpathlineto{\pgfqpoint{7.533625in}{3.165145in}}%
\pgfpathlineto{\pgfqpoint{7.583435in}{2.980006in}}%
\pgfpathlineto{\pgfqpoint{7.631639in}{3.093937in}}%
\pgfpathlineto{\pgfqpoint{7.681449in}{2.980006in}}%
\pgfpathlineto{\pgfqpoint{7.731259in}{3.279076in}}%
\pgfpathlineto{\pgfqpoint{7.779463in}{3.179386in}}%
\pgfpathlineto{\pgfqpoint{7.829273in}{3.307559in}}%
\pgfpathlineto{\pgfqpoint{7.877476in}{3.108179in}}%
\pgfpathlineto{\pgfqpoint{7.927287in}{3.179386in}}%
\pgfpathlineto{\pgfqpoint{7.977097in}{2.908798in}}%
\pgfpathlineto{\pgfqpoint{8.023694in}{2.609728in}}%
\pgfpathlineto{\pgfqpoint{8.073504in}{2.766384in}}%
\pgfpathlineto{\pgfqpoint{8.121707in}{2.666694in}}%
\pgfpathlineto{\pgfqpoint{8.171518in}{2.410347in}}%
\pgfpathlineto{\pgfqpoint{8.219721in}{2.723659in}}%
\pgfpathlineto{\pgfqpoint{8.269531in}{2.880316in}}%
\pgfpathlineto{\pgfqpoint{8.319342in}{2.752142in}}%
\pgfpathlineto{\pgfqpoint{8.367545in}{2.581245in}}%
\pgfpathlineto{\pgfqpoint{8.417355in}{2.737901in}}%
\pgfpathlineto{\pgfqpoint{8.465559in}{2.923040in}}%
\pgfpathlineto{\pgfqpoint{8.515369in}{2.609728in}}%
\pgfpathlineto{\pgfqpoint{8.565179in}{2.324899in}}%
\pgfpathlineto{\pgfqpoint{8.610169in}{2.154001in}}%
\pgfpathlineto{\pgfqpoint{8.659979in}{2.040069in}}%
\pgfpathlineto{\pgfqpoint{8.708183in}{2.154001in}}%
\pgfpathlineto{\pgfqpoint{8.757993in}{2.324899in}}%
\pgfpathlineto{\pgfqpoint{8.806197in}{2.495796in}}%
\pgfpathlineto{\pgfqpoint{8.856007in}{2.481555in}}%
\pgfpathlineto{\pgfqpoint{8.905817in}{2.481555in}}%
\pgfpathlineto{\pgfqpoint{8.954021in}{2.367623in}}%
\pgfpathlineto{\pgfqpoint{9.003831in}{2.025828in}}%
\pgfpathlineto{\pgfqpoint{9.052034in}{1.826447in}}%
\pgfpathlineto{\pgfqpoint{9.101845in}{1.854930in}}%
\pgfpathlineto{\pgfqpoint{9.151655in}{1.484652in}}%
\pgfpathlineto{\pgfqpoint{9.196645in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{9.246455in}{1.399204in}}%
\pgfpathlineto{\pgfqpoint{9.294659in}{1.968862in}}%
\pgfpathlineto{\pgfqpoint{9.344469in}{1.740999in}}%
\pgfpathlineto{\pgfqpoint{9.392672in}{1.712516in}}%
\pgfpathlineto{\pgfqpoint{9.442482in}{1.968862in}}%
\pgfpathlineto{\pgfqpoint{9.492293in}{1.968862in}}%
\pgfpathlineto{\pgfqpoint{9.540496in}{1.854930in}}%
\pgfpathlineto{\pgfqpoint{9.590306in}{1.698274in}}%
\pgfpathlineto{\pgfqpoint{9.638510in}{1.441928in}}%
\pgfpathlineto{\pgfqpoint{9.688320in}{1.655550in}}%
\pgfpathlineto{\pgfqpoint{9.738130in}{0.587440in}}%
\pgfpathlineto{\pgfqpoint{9.744299in}{0.534716in}}%
\pgfpathmoveto{\pgfqpoint{9.809495in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{9.832931in}{0.829545in}}%
\pgfpathlineto{\pgfqpoint{9.881134in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{9.930944in}{0.872269in}}%
\pgfpathlineto{\pgfqpoint{9.979148in}{1.271030in}}%
\pgfpathlineto{\pgfqpoint{10.028958in}{1.570101in}}%
\pgfpathlineto{\pgfqpoint{10.078768in}{1.171340in}}%
\pgfpathlineto{\pgfqpoint{10.126972in}{0.914994in}}%
\pgfpathlineto{\pgfqpoint{10.176782in}{1.271030in}}%
\pgfpathlineto{\pgfqpoint{10.224985in}{1.826447in}}%
\pgfpathlineto{\pgfqpoint{10.274796in}{1.612825in}}%
\pgfpathlineto{\pgfqpoint{10.324606in}{1.128616in}}%
\pgfpathlineto{\pgfqpoint{10.371203in}{1.285272in}}%
\pgfpathlineto{\pgfqpoint{10.421013in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{10.469216in}{1.114374in}}%
\pgfpathlineto{\pgfqpoint{10.519027in}{1.028925in}}%
\pgfpathlineto{\pgfqpoint{10.567230in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{10.617040in}{1.456169in}}%
\pgfpathlineto{\pgfqpoint{10.666851in}{0.986201in}}%
\pgfpathlineto{\pgfqpoint{10.715054in}{0.986201in}}%
\pgfpathlineto{\pgfqpoint{10.764864in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{10.813068in}{0.957718in}}%
\pgfpathlineto{\pgfqpoint{10.862878in}{1.342238in}}%
\pgfpathlineto{\pgfqpoint{10.912688in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{10.957678in}{0.929235in}}%
\pgfpathlineto{\pgfqpoint{11.007488in}{0.886511in}}%
\pgfpathlineto{\pgfqpoint{11.055692in}{0.986201in}}%
\pgfpathlineto{\pgfqpoint{11.105502in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{11.153706in}{1.484652in}}%
\pgfpathlineto{\pgfqpoint{11.203516in}{1.527377in}}%
\pgfpathlineto{\pgfqpoint{11.253326in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.301530in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{11.351340in}{0.872269in}}%
\pgfpathlineto{\pgfqpoint{11.399543in}{0.758338in}}%
\pgfpathlineto{\pgfqpoint{11.449354in}{1.456169in}}%
\pgfpathlineto{\pgfqpoint{11.499164in}{0.843786in}}%
\pgfpathlineto{\pgfqpoint{11.532832in}{0.534716in}}%
\pgfpathmoveto{\pgfqpoint{11.657852in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{11.691978in}{0.729855in}}%
\pgfpathlineto{\pgfqpoint{11.740181in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{11.789991in}{0.929235in}}%
\pgfpathlineto{\pgfqpoint{11.839802in}{1.214064in}}%
\pgfpathlineto{\pgfqpoint{11.888005in}{1.014684in}}%
\pgfpathlineto{\pgfqpoint{11.937815in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{11.986019in}{0.957718in}}%
\pgfpathlineto{\pgfqpoint{12.035829in}{0.843786in}}%
\pgfpathlineto{\pgfqpoint{12.085639in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{12.130629in}{0.630165in}}%
\pgfpathlineto{\pgfqpoint{12.180440in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{12.228643in}{0.630165in}}%
\pgfpathlineto{\pgfqpoint{12.278453in}{0.644406in}}%
\pgfpathlineto{\pgfqpoint{12.326657in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{12.347651in}{0.534716in}}%
\pgfpathmoveto{\pgfqpoint{12.498357in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{12.524291in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{12.572494in}{0.858028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.131528in}{0.544716in}}{\pgfqpoint{5.700060in}{3.417951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.131528in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{12.831588in}{3.393008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131528in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.131528in}{3.962667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831588in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{12.831588in}{3.962667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131528in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{12.831588in}{0.544716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131528in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{12.831588in}{3.962667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.981558in,y=4.046000in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trend Change — AU  (large domain, mean CV 0.38%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594038in}{3.563901in}}%
\pgfpathlineto{\pgfqpoint{12.753810in}{3.563901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.776033in}{3.563901in}}{\pgfqpoint{12.776033in}{3.586123in}}%
\pgfpathlineto{\pgfqpoint{12.776033in}{3.884889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.776033in}{3.907111in}}{\pgfqpoint{12.753810in}{3.907111in}}%
\pgfpathlineto{\pgfqpoint{11.594038in}{3.907111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.571816in}{3.907111in}}{\pgfqpoint{11.571816in}{3.884889in}}%
\pgfpathlineto{\pgfqpoint{11.571816in}{3.586123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.571816in}{3.563901in}}{\pgfqpoint{11.594038in}{3.563901in}}%
\pgfpathlineto{\pgfqpoint{11.594038in}{3.563901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.616261in}{3.823778in}}%
\pgfpathlineto{\pgfqpoint{11.727372in}{3.823778in}}%
\pgfpathlineto{\pgfqpoint{11.838483in}{3.823778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.927372in,y=3.784889in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DMM-BSM CBI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.616261in}{3.668839in}}%
\pgfpathlineto{\pgfqpoint{11.727372in}{3.668839in}}%
\pgfpathlineto{\pgfqpoint{11.838483in}{3.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.927372in,y=3.629951in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X-11 equiv}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207145in, y=8.695000in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical Coverage of 95% Credible Intervals (M=500 replications)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403786in, y=8.503333in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DMM-BSM (blue) vs X-11 equivalent (orange)  —  BSM DGP}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DMM_BSM_panels_act.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910278in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{6.288155in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{6.288155in}{9.118667in}}%
\pgfpathlineto{\pgfqpoint{0.910278in}{9.118667in}}%
\pgfpathlineto{\pgfqpoint{0.910278in}{5.226396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910278in}{5.226396in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.154727in}{5.403318in}}{\pgfqpoint{6.043706in}{8.941745in}}{%
\pgfpathmoveto{\pgfqpoint{1.154727in}{5.783324in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{5.403318in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{5.407940in}}%
\pgfpathlineto{\pgfqpoint{1.243317in}{5.433983in}}%
\pgfpathlineto{\pgfqpoint{1.289864in}{5.472072in}}%
\pgfpathlineto{\pgfqpoint{1.334910in}{5.473066in}}%
\pgfpathlineto{\pgfqpoint{1.381458in}{5.478588in}}%
\pgfpathlineto{\pgfqpoint{1.426504in}{5.481413in}}%
\pgfpathlineto{\pgfqpoint{1.473051in}{5.474813in}}%
\pgfpathlineto{\pgfqpoint{1.519598in}{5.490319in}}%
\pgfpathlineto{\pgfqpoint{1.564644in}{5.516750in}}%
\pgfpathlineto{\pgfqpoint{1.611192in}{5.550259in}}%
\pgfpathlineto{\pgfqpoint{1.656238in}{5.597930in}}%
\pgfpathlineto{\pgfqpoint{1.702785in}{5.626784in}}%
\pgfpathlineto{\pgfqpoint{1.749332in}{5.636755in}}%
\pgfpathlineto{\pgfqpoint{1.792877in}{5.669742in}}%
\pgfpathlineto{\pgfqpoint{1.839424in}{5.720799in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{5.763866in}}%
\pgfpathlineto{\pgfqpoint{1.931017in}{5.800482in}}%
\pgfpathlineto{\pgfqpoint{1.976063in}{5.843966in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{5.873101in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{5.885532in}}%
\pgfpathlineto{\pgfqpoint{2.114204in}{5.906285in}}%
\pgfpathlineto{\pgfqpoint{2.160751in}{5.931880in}}%
\pgfpathlineto{\pgfqpoint{2.205797in}{5.986287in}}%
\pgfpathlineto{\pgfqpoint{2.252345in}{6.021660in}}%
\pgfpathlineto{\pgfqpoint{2.298892in}{6.044597in}}%
\pgfpathlineto{\pgfqpoint{2.340935in}{6.080100in}}%
\pgfpathlineto{\pgfqpoint{2.387482in}{6.145945in}}%
\pgfpathlineto{\pgfqpoint{2.432528in}{6.197617in}}%
\pgfpathlineto{\pgfqpoint{2.479076in}{6.219658in}}%
\pgfpathlineto{\pgfqpoint{2.524121in}{6.254212in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{6.314721in}}%
\pgfpathlineto{\pgfqpoint{2.617216in}{6.382711in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{6.459726in}}%
\pgfpathlineto{\pgfqpoint{2.708810in}{6.519689in}}%
\pgfpathlineto{\pgfqpoint{2.753855in}{6.576148in}}%
\pgfpathlineto{\pgfqpoint{2.800403in}{6.595519in}}%
\pgfpathlineto{\pgfqpoint{2.846950in}{6.576467in}}%
\pgfpathlineto{\pgfqpoint{2.888993in}{6.557637in}}%
\pgfpathlineto{\pgfqpoint{2.935541in}{6.544720in}}%
\pgfpathlineto{\pgfqpoint{2.980586in}{6.547532in}}%
\pgfpathlineto{\pgfqpoint{3.027134in}{6.564269in}}%
\pgfpathlineto{\pgfqpoint{3.072180in}{6.564283in}}%
\pgfpathlineto{\pgfqpoint{3.118727in}{6.560889in}}%
\pgfpathlineto{\pgfqpoint{3.165275in}{6.571736in}}%
\pgfpathlineto{\pgfqpoint{3.210320in}{6.575188in}}%
\pgfpathlineto{\pgfqpoint{3.256868in}{6.604595in}}%
\pgfpathlineto{\pgfqpoint{3.301914in}{6.615325in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{6.648367in}}%
\pgfpathlineto{\pgfqpoint{3.395008in}{6.667914in}}%
\pgfpathlineto{\pgfqpoint{3.437051in}{6.699586in}}%
\pgfpathlineto{\pgfqpoint{3.483599in}{6.761774in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{6.823533in}}%
\pgfpathlineto{\pgfqpoint{3.575192in}{6.910056in}}%
\pgfpathlineto{\pgfqpoint{3.620238in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{3.666785in}{6.998523in}}%
\pgfpathlineto{\pgfqpoint{3.713333in}{7.066076in}}%
\pgfpathlineto{\pgfqpoint{3.758379in}{7.100667in}}%
\pgfpathlineto{\pgfqpoint{3.804926in}{7.135986in}}%
\pgfpathlineto{\pgfqpoint{3.849972in}{7.159658in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{7.204310in}}%
\pgfpathlineto{\pgfqpoint{3.943067in}{7.237371in}}%
\pgfpathlineto{\pgfqpoint{3.986611in}{7.256777in}}%
\pgfpathlineto{\pgfqpoint{4.033158in}{7.231498in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{7.222968in}}%
\pgfpathlineto{\pgfqpoint{4.124752in}{7.288900in}}%
\pgfpathlineto{\pgfqpoint{4.169798in}{7.370974in}}%
\pgfpathlineto{\pgfqpoint{4.216345in}{7.466229in}}%
\pgfpathlineto{\pgfqpoint{4.262892in}{7.534140in}}%
\pgfpathlineto{\pgfqpoint{4.307938in}{7.587792in}}%
\pgfpathlineto{\pgfqpoint{4.354486in}{7.586610in}}%
\pgfpathlineto{\pgfqpoint{4.399532in}{7.576745in}}%
\pgfpathlineto{\pgfqpoint{4.446079in}{7.552112in}}%
\pgfpathlineto{\pgfqpoint{4.492626in}{7.524520in}}%
\pgfpathlineto{\pgfqpoint{4.534669in}{7.508723in}}%
\pgfpathlineto{\pgfqpoint{4.581217in}{7.533320in}}%
\pgfpathlineto{\pgfqpoint{4.626263in}{7.521942in}}%
\pgfpathlineto{\pgfqpoint{4.672810in}{7.469006in}}%
\pgfpathlineto{\pgfqpoint{4.717856in}{7.429279in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{7.375696in}}%
\pgfpathlineto{\pgfqpoint{4.810951in}{7.310932in}}%
\pgfpathlineto{\pgfqpoint{4.855997in}{7.284174in}}%
\pgfpathlineto{\pgfqpoint{4.902544in}{7.335564in}}%
\pgfpathlineto{\pgfqpoint{4.947590in}{7.393273in}}%
\pgfpathlineto{\pgfqpoint{4.994137in}{7.495488in}}%
\pgfpathlineto{\pgfqpoint{5.040685in}{7.597602in}}%
\pgfpathlineto{\pgfqpoint{5.082727in}{7.672623in}}%
\pgfpathlineto{\pgfqpoint{5.129275in}{7.725819in}}%
\pgfpathlineto{\pgfqpoint{5.174321in}{7.781619in}}%
\pgfpathlineto{\pgfqpoint{5.220868in}{7.833420in}}%
\pgfpathlineto{\pgfqpoint{5.265914in}{7.896165in}}%
\pgfpathlineto{\pgfqpoint{5.312461in}{7.967181in}}%
\pgfpathlineto{\pgfqpoint{5.359009in}{8.034273in}}%
\pgfpathlineto{\pgfqpoint{5.404055in}{8.118249in}}%
\pgfpathlineto{\pgfqpoint{5.450602in}{8.171921in}}%
\pgfpathlineto{\pgfqpoint{5.495648in}{8.228796in}}%
\pgfpathlineto{\pgfqpoint{5.542195in}{8.268342in}}%
\pgfpathlineto{\pgfqpoint{5.588743in}{8.342133in}}%
\pgfpathlineto{\pgfqpoint{5.630786in}{8.370794in}}%
\pgfpathlineto{\pgfqpoint{5.677333in}{8.388974in}}%
\pgfpathlineto{\pgfqpoint{5.722379in}{8.441828in}}%
\pgfpathlineto{\pgfqpoint{5.768926in}{8.452297in}}%
\pgfpathlineto{\pgfqpoint{5.813972in}{8.470063in}}%
\pgfpathlineto{\pgfqpoint{5.860520in}{8.502132in}}%
\pgfpathlineto{\pgfqpoint{5.907067in}{8.521416in}}%
\pgfpathlineto{\pgfqpoint{5.952113in}{8.537391in}}%
\pgfpathlineto{\pgfqpoint{5.998660in}{8.519411in}}%
\pgfpathlineto{\pgfqpoint{6.043706in}{8.487605in}}%
\pgfpathlineto{\pgfqpoint{6.043706in}{8.941745in}}%
\pgfpathlineto{\pgfqpoint{6.043706in}{8.941745in}}%
\pgfpathlineto{\pgfqpoint{5.998660in}{8.918704in}}%
\pgfpathlineto{\pgfqpoint{5.952113in}{8.911155in}}%
\pgfpathlineto{\pgfqpoint{5.907067in}{8.899856in}}%
\pgfpathlineto{\pgfqpoint{5.860520in}{8.870517in}}%
\pgfpathlineto{\pgfqpoint{5.813972in}{8.824592in}}%
\pgfpathlineto{\pgfqpoint{5.768926in}{8.807948in}}%
\pgfpathlineto{\pgfqpoint{5.722379in}{8.793146in}}%
\pgfpathlineto{\pgfqpoint{5.677333in}{8.726740in}}%
\pgfpathlineto{\pgfqpoint{5.630786in}{8.702992in}}%
\pgfpathlineto{\pgfqpoint{5.588743in}{8.678202in}}%
\pgfpathlineto{\pgfqpoint{5.542195in}{8.611102in}}%
\pgfpathlineto{\pgfqpoint{5.495648in}{8.566208in}}%
\pgfpathlineto{\pgfqpoint{5.450602in}{8.507459in}}%
\pgfpathlineto{\pgfqpoint{5.404055in}{8.470149in}}%
\pgfpathlineto{\pgfqpoint{5.359009in}{8.397198in}}%
\pgfpathlineto{\pgfqpoint{5.312461in}{8.329474in}}%
\pgfpathlineto{\pgfqpoint{5.265914in}{8.246193in}}%
\pgfpathlineto{\pgfqpoint{5.220868in}{8.197854in}}%
\pgfpathlineto{\pgfqpoint{5.174321in}{8.141391in}}%
\pgfpathlineto{\pgfqpoint{5.129275in}{8.091826in}}%
\pgfpathlineto{\pgfqpoint{5.082727in}{8.024480in}}%
\pgfpathlineto{\pgfqpoint{5.040685in}{7.939767in}}%
\pgfpathlineto{\pgfqpoint{4.994137in}{7.853757in}}%
\pgfpathlineto{\pgfqpoint{4.947590in}{7.769946in}}%
\pgfpathlineto{\pgfqpoint{4.902544in}{7.715954in}}%
\pgfpathlineto{\pgfqpoint{4.855997in}{7.696636in}}%
\pgfpathlineto{\pgfqpoint{4.810951in}{7.701163in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{7.737836in}}%
\pgfpathlineto{\pgfqpoint{4.717856in}{7.771416in}}%
\pgfpathlineto{\pgfqpoint{4.672810in}{7.809208in}}%
\pgfpathlineto{\pgfqpoint{4.626263in}{7.853925in}}%
\pgfpathlineto{\pgfqpoint{4.581217in}{7.862729in}}%
\pgfpathlineto{\pgfqpoint{4.534669in}{7.854100in}}%
\pgfpathlineto{\pgfqpoint{4.492626in}{7.850413in}}%
\pgfpathlineto{\pgfqpoint{4.446079in}{7.867315in}}%
\pgfpathlineto{\pgfqpoint{4.399532in}{7.921936in}}%
\pgfpathlineto{\pgfqpoint{4.354486in}{7.966282in}}%
\pgfpathlineto{\pgfqpoint{4.307938in}{7.967470in}}%
\pgfpathlineto{\pgfqpoint{4.262892in}{7.891916in}}%
\pgfpathlineto{\pgfqpoint{4.216345in}{7.807263in}}%
\pgfpathlineto{\pgfqpoint{4.169798in}{7.715072in}}%
\pgfpathlineto{\pgfqpoint{4.124752in}{7.635373in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{7.564885in}}%
\pgfpathlineto{\pgfqpoint{4.033158in}{7.568320in}}%
\pgfpathlineto{\pgfqpoint{3.986611in}{7.594622in}}%
\pgfpathlineto{\pgfqpoint{3.943067in}{7.572890in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{7.512445in}}%
\pgfpathlineto{\pgfqpoint{3.849972in}{7.469748in}}%
\pgfpathlineto{\pgfqpoint{3.804926in}{7.471996in}}%
\pgfpathlineto{\pgfqpoint{3.758379in}{7.448672in}}%
\pgfpathlineto{\pgfqpoint{3.713333in}{7.418640in}}%
\pgfpathlineto{\pgfqpoint{3.666785in}{7.357254in}}%
\pgfpathlineto{\pgfqpoint{3.620238in}{7.305324in}}%
\pgfpathlineto{\pgfqpoint{3.575192in}{7.257462in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{7.162135in}}%
\pgfpathlineto{\pgfqpoint{3.483599in}{7.091886in}}%
\pgfpathlineto{\pgfqpoint{3.437051in}{7.039349in}}%
\pgfpathlineto{\pgfqpoint{3.395008in}{7.009500in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{6.986129in}}%
\pgfpathlineto{\pgfqpoint{3.301914in}{6.944228in}}%
\pgfpathlineto{\pgfqpoint{3.256868in}{6.927639in}}%
\pgfpathlineto{\pgfqpoint{3.210320in}{6.913382in}}%
\pgfpathlineto{\pgfqpoint{3.165275in}{6.926962in}}%
\pgfpathlineto{\pgfqpoint{3.118727in}{6.935229in}}%
\pgfpathlineto{\pgfqpoint{3.072180in}{6.944187in}}%
\pgfpathlineto{\pgfqpoint{3.027134in}{6.949582in}}%
\pgfpathlineto{\pgfqpoint{2.980586in}{6.939574in}}%
\pgfpathlineto{\pgfqpoint{2.935541in}{6.943289in}}%
\pgfpathlineto{\pgfqpoint{2.888993in}{6.944681in}}%
\pgfpathlineto{\pgfqpoint{2.846950in}{6.961360in}}%
\pgfpathlineto{\pgfqpoint{2.800403in}{6.958990in}}%
\pgfpathlineto{\pgfqpoint{2.753855in}{6.938413in}}%
\pgfpathlineto{\pgfqpoint{2.708810in}{6.882106in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{6.826827in}}%
\pgfpathlineto{\pgfqpoint{2.617216in}{6.760680in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{6.682340in}}%
\pgfpathlineto{\pgfqpoint{2.524121in}{6.616567in}}%
\pgfpathlineto{\pgfqpoint{2.479076in}{6.553961in}}%
\pgfpathlineto{\pgfqpoint{2.432528in}{6.520589in}}%
\pgfpathlineto{\pgfqpoint{2.387482in}{6.467176in}}%
\pgfpathlineto{\pgfqpoint{2.340935in}{6.400649in}}%
\pgfpathlineto{\pgfqpoint{2.298892in}{6.354501in}}%
\pgfpathlineto{\pgfqpoint{2.252345in}{6.337762in}}%
\pgfpathlineto{\pgfqpoint{2.205797in}{6.332712in}}%
\pgfpathlineto{\pgfqpoint{2.160751in}{6.298485in}}%
\pgfpathlineto{\pgfqpoint{2.114204in}{6.258494in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{6.233039in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{6.220477in}}%
\pgfpathlineto{\pgfqpoint{1.976063in}{6.203724in}}%
\pgfpathlineto{\pgfqpoint{1.931017in}{6.170813in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{6.139205in}}%
\pgfpathlineto{\pgfqpoint{1.839424in}{6.108819in}}%
\pgfpathlineto{\pgfqpoint{1.792877in}{6.070987in}}%
\pgfpathlineto{\pgfqpoint{1.749332in}{6.031811in}}%
\pgfpathlineto{\pgfqpoint{1.702785in}{6.001826in}}%
\pgfpathlineto{\pgfqpoint{1.656238in}{5.969256in}}%
\pgfpathlineto{\pgfqpoint{1.611192in}{5.945994in}}%
\pgfpathlineto{\pgfqpoint{1.564644in}{5.934152in}}%
\pgfpathlineto{\pgfqpoint{1.519598in}{5.927914in}}%
\pgfpathlineto{\pgfqpoint{1.473051in}{5.910129in}}%
\pgfpathlineto{\pgfqpoint{1.426504in}{5.902881in}}%
\pgfpathlineto{\pgfqpoint{1.381458in}{5.897922in}}%
\pgfpathlineto{\pgfqpoint{1.334910in}{5.888259in}}%
\pgfpathlineto{\pgfqpoint{1.289864in}{5.874800in}}%
\pgfpathlineto{\pgfqpoint{1.243317in}{5.847018in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{5.816689in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{5.783324in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{5.783324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910278in}{5.226396in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986611in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{4.262892in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{4.262892in}{9.118667in}}%
\pgfpathlineto{\pgfqpoint{3.986611in}{9.118667in}}%
\pgfpathlineto{\pgfqpoint{3.986611in}{5.226396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702785in}{5.226396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599864in, y=4.906756in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800403in}{5.226396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697482in, y=4.906756in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896519in}{5.226396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793599in, y=4.906756in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994137in}{5.226396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891217in, y=4.906756in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090254in}{5.226396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.987333in, y=4.906756in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{5.513720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604722in, y=5.465495in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}210}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{6.066048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604722in, y=6.017822in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}220}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{6.618375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604722in, y=6.570150in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}230}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{7.170703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604722in, y=7.122477in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}240}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{7.723030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604722in, y=7.674805in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{8.275358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604722in, y=8.227132in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}260}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{8.827685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604722in, y=8.779460in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}270}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549166in,y=7.172532in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Employed (thousands)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910278in}{5.226396in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154727in}{5.463272in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{5.507633in}}%
\pgfpathlineto{\pgfqpoint{1.243317in}{5.675138in}}%
\pgfpathlineto{\pgfqpoint{1.289864in}{5.781936in}}%
\pgfpathlineto{\pgfqpoint{1.334910in}{5.740609in}}%
\pgfpathlineto{\pgfqpoint{1.381458in}{5.661672in}}%
\pgfpathlineto{\pgfqpoint{1.426504in}{5.758136in}}%
\pgfpathlineto{\pgfqpoint{1.473051in}{5.489300in}}%
\pgfpathlineto{\pgfqpoint{1.519598in}{5.545904in}}%
\pgfpathlineto{\pgfqpoint{1.564644in}{5.496431in}}%
\pgfpathlineto{\pgfqpoint{1.611192in}{5.718596in}}%
\pgfpathlineto{\pgfqpoint{1.656238in}{6.004497in}}%
\pgfpathlineto{\pgfqpoint{1.702785in}{5.790564in}}%
\pgfpathlineto{\pgfqpoint{1.749332in}{5.659630in}}%
\pgfpathlineto{\pgfqpoint{1.792877in}{5.880616in}}%
\pgfpathlineto{\pgfqpoint{1.839424in}{5.910677in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{5.982387in}}%
\pgfpathlineto{\pgfqpoint{1.931017in}{6.018221in}}%
\pgfpathlineto{\pgfqpoint{1.976063in}{6.057670in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{6.048574in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{5.913331in}}%
\pgfpathlineto{\pgfqpoint{2.114204in}{5.860809in}}%
\pgfpathlineto{\pgfqpoint{2.160751in}{6.149418in}}%
\pgfpathlineto{\pgfqpoint{2.205797in}{6.398935in}}%
\pgfpathlineto{\pgfqpoint{2.252345in}{6.101040in}}%
\pgfpathlineto{\pgfqpoint{2.298892in}{6.235630in}}%
\pgfpathlineto{\pgfqpoint{2.340935in}{6.213668in}}%
\pgfpathlineto{\pgfqpoint{2.387482in}{6.292532in}}%
\pgfpathlineto{\pgfqpoint{2.432528in}{6.461462in}}%
\pgfpathlineto{\pgfqpoint{2.479076in}{6.288715in}}%
\pgfpathlineto{\pgfqpoint{2.524121in}{6.314125in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{6.343641in}}%
\pgfpathlineto{\pgfqpoint{2.617216in}{6.502631in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{6.622075in}}%
\pgfpathlineto{\pgfqpoint{2.708810in}{6.798668in}}%
\pgfpathlineto{\pgfqpoint{2.753855in}{7.106311in}}%
\pgfpathlineto{\pgfqpoint{2.800403in}{6.848936in}}%
\pgfpathlineto{\pgfqpoint{2.846950in}{6.881443in}}%
\pgfpathlineto{\pgfqpoint{2.888993in}{6.754813in}}%
\pgfpathlineto{\pgfqpoint{2.935541in}{6.621403in}}%
\pgfpathlineto{\pgfqpoint{2.980586in}{6.604950in}}%
\pgfpathlineto{\pgfqpoint{3.027134in}{6.935984in}}%
\pgfpathlineto{\pgfqpoint{3.072180in}{6.765605in}}%
\pgfpathlineto{\pgfqpoint{3.118727in}{6.552379in}}%
\pgfpathlineto{\pgfqpoint{3.165275in}{6.722375in}}%
\pgfpathlineto{\pgfqpoint{3.210320in}{6.530403in}}%
\pgfpathlineto{\pgfqpoint{3.256868in}{6.883734in}}%
\pgfpathlineto{\pgfqpoint{3.301914in}{6.861217in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{6.790473in}}%
\pgfpathlineto{\pgfqpoint{3.395008in}{6.770630in}}%
\pgfpathlineto{\pgfqpoint{3.437051in}{6.786140in}}%
\pgfpathlineto{\pgfqpoint{3.483599in}{6.849746in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{6.894117in}}%
\pgfpathlineto{\pgfqpoint{3.575192in}{7.320330in}}%
\pgfpathlineto{\pgfqpoint{3.620238in}{7.014334in}}%
\pgfpathlineto{\pgfqpoint{3.666785in}{7.060345in}}%
\pgfpathlineto{\pgfqpoint{3.713333in}{7.369144in}}%
\pgfpathlineto{\pgfqpoint{3.758379in}{7.161966in}}%
\pgfpathlineto{\pgfqpoint{3.804926in}{7.493660in}}%
\pgfpathlineto{\pgfqpoint{3.849972in}{7.390831in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{7.266646in}}%
\pgfpathlineto{\pgfqpoint{3.943067in}{7.634467in}}%
\pgfpathlineto{\pgfqpoint{3.986611in}{7.663907in}}%
\pgfpathlineto{\pgfqpoint{4.033158in}{7.222396in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{7.083132in}}%
\pgfpathlineto{\pgfqpoint{4.124752in}{7.442887in}}%
\pgfpathlineto{\pgfqpoint{4.169798in}{7.439060in}}%
\pgfpathlineto{\pgfqpoint{4.216345in}{7.642879in}}%
\pgfpathlineto{\pgfqpoint{4.262892in}{7.703527in}}%
\pgfpathlineto{\pgfqpoint{4.307938in}{8.082005in}}%
\pgfpathlineto{\pgfqpoint{4.354486in}{8.088153in}}%
\pgfpathlineto{\pgfqpoint{4.399532in}{7.977654in}}%
\pgfpathlineto{\pgfqpoint{4.446079in}{7.530720in}}%
\pgfpathlineto{\pgfqpoint{4.492626in}{7.721979in}}%
\pgfpathlineto{\pgfqpoint{4.534669in}{7.625820in}}%
\pgfpathlineto{\pgfqpoint{4.581217in}{7.767615in}}%
\pgfpathlineto{\pgfqpoint{4.626263in}{7.819789in}}%
\pgfpathlineto{\pgfqpoint{4.672810in}{7.615060in}}%
\pgfpathlineto{\pgfqpoint{4.717856in}{7.602276in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{7.522564in}}%
\pgfpathlineto{\pgfqpoint{4.810951in}{7.180457in}}%
\pgfpathlineto{\pgfqpoint{4.855997in}{6.752599in}}%
\pgfpathlineto{\pgfqpoint{4.902544in}{7.518882in}}%
\pgfpathlineto{\pgfqpoint{4.947590in}{7.529008in}}%
\pgfpathlineto{\pgfqpoint{4.994137in}{7.569335in}}%
\pgfpathlineto{\pgfqpoint{5.040685in}{7.941307in}}%
\pgfpathlineto{\pgfqpoint{5.082727in}{7.974583in}}%
\pgfpathlineto{\pgfqpoint{5.129275in}{7.964788in}}%
\pgfpathlineto{\pgfqpoint{5.174321in}{7.941337in}}%
\pgfpathlineto{\pgfqpoint{5.220868in}{8.062563in}}%
\pgfpathlineto{\pgfqpoint{5.265914in}{7.933934in}}%
\pgfpathlineto{\pgfqpoint{5.312461in}{8.074467in}}%
\pgfpathlineto{\pgfqpoint{5.359009in}{8.117458in}}%
\pgfpathlineto{\pgfqpoint{5.404055in}{8.331837in}}%
\pgfpathlineto{\pgfqpoint{5.450602in}{8.397337in}}%
\pgfpathlineto{\pgfqpoint{5.495648in}{8.632343in}}%
\pgfpathlineto{\pgfqpoint{5.542195in}{8.206541in}}%
\pgfpathlineto{\pgfqpoint{5.588743in}{8.785225in}}%
\pgfpathlineto{\pgfqpoint{5.630786in}{8.579904in}}%
\pgfpathlineto{\pgfqpoint{5.677333in}{8.369868in}}%
\pgfpathlineto{\pgfqpoint{5.722379in}{8.884750in}}%
\pgfpathlineto{\pgfqpoint{5.768926in}{8.632028in}}%
\pgfpathlineto{\pgfqpoint{5.813972in}{8.491359in}}%
\pgfpathlineto{\pgfqpoint{5.860520in}{8.729586in}}%
\pgfpathlineto{\pgfqpoint{5.907067in}{8.691209in}}%
\pgfpathlineto{\pgfqpoint{5.952113in}{8.768548in}}%
\pgfpathlineto{\pgfqpoint{5.998660in}{8.807539in}}%
\pgfpathlineto{\pgfqpoint{6.043706in}{8.866941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910278in}{5.226396in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.154727in}{5.528481in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{5.494064in}}%
\pgfpathlineto{\pgfqpoint{1.243317in}{5.575885in}}%
\pgfpathlineto{\pgfqpoint{1.289864in}{5.659482in}}%
\pgfpathlineto{\pgfqpoint{1.334910in}{5.805032in}}%
\pgfpathlineto{\pgfqpoint{1.381458in}{5.547811in}}%
\pgfpathlineto{\pgfqpoint{1.426504in}{5.585415in}}%
\pgfpathlineto{\pgfqpoint{1.473051in}{5.592087in}}%
\pgfpathlineto{\pgfqpoint{1.519598in}{5.724930in}}%
\pgfpathlineto{\pgfqpoint{1.564644in}{5.730577in}}%
\pgfpathlineto{\pgfqpoint{1.611192in}{5.641785in}}%
\pgfpathlineto{\pgfqpoint{1.656238in}{5.794475in}}%
\pgfpathlineto{\pgfqpoint{1.702785in}{5.842325in}}%
\pgfpathlineto{\pgfqpoint{1.749332in}{5.703063in}}%
\pgfpathlineto{\pgfqpoint{1.792877in}{5.779703in}}%
\pgfpathlineto{\pgfqpoint{1.839424in}{5.786018in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{5.942016in}}%
\pgfpathlineto{\pgfqpoint{1.931017in}{5.924182in}}%
\pgfpathlineto{\pgfqpoint{1.976063in}{5.905851in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{6.123601in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{6.082637in}}%
\pgfpathlineto{\pgfqpoint{2.114204in}{6.082243in}}%
\pgfpathlineto{\pgfqpoint{2.160751in}{6.107271in}}%
\pgfpathlineto{\pgfqpoint{2.205797in}{6.175378in}}%
\pgfpathlineto{\pgfqpoint{2.252345in}{6.145943in}}%
\pgfpathlineto{\pgfqpoint{2.298892in}{6.282076in}}%
\pgfpathlineto{\pgfqpoint{2.340935in}{6.160528in}}%
\pgfpathlineto{\pgfqpoint{2.387482in}{6.202419in}}%
\pgfpathlineto{\pgfqpoint{2.432528in}{6.388435in}}%
\pgfpathlineto{\pgfqpoint{2.479076in}{6.239646in}}%
\pgfpathlineto{\pgfqpoint{2.524121in}{6.214164in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{6.379451in}}%
\pgfpathlineto{\pgfqpoint{2.617216in}{6.616295in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{6.790458in}}%
\pgfpathlineto{\pgfqpoint{2.708810in}{6.749534in}}%
\pgfpathlineto{\pgfqpoint{2.753855in}{6.838238in}}%
\pgfpathlineto{\pgfqpoint{2.800403in}{6.889001in}}%
\pgfpathlineto{\pgfqpoint{2.846950in}{6.898972in}}%
\pgfpathlineto{\pgfqpoint{2.888993in}{6.750360in}}%
\pgfpathlineto{\pgfqpoint{2.935541in}{6.609478in}}%
\pgfpathlineto{\pgfqpoint{2.980586in}{6.557346in}}%
\pgfpathlineto{\pgfqpoint{3.027134in}{6.868933in}}%
\pgfpathlineto{\pgfqpoint{3.072180in}{6.759651in}}%
\pgfpathlineto{\pgfqpoint{3.118727in}{6.669588in}}%
\pgfpathlineto{\pgfqpoint{3.165275in}{6.836386in}}%
\pgfpathlineto{\pgfqpoint{3.210320in}{6.719378in}}%
\pgfpathlineto{\pgfqpoint{3.256868in}{6.822089in}}%
\pgfpathlineto{\pgfqpoint{3.301914in}{6.632541in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{6.786883in}}%
\pgfpathlineto{\pgfqpoint{3.395008in}{6.764451in}}%
\pgfpathlineto{\pgfqpoint{3.437051in}{6.762392in}}%
\pgfpathlineto{\pgfqpoint{3.483599in}{6.826410in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{6.882896in}}%
\pgfpathlineto{\pgfqpoint{3.575192in}{7.163468in}}%
\pgfpathlineto{\pgfqpoint{3.620238in}{7.016550in}}%
\pgfpathlineto{\pgfqpoint{3.666785in}{7.158245in}}%
\pgfpathlineto{\pgfqpoint{3.713333in}{7.400129in}}%
\pgfpathlineto{\pgfqpoint{3.758379in}{7.360716in}}%
\pgfpathlineto{\pgfqpoint{3.804926in}{7.387448in}}%
\pgfpathlineto{\pgfqpoint{3.849972in}{7.224402in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{7.261211in}}%
\pgfpathlineto{\pgfqpoint{3.943067in}{7.578701in}}%
\pgfpathlineto{\pgfqpoint{3.986611in}{7.650748in}}%
\pgfpathlineto{\pgfqpoint{4.033158in}{7.294601in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{7.154622in}}%
\pgfpathlineto{\pgfqpoint{4.124752in}{7.259756in}}%
\pgfpathlineto{\pgfqpoint{4.169798in}{7.446272in}}%
\pgfpathlineto{\pgfqpoint{4.216345in}{7.724137in}}%
\pgfpathlineto{\pgfqpoint{4.262892in}{7.720496in}}%
\pgfpathlineto{\pgfqpoint{4.307938in}{8.172189in}}%
\pgfpathlineto{\pgfqpoint{4.354486in}{7.982544in}}%
\pgfpathlineto{\pgfqpoint{4.399532in}{7.835653in}}%
\pgfpathlineto{\pgfqpoint{4.446079in}{7.615688in}}%
\pgfpathlineto{\pgfqpoint{4.492626in}{7.663932in}}%
\pgfpathlineto{\pgfqpoint{4.534669in}{7.587005in}}%
\pgfpathlineto{\pgfqpoint{4.581217in}{7.801342in}}%
\pgfpathlineto{\pgfqpoint{4.626263in}{7.915235in}}%
\pgfpathlineto{\pgfqpoint{4.672810in}{7.557773in}}%
\pgfpathlineto{\pgfqpoint{4.717856in}{7.642113in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{7.617574in}}%
\pgfpathlineto{\pgfqpoint{4.810951in}{7.325574in}}%
\pgfpathlineto{\pgfqpoint{4.855997in}{6.894731in}}%
\pgfpathlineto{\pgfqpoint{4.902544in}{7.306453in}}%
\pgfpathlineto{\pgfqpoint{4.947590in}{7.357667in}}%
\pgfpathlineto{\pgfqpoint{4.994137in}{7.610897in}}%
\pgfpathlineto{\pgfqpoint{5.040685in}{7.821812in}}%
\pgfpathlineto{\pgfqpoint{5.082727in}{7.929952in}}%
\pgfpathlineto{\pgfqpoint{5.129275in}{7.974385in}}%
\pgfpathlineto{\pgfqpoint{5.174321in}{7.955858in}}%
\pgfpathlineto{\pgfqpoint{5.220868in}{7.992177in}}%
\pgfpathlineto{\pgfqpoint{5.265914in}{7.962384in}}%
\pgfpathlineto{\pgfqpoint{5.312461in}{8.091375in}}%
\pgfpathlineto{\pgfqpoint{5.359009in}{8.192009in}}%
\pgfpathlineto{\pgfqpoint{5.404055in}{8.495422in}}%
\pgfpathlineto{\pgfqpoint{5.450602in}{8.256865in}}%
\pgfpathlineto{\pgfqpoint{5.495648in}{8.463166in}}%
\pgfpathlineto{\pgfqpoint{5.542195in}{8.318458in}}%
\pgfpathlineto{\pgfqpoint{5.588743in}{8.619550in}}%
\pgfpathlineto{\pgfqpoint{5.630786in}{8.559155in}}%
\pgfpathlineto{\pgfqpoint{5.677333in}{8.408921in}}%
\pgfpathlineto{\pgfqpoint{5.722379in}{8.822556in}}%
\pgfpathlineto{\pgfqpoint{5.768926in}{8.612846in}}%
\pgfpathlineto{\pgfqpoint{5.813972in}{8.555740in}}%
\pgfpathlineto{\pgfqpoint{5.860520in}{8.734025in}}%
\pgfpathlineto{\pgfqpoint{5.907067in}{8.803011in}}%
\pgfpathlineto{\pgfqpoint{5.952113in}{8.880247in}}%
\pgfpathlineto{\pgfqpoint{5.998660in}{8.732217in}}%
\pgfpathlineto{\pgfqpoint{6.043706in}{8.687060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910278in}{5.226396in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.154727in}{5.529075in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{5.575139in}}%
\pgfpathlineto{\pgfqpoint{1.243317in}{5.625069in}}%
\pgfpathlineto{\pgfqpoint{1.289864in}{5.666770in}}%
\pgfpathlineto{\pgfqpoint{1.334910in}{5.692729in}}%
\pgfpathlineto{\pgfqpoint{1.381458in}{5.696264in}}%
\pgfpathlineto{\pgfqpoint{1.426504in}{5.680026in}}%
\pgfpathlineto{\pgfqpoint{1.473051in}{5.661910in}}%
\pgfpathlineto{\pgfqpoint{1.519598in}{5.655061in}}%
\pgfpathlineto{\pgfqpoint{1.564644in}{5.666162in}}%
\pgfpathlineto{\pgfqpoint{1.611192in}{5.691128in}}%
\pgfpathlineto{\pgfqpoint{1.656238in}{5.725482in}}%
\pgfpathlineto{\pgfqpoint{1.702785in}{5.767017in}}%
\pgfpathlineto{\pgfqpoint{1.749332in}{5.812750in}}%
\pgfpathlineto{\pgfqpoint{1.792877in}{5.861631in}}%
\pgfpathlineto{\pgfqpoint{1.839424in}{5.913660in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{5.962265in}}%
\pgfpathlineto{\pgfqpoint{1.931017in}{6.000983in}}%
\pgfpathlineto{\pgfqpoint{1.976063in}{6.028489in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{6.042960in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{6.050638in}}%
\pgfpathlineto{\pgfqpoint{2.114204in}{6.059806in}}%
\pgfpathlineto{\pgfqpoint{2.160751in}{6.077205in}}%
\pgfpathlineto{\pgfqpoint{2.205797in}{6.108135in}}%
\pgfpathlineto{\pgfqpoint{2.252345in}{6.148344in}}%
\pgfpathlineto{\pgfqpoint{2.298892in}{6.188609in}}%
\pgfpathlineto{\pgfqpoint{2.340935in}{6.220755in}}%
\pgfpathlineto{\pgfqpoint{2.387482in}{6.243013in}}%
\pgfpathlineto{\pgfqpoint{2.432528in}{6.270685in}}%
\pgfpathlineto{\pgfqpoint{2.479076in}{6.313656in}}%
\pgfpathlineto{\pgfqpoint{2.524121in}{6.378775in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{6.467203in}}%
\pgfpathlineto{\pgfqpoint{2.617216in}{6.573526in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{6.681506in}}%
\pgfpathlineto{\pgfqpoint{2.708810in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{2.753855in}{6.817324in}}%
\pgfpathlineto{\pgfqpoint{2.800403in}{6.821576in}}%
\pgfpathlineto{\pgfqpoint{2.846950in}{6.801417in}}%
\pgfpathlineto{\pgfqpoint{2.888993in}{6.772640in}}%
\pgfpathlineto{\pgfqpoint{2.935541in}{6.749940in}}%
\pgfpathlineto{\pgfqpoint{2.980586in}{6.737899in}}%
\pgfpathlineto{\pgfqpoint{3.027134in}{6.735855in}}%
\pgfpathlineto{\pgfqpoint{3.072180in}{6.737457in}}%
\pgfpathlineto{\pgfqpoint{3.118727in}{6.735248in}}%
\pgfpathlineto{\pgfqpoint{3.165275in}{6.726852in}}%
\pgfpathlineto{\pgfqpoint{3.210320in}{6.714425in}}%
\pgfpathlineto{\pgfqpoint{3.256868in}{6.707355in}}%
\pgfpathlineto{\pgfqpoint{3.301914in}{6.712160in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{6.733812in}}%
\pgfpathlineto{\pgfqpoint{3.395008in}{6.770431in}}%
\pgfpathlineto{\pgfqpoint{3.437051in}{6.820472in}}%
\pgfpathlineto{\pgfqpoint{3.483599in}{6.887083in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{6.964961in}}%
\pgfpathlineto{\pgfqpoint{3.575192in}{7.051842in}}%
\pgfpathlineto{\pgfqpoint{3.620238in}{7.134525in}}%
\pgfpathlineto{\pgfqpoint{3.666785in}{7.200142in}}%
\pgfpathlineto{\pgfqpoint{3.713333in}{7.247090in}}%
\pgfpathlineto{\pgfqpoint{3.758379in}{7.286250in}}%
\pgfpathlineto{\pgfqpoint{3.804926in}{7.317953in}}%
\pgfpathlineto{\pgfqpoint{3.849972in}{7.341427in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{7.355401in}}%
\pgfpathlineto{\pgfqpoint{3.943067in}{7.357942in}}%
\pgfpathlineto{\pgfqpoint{3.986611in}{7.359378in}}%
\pgfpathlineto{\pgfqpoint{4.033158in}{7.368988in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{7.395334in}}%
\pgfpathlineto{\pgfqpoint{4.124752in}{7.453771in}}%
\pgfpathlineto{\pgfqpoint{4.169798in}{7.548605in}}%
\pgfpathlineto{\pgfqpoint{4.216345in}{7.666085in}}%
\pgfpathlineto{\pgfqpoint{4.262892in}{7.769647in}}%
\pgfpathlineto{\pgfqpoint{4.307938in}{7.822725in}}%
\pgfpathlineto{\pgfqpoint{4.354486in}{7.820185in}}%
\pgfpathlineto{\pgfqpoint{4.399532in}{7.783731in}}%
\pgfpathlineto{\pgfqpoint{4.446079in}{7.736949in}}%
\pgfpathlineto{\pgfqpoint{4.492626in}{7.704527in}}%
\pgfpathlineto{\pgfqpoint{4.534669in}{7.700716in}}%
\pgfpathlineto{\pgfqpoint{4.581217in}{7.712039in}}%
\pgfpathlineto{\pgfqpoint{4.626263in}{7.712426in}}%
\pgfpathlineto{\pgfqpoint{4.672810in}{7.677905in}}%
\pgfpathlineto{\pgfqpoint{4.717856in}{7.597652in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{7.494311in}}%
\pgfpathlineto{\pgfqpoint{4.810951in}{7.407541in}}%
\pgfpathlineto{\pgfqpoint{4.855997in}{7.372578in}}%
\pgfpathlineto{\pgfqpoint{4.902544in}{7.408038in}}%
\pgfpathlineto{\pgfqpoint{4.947590in}{7.502817in}}%
\pgfpathlineto{\pgfqpoint{4.994137in}{7.634216in}}%
\pgfpathlineto{\pgfqpoint{5.040685in}{7.771911in}}%
\pgfpathlineto{\pgfqpoint{5.082727in}{7.882101in}}%
\pgfpathlineto{\pgfqpoint{5.129275in}{7.953958in}}%
\pgfpathlineto{\pgfqpoint{5.174321in}{8.001072in}}%
\pgfpathlineto{\pgfqpoint{5.220868in}{8.035206in}}%
\pgfpathlineto{\pgfqpoint{5.265914in}{8.077735in}}%
\pgfpathlineto{\pgfqpoint{5.312461in}{8.136226in}}%
\pgfpathlineto{\pgfqpoint{5.359009in}{8.207145in}}%
\pgfpathlineto{\pgfqpoint{5.404055in}{8.287951in}}%
\pgfpathlineto{\pgfqpoint{5.450602in}{8.362791in}}%
\pgfpathlineto{\pgfqpoint{5.495648in}{8.422774in}}%
\pgfpathlineto{\pgfqpoint{5.542195in}{8.469059in}}%
\pgfpathlineto{\pgfqpoint{5.588743in}{8.500652in}}%
\pgfpathlineto{\pgfqpoint{5.630786in}{8.523905in}}%
\pgfpathlineto{\pgfqpoint{5.677333in}{8.547876in}}%
\pgfpathlineto{\pgfqpoint{5.722379in}{8.580243in}}%
\pgfpathlineto{\pgfqpoint{5.768926in}{8.622772in}}%
\pgfpathlineto{\pgfqpoint{5.813972in}{8.670548in}}%
\pgfpathlineto{\pgfqpoint{5.860520in}{8.712801in}}%
\pgfpathlineto{\pgfqpoint{5.907067in}{8.742627in}}%
\pgfpathlineto{\pgfqpoint{5.952113in}{8.758037in}}%
\pgfpathlineto{\pgfqpoint{5.998660in}{8.763008in}}%
\pgfpathlineto{\pgfqpoint{6.043706in}{8.765217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910278in}{5.226396in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154727in}{5.593321in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{5.612315in}}%
\pgfpathlineto{\pgfqpoint{1.243317in}{5.640500in}}%
\pgfpathlineto{\pgfqpoint{1.289864in}{5.673436in}}%
\pgfpathlineto{\pgfqpoint{1.334910in}{5.680663in}}%
\pgfpathlineto{\pgfqpoint{1.381458in}{5.688255in}}%
\pgfpathlineto{\pgfqpoint{1.426504in}{5.692147in}}%
\pgfpathlineto{\pgfqpoint{1.473051in}{5.692471in}}%
\pgfpathlineto{\pgfqpoint{1.519598in}{5.709116in}}%
\pgfpathlineto{\pgfqpoint{1.564644in}{5.725451in}}%
\pgfpathlineto{\pgfqpoint{1.611192in}{5.748127in}}%
\pgfpathlineto{\pgfqpoint{1.656238in}{5.783593in}}%
\pgfpathlineto{\pgfqpoint{1.702785in}{5.814305in}}%
\pgfpathlineto{\pgfqpoint{1.749332in}{5.834283in}}%
\pgfpathlineto{\pgfqpoint{1.792877in}{5.870365in}}%
\pgfpathlineto{\pgfqpoint{1.839424in}{5.914809in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{5.951535in}}%
\pgfpathlineto{\pgfqpoint{1.931017in}{5.985647in}}%
\pgfpathlineto{\pgfqpoint{1.976063in}{6.023845in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{6.046789in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{6.059286in}}%
\pgfpathlineto{\pgfqpoint{2.114204in}{6.082390in}}%
\pgfpathlineto{\pgfqpoint{2.160751in}{6.115182in}}%
\pgfpathlineto{\pgfqpoint{2.205797in}{6.159499in}}%
\pgfpathlineto{\pgfqpoint{2.252345in}{6.179711in}}%
\pgfpathlineto{\pgfqpoint{2.298892in}{6.199549in}}%
\pgfpathlineto{\pgfqpoint{2.340935in}{6.240374in}}%
\pgfpathlineto{\pgfqpoint{2.387482in}{6.306561in}}%
\pgfpathlineto{\pgfqpoint{2.432528in}{6.359103in}}%
\pgfpathlineto{\pgfqpoint{2.479076in}{6.386810in}}%
\pgfpathlineto{\pgfqpoint{2.524121in}{6.435389in}}%
\pgfpathlineto{\pgfqpoint{2.570669in}{6.498531in}}%
\pgfpathlineto{\pgfqpoint{2.617216in}{6.571696in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{6.643276in}}%
\pgfpathlineto{\pgfqpoint{2.708810in}{6.700898in}}%
\pgfpathlineto{\pgfqpoint{2.753855in}{6.757281in}}%
\pgfpathlineto{\pgfqpoint{2.800403in}{6.777255in}}%
\pgfpathlineto{\pgfqpoint{2.846950in}{6.768914in}}%
\pgfpathlineto{\pgfqpoint{2.888993in}{6.751159in}}%
\pgfpathlineto{\pgfqpoint{2.935541in}{6.744005in}}%
\pgfpathlineto{\pgfqpoint{2.980586in}{6.743553in}}%
\pgfpathlineto{\pgfqpoint{3.027134in}{6.756925in}}%
\pgfpathlineto{\pgfqpoint{3.072180in}{6.754235in}}%
\pgfpathlineto{\pgfqpoint{3.118727in}{6.748059in}}%
\pgfpathlineto{\pgfqpoint{3.165275in}{6.749349in}}%
\pgfpathlineto{\pgfqpoint{3.210320in}{6.744285in}}%
\pgfpathlineto{\pgfqpoint{3.256868in}{6.766117in}}%
\pgfpathlineto{\pgfqpoint{3.301914in}{6.779776in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{6.817248in}}%
\pgfpathlineto{\pgfqpoint{3.395008in}{6.838707in}}%
\pgfpathlineto{\pgfqpoint{3.437051in}{6.869468in}}%
\pgfpathlineto{\pgfqpoint{3.483599in}{6.926830in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{6.992834in}}%
\pgfpathlineto{\pgfqpoint{3.575192in}{7.083759in}}%
\pgfpathlineto{\pgfqpoint{3.620238in}{7.125087in}}%
\pgfpathlineto{\pgfqpoint{3.666785in}{7.177889in}}%
\pgfpathlineto{\pgfqpoint{3.713333in}{7.242358in}}%
\pgfpathlineto{\pgfqpoint{3.758379in}{7.274669in}}%
\pgfpathlineto{\pgfqpoint{3.804926in}{7.303991in}}%
\pgfpathlineto{\pgfqpoint{3.849972in}{7.314703in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{7.358378in}}%
\pgfpathlineto{\pgfqpoint{3.943067in}{7.405131in}}%
\pgfpathlineto{\pgfqpoint{3.986611in}{7.425700in}}%
\pgfpathlineto{\pgfqpoint{4.033158in}{7.399909in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{7.393927in}}%
\pgfpathlineto{\pgfqpoint{4.124752in}{7.462136in}}%
\pgfpathlineto{\pgfqpoint{4.169798in}{7.543023in}}%
\pgfpathlineto{\pgfqpoint{4.216345in}{7.636746in}}%
\pgfpathlineto{\pgfqpoint{4.262892in}{7.713028in}}%
\pgfpathlineto{\pgfqpoint{4.307938in}{7.777631in}}%
\pgfpathlineto{\pgfqpoint{4.354486in}{7.776446in}}%
\pgfpathlineto{\pgfqpoint{4.399532in}{7.749340in}}%
\pgfpathlineto{\pgfqpoint{4.446079in}{7.709714in}}%
\pgfpathlineto{\pgfqpoint{4.492626in}{7.687467in}}%
\pgfpathlineto{\pgfqpoint{4.534669in}{7.681411in}}%
\pgfpathlineto{\pgfqpoint{4.581217in}{7.698025in}}%
\pgfpathlineto{\pgfqpoint{4.626263in}{7.687933in}}%
\pgfpathlineto{\pgfqpoint{4.672810in}{7.639107in}}%
\pgfpathlineto{\pgfqpoint{4.717856in}{7.600348in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{7.556766in}}%
\pgfpathlineto{\pgfqpoint{4.810951in}{7.506048in}}%
\pgfpathlineto{\pgfqpoint{4.855997in}{7.490405in}}%
\pgfpathlineto{\pgfqpoint{4.902544in}{7.525759in}}%
\pgfpathlineto{\pgfqpoint{4.947590in}{7.581609in}}%
\pgfpathlineto{\pgfqpoint{4.994137in}{7.674623in}}%
\pgfpathlineto{\pgfqpoint{5.040685in}{7.768684in}}%
\pgfpathlineto{\pgfqpoint{5.082727in}{7.848552in}}%
\pgfpathlineto{\pgfqpoint{5.129275in}{7.908823in}}%
\pgfpathlineto{\pgfqpoint{5.174321in}{7.961505in}}%
\pgfpathlineto{\pgfqpoint{5.220868in}{8.015637in}}%
\pgfpathlineto{\pgfqpoint{5.265914in}{8.071179in}}%
\pgfpathlineto{\pgfqpoint{5.312461in}{8.148328in}}%
\pgfpathlineto{\pgfqpoint{5.359009in}{8.215735in}}%
\pgfpathlineto{\pgfqpoint{5.404055in}{8.294199in}}%
\pgfpathlineto{\pgfqpoint{5.450602in}{8.339690in}}%
\pgfpathlineto{\pgfqpoint{5.495648in}{8.397502in}}%
\pgfpathlineto{\pgfqpoint{5.542195in}{8.439722in}}%
\pgfpathlineto{\pgfqpoint{5.588743in}{8.510168in}}%
\pgfpathlineto{\pgfqpoint{5.630786in}{8.536893in}}%
\pgfpathlineto{\pgfqpoint{5.677333in}{8.557857in}}%
\pgfpathlineto{\pgfqpoint{5.722379in}{8.617487in}}%
\pgfpathlineto{\pgfqpoint{5.768926in}{8.630122in}}%
\pgfpathlineto{\pgfqpoint{5.813972in}{8.647328in}}%
\pgfpathlineto{\pgfqpoint{5.860520in}{8.686325in}}%
\pgfpathlineto{\pgfqpoint{5.907067in}{8.710636in}}%
\pgfpathlineto{\pgfqpoint{5.952113in}{8.724273in}}%
\pgfpathlineto{\pgfqpoint{5.998660in}{8.719058in}}%
\pgfpathlineto{\pgfqpoint{6.043706in}{8.714675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910278in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{0.910278in}{9.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288155in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{6.288155in}{9.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910278in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{6.288155in}{5.226396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910278in}{9.118667in}}%
\pgfpathlineto{\pgfqpoint{6.288155in}{9.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599216in,y=9.202000in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Panel A: Smoothed trend — DMM-BSM vs X-11/X-13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978333in}{8.315642in}}%
\pgfpathlineto{\pgfqpoint{2.966263in}{8.315642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.985708in}{8.315642in}}{\pgfqpoint{2.985708in}{8.335087in}}%
\pgfpathlineto{\pgfqpoint{2.985708in}{9.050611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.985708in}{9.070056in}}{\pgfqpoint{2.966263in}{9.070056in}}%
\pgfpathlineto{\pgfqpoint{0.978333in}{9.070056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.958889in}{9.070056in}}{\pgfqpoint{0.958889in}{9.050611in}}%
\pgfpathlineto{\pgfqpoint{0.958889in}{8.335087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.958889in}{8.315642in}}{\pgfqpoint{0.978333in}{8.315642in}}%
\pgfpathlineto{\pgfqpoint{0.978333in}{8.315642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997778in}{8.997139in}}%
\pgfpathlineto{\pgfqpoint{1.095000in}{8.997139in}}%
\pgfpathlineto{\pgfqpoint{1.192222in}{8.997139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270000in,y=8.963111in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Survey estimate $Y_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997778in}{8.856707in}}%
\pgfpathlineto{\pgfqpoint{1.095000in}{8.856707in}}%
\pgfpathlineto{\pgfqpoint{1.192222in}{8.856707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270000in,y=8.822679in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BSM($V_t=0$) trend (X-11 equiv.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997778in}{8.715735in}}%
\pgfpathlineto{\pgfqpoint{1.095000in}{8.715735in}}%
\pgfpathlineto{\pgfqpoint{1.192222in}{8.715735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270000in,y=8.681707in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X-13-ARIMA-SEATS trend-cycle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997778in}{8.551908in}}%
\pgfpathlineto{\pgfqpoint{1.095000in}{8.551908in}}%
\pgfpathlineto{\pgfqpoint{1.192222in}{8.551908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270000in,y=8.517880in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DMM-BSM FFBS smoothed trend $\hat{L}_t^S$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997778in}{8.373436in}}%
\pgfpathlineto{\pgfqpoint{1.192222in}{8.373436in}}%
\pgfpathlineto{\pgfqpoint{1.192222in}{8.441491in}}%
\pgfpathlineto{\pgfqpoint{0.997778in}{8.441491in}}%
\pgfpathlineto{\pgfqpoint{0.997778in}{8.373436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270000in,y=8.373436in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95% credible band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{9.118667in}}%
\pgfpathlineto{\pgfqpoint{6.969345in}{9.118667in}}%
\pgfpathlineto{\pgfqpoint{6.969345in}{5.226396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.761852in}{5.226396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.658931in, y=4.906756in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.859470in}{5.226396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.756549in, y=4.906756in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.955586in}{5.226396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.852666in, y=4.906756in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.053204in}{5.226396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.950284in, y=4.906756in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.149321in}{5.226396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.046400in, y=4.906756in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{5.671914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=5.623689in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{6.169381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=6.121155in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{6.666847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=6.618621in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{7.164313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=7.116087in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{7.661779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=7.613554in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{8.159245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=8.111020in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{8.656711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=8.608486in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.639097in,y=7.172532in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Half-width (thousands)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{5.226396in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.213794in}{8.660883in}}%
\pgfpathlineto{\pgfqpoint{7.260341in}{8.420730in}}%
\pgfpathlineto{\pgfqpoint{7.302384in}{8.132698in}}%
\pgfpathlineto{\pgfqpoint{7.348931in}{7.937332in}}%
\pgfpathlineto{\pgfqpoint{7.393977in}{7.810691in}}%
\pgfpathlineto{\pgfqpoint{7.440525in}{7.740348in}}%
\pgfpathlineto{\pgfqpoint{7.485571in}{7.712244in}}%
\pgfpathlineto{\pgfqpoint{7.532118in}{7.708171in}}%
\pgfpathlineto{\pgfqpoint{7.578665in}{7.706038in}}%
\pgfpathlineto{\pgfqpoint{7.623711in}{7.679305in}}%
\pgfpathlineto{\pgfqpoint{7.670259in}{7.594690in}}%
\pgfpathlineto{\pgfqpoint{7.715305in}{7.406474in}}%
\pgfpathlineto{\pgfqpoint{7.761852in}{7.042367in}}%
\pgfpathlineto{\pgfqpoint{7.808399in}{6.969952in}}%
\pgfpathlineto{\pgfqpoint{7.851944in}{6.840135in}}%
\pgfpathlineto{\pgfqpoint{7.898491in}{6.758862in}}%
\pgfpathlineto{\pgfqpoint{7.943537in}{6.712022in}}%
\pgfpathlineto{\pgfqpoint{7.990084in}{6.689067in}}%
\pgfpathlineto{\pgfqpoint{8.035130in}{6.681960in}}%
\pgfpathlineto{\pgfqpoint{8.081678in}{6.681750in}}%
\pgfpathlineto{\pgfqpoint{8.128225in}{6.678412in}}%
\pgfpathlineto{\pgfqpoint{8.173271in}{6.660765in}}%
\pgfpathlineto{\pgfqpoint{8.219818in}{6.615538in}}%
\pgfpathlineto{\pgfqpoint{8.264864in}{6.522963in}}%
\pgfpathlineto{\pgfqpoint{8.311412in}{6.392737in}}%
\pgfpathlineto{\pgfqpoint{8.357959in}{6.366486in}}%
\pgfpathlineto{\pgfqpoint{8.400002in}{6.291667in}}%
\pgfpathlineto{\pgfqpoint{8.446549in}{6.243768in}}%
\pgfpathlineto{\pgfqpoint{8.491595in}{6.218302in}}%
\pgfpathlineto{\pgfqpoint{8.538143in}{6.206689in}}%
\pgfpathlineto{\pgfqpoint{8.583189in}{6.203533in}}%
\pgfpathlineto{\pgfqpoint{8.629736in}{6.203523in}}%
\pgfpathlineto{\pgfqpoint{8.676283in}{6.200893in}}%
\pgfpathlineto{\pgfqpoint{8.721329in}{6.189371in}}%
\pgfpathlineto{\pgfqpoint{8.767877in}{6.161055in}}%
\pgfpathlineto{\pgfqpoint{8.812923in}{6.104396in}}%
\pgfpathlineto{\pgfqpoint{8.859470in}{6.044380in}}%
\pgfpathlineto{\pgfqpoint{8.906017in}{6.033900in}}%
\pgfpathlineto{\pgfqpoint{8.948060in}{5.986938in}}%
\pgfpathlineto{\pgfqpoint{8.994608in}{5.954161in}}%
\pgfpathlineto{\pgfqpoint{9.039653in}{5.937585in}}%
\pgfpathlineto{\pgfqpoint{9.086201in}{5.930477in}}%
\pgfpathlineto{\pgfqpoint{9.131247in}{5.928700in}}%
\pgfpathlineto{\pgfqpoint{9.177794in}{5.928700in}}%
\pgfpathlineto{\pgfqpoint{9.224342in}{5.926731in}}%
\pgfpathlineto{\pgfqpoint{9.269387in}{5.918672in}}%
\pgfpathlineto{\pgfqpoint{9.315935in}{5.898839in}}%
\pgfpathlineto{\pgfqpoint{9.360981in}{5.860762in}}%
\pgfpathlineto{\pgfqpoint{9.407528in}{5.829363in}}%
\pgfpathlineto{\pgfqpoint{9.454076in}{5.824805in}}%
\pgfpathlineto{\pgfqpoint{9.496118in}{5.794072in}}%
\pgfpathlineto{\pgfqpoint{9.542666in}{5.769946in}}%
\pgfpathlineto{\pgfqpoint{9.587712in}{5.757933in}}%
\pgfpathlineto{\pgfqpoint{9.634259in}{5.753062in}}%
\pgfpathlineto{\pgfqpoint{9.679305in}{5.751924in}}%
\pgfpathlineto{\pgfqpoint{9.725852in}{5.751920in}}%
\pgfpathlineto{\pgfqpoint{9.772400in}{5.750421in}}%
\pgfpathlineto{\pgfqpoint{9.817446in}{5.744411in}}%
\pgfpathlineto{\pgfqpoint{9.863993in}{5.729497in}}%
\pgfpathlineto{\pgfqpoint{9.909039in}{5.702681in}}%
\pgfpathlineto{\pgfqpoint{9.955586in}{5.684706in}}%
\pgfpathlineto{\pgfqpoint{10.002134in}{5.682547in}}%
\pgfpathlineto{\pgfqpoint{10.045678in}{5.661846in}}%
\pgfpathlineto{\pgfqpoint{10.092225in}{5.643406in}}%
\pgfpathlineto{\pgfqpoint{10.137271in}{5.634087in}}%
\pgfpathlineto{\pgfqpoint{10.183819in}{5.630473in}}%
\pgfpathlineto{\pgfqpoint{10.228865in}{5.629678in}}%
\pgfpathlineto{\pgfqpoint{10.275412in}{5.629671in}}%
\pgfpathlineto{\pgfqpoint{10.321959in}{5.628493in}}%
\pgfpathlineto{\pgfqpoint{10.367005in}{5.623768in}}%
\pgfpathlineto{\pgfqpoint{10.413553in}{5.612058in}}%
\pgfpathlineto{\pgfqpoint{10.458599in}{5.592617in}}%
\pgfpathlineto{\pgfqpoint{10.505146in}{5.581564in}}%
\pgfpathlineto{\pgfqpoint{10.551693in}{5.580454in}}%
\pgfpathlineto{\pgfqpoint{10.593736in}{5.566157in}}%
\pgfpathlineto{\pgfqpoint{10.640284in}{5.551766in}}%
\pgfpathlineto{\pgfqpoint{10.685330in}{5.544218in}}%
\pgfpathlineto{\pgfqpoint{10.731877in}{5.541370in}}%
\pgfpathlineto{\pgfqpoint{10.776923in}{5.540776in}}%
\pgfpathlineto{\pgfqpoint{10.823470in}{5.540767in}}%
\pgfpathlineto{\pgfqpoint{10.870018in}{5.539807in}}%
\pgfpathlineto{\pgfqpoint{10.915064in}{5.535938in}}%
\pgfpathlineto{\pgfqpoint{10.961611in}{5.526499in}}%
\pgfpathlineto{\pgfqpoint{11.006657in}{5.512094in}}%
\pgfpathlineto{\pgfqpoint{11.053204in}{5.504893in}}%
\pgfpathlineto{\pgfqpoint{11.099752in}{5.504276in}}%
\pgfpathlineto{\pgfqpoint{11.141794in}{5.494169in}}%
\pgfpathlineto{\pgfqpoint{11.188342in}{5.482787in}}%
\pgfpathlineto{\pgfqpoint{11.233388in}{5.476504in}}%
\pgfpathlineto{\pgfqpoint{11.279935in}{5.474156in}}%
\pgfpathlineto{\pgfqpoint{11.324981in}{5.473686in}}%
\pgfpathlineto{\pgfqpoint{11.371528in}{5.473677in}}%
\pgfpathlineto{\pgfqpoint{11.418076in}{5.472867in}}%
\pgfpathlineto{\pgfqpoint{11.463122in}{5.469603in}}%
\pgfpathlineto{\pgfqpoint{11.509669in}{5.461868in}}%
\pgfpathlineto{\pgfqpoint{11.554715in}{5.450994in}}%
\pgfpathlineto{\pgfqpoint{11.601262in}{5.446075in}}%
\pgfpathlineto{\pgfqpoint{11.647810in}{5.445708in}}%
\pgfpathlineto{\pgfqpoint{11.689853in}{5.438404in}}%
\pgfpathlineto{\pgfqpoint{11.736400in}{5.429312in}}%
\pgfpathlineto{\pgfqpoint{11.781446in}{5.423993in}}%
\pgfpathlineto{\pgfqpoint{11.827993in}{5.421990in}}%
\pgfpathlineto{\pgfqpoint{11.873039in}{5.421600in}}%
\pgfpathlineto{\pgfqpoint{11.919587in}{5.421591in}}%
\pgfpathlineto{\pgfqpoint{11.966134in}{5.420886in}}%
\pgfpathlineto{\pgfqpoint{12.011180in}{5.418075in}}%
\pgfpathlineto{\pgfqpoint{12.057727in}{5.411663in}}%
\pgfpathlineto{\pgfqpoint{12.102773in}{5.403318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{5.226396in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.213794in}{8.484613in}}%
\pgfpathlineto{\pgfqpoint{7.260341in}{8.672836in}}%
\pgfpathlineto{\pgfqpoint{7.302384in}{8.847763in}}%
\pgfpathlineto{\pgfqpoint{7.348931in}{8.687977in}}%
\pgfpathlineto{\pgfqpoint{7.393977in}{8.670847in}}%
\pgfpathlineto{\pgfqpoint{7.440525in}{8.870932in}}%
\pgfpathlineto{\pgfqpoint{7.485571in}{8.846109in}}%
\pgfpathlineto{\pgfqpoint{7.532118in}{8.907288in}}%
\pgfpathlineto{\pgfqpoint{7.578665in}{8.941745in}}%
\pgfpathlineto{\pgfqpoint{7.623711in}{8.898388in}}%
\pgfpathlineto{\pgfqpoint{7.670259in}{8.859085in}}%
\pgfpathlineto{\pgfqpoint{7.715305in}{8.514277in}}%
\pgfpathlineto{\pgfqpoint{7.761852in}{8.110711in}}%
\pgfpathlineto{\pgfqpoint{7.808399in}{8.355602in}}%
\pgfpathlineto{\pgfqpoint{7.851944in}{8.517189in}}%
\pgfpathlineto{\pgfqpoint{7.898491in}{8.507909in}}%
\pgfpathlineto{\pgfqpoint{7.943537in}{8.520008in}}%
\pgfpathlineto{\pgfqpoint{7.990084in}{8.285048in}}%
\pgfpathlineto{\pgfqpoint{8.035130in}{7.859057in}}%
\pgfpathlineto{\pgfqpoint{8.081678in}{7.843272in}}%
\pgfpathlineto{\pgfqpoint{8.128225in}{7.921319in}}%
\pgfpathlineto{\pgfqpoint{8.173271in}{7.953463in}}%
\pgfpathlineto{\pgfqpoint{8.219818in}{7.906879in}}%
\pgfpathlineto{\pgfqpoint{8.264864in}{7.536834in}}%
\pgfpathlineto{\pgfqpoint{8.311412in}{7.276737in}}%
\pgfpathlineto{\pgfqpoint{8.357959in}{7.193552in}}%
\pgfpathlineto{\pgfqpoint{8.400002in}{7.238424in}}%
\pgfpathlineto{\pgfqpoint{8.446549in}{7.355622in}}%
\pgfpathlineto{\pgfqpoint{8.491595in}{7.298464in}}%
\pgfpathlineto{\pgfqpoint{8.538143in}{7.478224in}}%
\pgfpathlineto{\pgfqpoint{8.583189in}{7.340947in}}%
\pgfpathlineto{\pgfqpoint{8.629736in}{7.621655in}}%
\pgfpathlineto{\pgfqpoint{8.676283in}{7.802570in}}%
\pgfpathlineto{\pgfqpoint{8.721329in}{7.741116in}}%
\pgfpathlineto{\pgfqpoint{8.767877in}{7.701935in}}%
\pgfpathlineto{\pgfqpoint{8.812923in}{7.316283in}}%
\pgfpathlineto{\pgfqpoint{8.859470in}{7.304896in}}%
\pgfpathlineto{\pgfqpoint{8.906017in}{7.782494in}}%
\pgfpathlineto{\pgfqpoint{8.948060in}{7.880091in}}%
\pgfpathlineto{\pgfqpoint{8.994608in}{7.937380in}}%
\pgfpathlineto{\pgfqpoint{9.039653in}{7.963347in}}%
\pgfpathlineto{\pgfqpoint{9.086201in}{7.886056in}}%
\pgfpathlineto{\pgfqpoint{9.131247in}{7.689769in}}%
\pgfpathlineto{\pgfqpoint{9.177794in}{7.897448in}}%
\pgfpathlineto{\pgfqpoint{9.224342in}{7.654095in}}%
\pgfpathlineto{\pgfqpoint{9.269387in}{7.235548in}}%
\pgfpathlineto{\pgfqpoint{9.315935in}{6.968402in}}%
\pgfpathlineto{\pgfqpoint{9.360981in}{7.010902in}}%
\pgfpathlineto{\pgfqpoint{9.407528in}{7.128928in}}%
\pgfpathlineto{\pgfqpoint{9.454076in}{7.799223in}}%
\pgfpathlineto{\pgfqpoint{9.496118in}{7.470006in}}%
\pgfpathlineto{\pgfqpoint{9.542666in}{7.097427in}}%
\pgfpathlineto{\pgfqpoint{9.587712in}{7.177092in}}%
\pgfpathlineto{\pgfqpoint{9.634259in}{7.145097in}}%
\pgfpathlineto{\pgfqpoint{9.679305in}{7.324252in}}%
\pgfpathlineto{\pgfqpoint{9.725852in}{7.208334in}}%
\pgfpathlineto{\pgfqpoint{9.772400in}{7.313004in}}%
\pgfpathlineto{\pgfqpoint{9.817446in}{7.563992in}}%
\pgfpathlineto{\pgfqpoint{9.863993in}{7.320571in}}%
\pgfpathlineto{\pgfqpoint{9.909039in}{6.911838in}}%
\pgfpathlineto{\pgfqpoint{9.955586in}{6.531211in}}%
\pgfpathlineto{\pgfqpoint{10.002134in}{7.038332in}}%
\pgfpathlineto{\pgfqpoint{10.045678in}{6.976746in}}%
\pgfpathlineto{\pgfqpoint{10.092225in}{7.121691in}}%
\pgfpathlineto{\pgfqpoint{10.137271in}{7.073255in}}%
\pgfpathlineto{\pgfqpoint{10.183819in}{7.217030in}}%
\pgfpathlineto{\pgfqpoint{10.228865in}{7.100286in}}%
\pgfpathlineto{\pgfqpoint{10.275412in}{7.086775in}}%
\pgfpathlineto{\pgfqpoint{10.321959in}{7.194496in}}%
\pgfpathlineto{\pgfqpoint{10.367005in}{7.361649in}}%
\pgfpathlineto{\pgfqpoint{10.413553in}{7.410127in}}%
\pgfpathlineto{\pgfqpoint{10.458599in}{7.175725in}}%
\pgfpathlineto{\pgfqpoint{10.505146in}{6.986433in}}%
\pgfpathlineto{\pgfqpoint{10.551693in}{6.860269in}}%
\pgfpathlineto{\pgfqpoint{10.593736in}{7.205526in}}%
\pgfpathlineto{\pgfqpoint{10.640284in}{7.074963in}}%
\pgfpathlineto{\pgfqpoint{10.685330in}{6.808683in}}%
\pgfpathlineto{\pgfqpoint{10.731877in}{6.885984in}}%
\pgfpathlineto{\pgfqpoint{10.776923in}{6.888809in}}%
\pgfpathlineto{\pgfqpoint{10.823470in}{7.158012in}}%
\pgfpathlineto{\pgfqpoint{10.870018in}{7.374091in}}%
\pgfpathlineto{\pgfqpoint{10.915064in}{7.702378in}}%
\pgfpathlineto{\pgfqpoint{10.961611in}{7.559930in}}%
\pgfpathlineto{\pgfqpoint{11.006657in}{7.355435in}}%
\pgfpathlineto{\pgfqpoint{11.053204in}{7.351801in}}%
\pgfpathlineto{\pgfqpoint{11.099752in}{7.273489in}}%
\pgfpathlineto{\pgfqpoint{11.141794in}{7.142744in}}%
\pgfpathlineto{\pgfqpoint{11.188342in}{7.376874in}}%
\pgfpathlineto{\pgfqpoint{11.233388in}{7.434619in}}%
\pgfpathlineto{\pgfqpoint{11.279935in}{7.384093in}}%
\pgfpathlineto{\pgfqpoint{11.324981in}{7.221932in}}%
\pgfpathlineto{\pgfqpoint{11.371528in}{7.292322in}}%
\pgfpathlineto{\pgfqpoint{11.418076in}{7.348428in}}%
\pgfpathlineto{\pgfqpoint{11.463122in}{7.316316in}}%
\pgfpathlineto{\pgfqpoint{11.509669in}{7.133026in}}%
\pgfpathlineto{\pgfqpoint{11.554715in}{7.186684in}}%
\pgfpathlineto{\pgfqpoint{11.601262in}{7.196393in}}%
\pgfpathlineto{\pgfqpoint{11.647810in}{6.926995in}}%
\pgfpathlineto{\pgfqpoint{11.689853in}{6.696688in}}%
\pgfpathlineto{\pgfqpoint{11.736400in}{6.829809in}}%
\pgfpathlineto{\pgfqpoint{11.781446in}{7.034438in}}%
\pgfpathlineto{\pgfqpoint{11.827993in}{6.872060in}}%
\pgfpathlineto{\pgfqpoint{11.873039in}{7.001114in}}%
\pgfpathlineto{\pgfqpoint{11.919587in}{7.229341in}}%
\pgfpathlineto{\pgfqpoint{11.966134in}{7.455975in}}%
\pgfpathlineto{\pgfqpoint{12.011180in}{7.557365in}}%
\pgfpathlineto{\pgfqpoint{12.057727in}{7.331602in}}%
\pgfpathlineto{\pgfqpoint{12.102773in}{7.247733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{5.226396in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213794in}{6.109733in}}%
\pgfpathlineto{\pgfqpoint{7.260341in}{6.368608in}}%
\pgfpathlineto{\pgfqpoint{7.302384in}{6.407204in}}%
\pgfpathlineto{\pgfqpoint{7.348931in}{6.314374in}}%
\pgfpathlineto{\pgfqpoint{7.393977in}{6.426648in}}%
\pgfpathlineto{\pgfqpoint{7.440525in}{6.463949in}}%
\pgfpathlineto{\pgfqpoint{7.485571in}{6.483159in}}%
\pgfpathlineto{\pgfqpoint{7.532118in}{6.607890in}}%
\pgfpathlineto{\pgfqpoint{7.578665in}{6.628410in}}%
\pgfpathlineto{\pgfqpoint{7.623711in}{6.446542in}}%
\pgfpathlineto{\pgfqpoint{7.670259in}{6.251395in}}%
\pgfpathlineto{\pgfqpoint{7.715305in}{6.031547in}}%
\pgfpathlineto{\pgfqpoint{7.761852in}{6.065013in}}%
\pgfpathlineto{\pgfqpoint{7.808399in}{6.245274in}}%
\pgfpathlineto{\pgfqpoint{7.851944in}{6.301021in}}%
\pgfpathlineto{\pgfqpoint{7.898491in}{6.181907in}}%
\pgfpathlineto{\pgfqpoint{7.943537in}{6.067694in}}%
\pgfpathlineto{\pgfqpoint{7.990084in}{6.022587in}}%
\pgfpathlineto{\pgfqpoint{8.035130in}{5.927354in}}%
\pgfpathlineto{\pgfqpoint{8.081678in}{5.815833in}}%
\pgfpathlineto{\pgfqpoint{8.128225in}{5.817022in}}%
\pgfpathlineto{\pgfqpoint{8.173271in}{5.859368in}}%
\pgfpathlineto{\pgfqpoint{8.219818in}{5.989033in}}%
\pgfpathlineto{\pgfqpoint{8.264864in}{5.807273in}}%
\pgfpathlineto{\pgfqpoint{8.311412in}{5.534155in}}%
\pgfpathlineto{\pgfqpoint{8.357959in}{5.478332in}}%
\pgfpathlineto{\pgfqpoint{8.400002in}{5.574219in}}%
\pgfpathlineto{\pgfqpoint{8.446549in}{5.580353in}}%
\pgfpathlineto{\pgfqpoint{8.491595in}{5.596042in}}%
\pgfpathlineto{\pgfqpoint{8.538143in}{5.698089in}}%
\pgfpathlineto{\pgfqpoint{8.583189in}{5.950741in}}%
\pgfpathlineto{\pgfqpoint{8.629736in}{5.998161in}}%
\pgfpathlineto{\pgfqpoint{8.676283in}{6.091378in}}%
\pgfpathlineto{\pgfqpoint{8.721329in}{5.993495in}}%
\pgfpathlineto{\pgfqpoint{8.767877in}{5.951311in}}%
\pgfpathlineto{\pgfqpoint{8.812923in}{5.949932in}}%
\pgfpathlineto{\pgfqpoint{8.859470in}{5.960799in}}%
\pgfpathlineto{\pgfqpoint{8.906017in}{6.153737in}}%
\pgfpathlineto{\pgfqpoint{8.948060in}{6.173117in}}%
\pgfpathlineto{\pgfqpoint{8.994608in}{6.276911in}}%
\pgfpathlineto{\pgfqpoint{9.039653in}{6.218139in}}%
\pgfpathlineto{\pgfqpoint{9.086201in}{6.157525in}}%
\pgfpathlineto{\pgfqpoint{9.131247in}{6.108804in}}%
\pgfpathlineto{\pgfqpoint{9.177794in}{6.058701in}}%
\pgfpathlineto{\pgfqpoint{9.224342in}{5.886536in}}%
\pgfpathlineto{\pgfqpoint{9.269387in}{5.733134in}}%
\pgfpathlineto{\pgfqpoint{9.315935in}{5.596689in}}%
\pgfpathlineto{\pgfqpoint{9.360981in}{5.649451in}}%
\pgfpathlineto{\pgfqpoint{9.407528in}{5.729248in}}%
\pgfpathlineto{\pgfqpoint{9.454076in}{5.763681in}}%
\pgfpathlineto{\pgfqpoint{9.496118in}{5.747267in}}%
\pgfpathlineto{\pgfqpoint{9.542666in}{5.660343in}}%
\pgfpathlineto{\pgfqpoint{9.587712in}{5.736808in}}%
\pgfpathlineto{\pgfqpoint{9.634259in}{5.816107in}}%
\pgfpathlineto{\pgfqpoint{9.679305in}{5.933813in}}%
\pgfpathlineto{\pgfqpoint{9.725852in}{5.918108in}}%
\pgfpathlineto{\pgfqpoint{9.772400in}{5.862559in}}%
\pgfpathlineto{\pgfqpoint{9.817446in}{5.821499in}}%
\pgfpathlineto{\pgfqpoint{9.863993in}{5.713471in}}%
\pgfpathlineto{\pgfqpoint{9.909039in}{5.480012in}}%
\pgfpathlineto{\pgfqpoint{9.955586in}{5.462398in}}%
\pgfpathlineto{\pgfqpoint{10.002134in}{5.709047in}}%
\pgfpathlineto{\pgfqpoint{10.045678in}{5.730002in}}%
\pgfpathlineto{\pgfqpoint{10.092225in}{5.720784in}}%
\pgfpathlineto{\pgfqpoint{10.137271in}{5.766669in}}%
\pgfpathlineto{\pgfqpoint{10.183819in}{5.807702in}}%
\pgfpathlineto{\pgfqpoint{10.228865in}{5.786308in}}%
\pgfpathlineto{\pgfqpoint{10.275412in}{5.758716in}}%
\pgfpathlineto{\pgfqpoint{10.321959in}{5.909510in}}%
\pgfpathlineto{\pgfqpoint{10.367005in}{6.106769in}}%
\pgfpathlineto{\pgfqpoint{10.413553in}{6.106716in}}%
\pgfpathlineto{\pgfqpoint{10.458599in}{5.796161in}}%
\pgfpathlineto{\pgfqpoint{10.505146in}{5.526066in}}%
\pgfpathlineto{\pgfqpoint{10.551693in}{5.622351in}}%
\pgfpathlineto{\pgfqpoint{10.593736in}{5.797837in}}%
\pgfpathlineto{\pgfqpoint{10.640284in}{5.654007in}}%
\pgfpathlineto{\pgfqpoint{10.685330in}{5.677204in}}%
\pgfpathlineto{\pgfqpoint{10.731877in}{5.751219in}}%
\pgfpathlineto{\pgfqpoint{10.776923in}{5.768647in}}%
\pgfpathlineto{\pgfqpoint{10.823470in}{5.948817in}}%
\pgfpathlineto{\pgfqpoint{10.870018in}{6.201825in}}%
\pgfpathlineto{\pgfqpoint{10.915064in}{6.402045in}}%
\pgfpathlineto{\pgfqpoint{10.961611in}{6.113192in}}%
\pgfpathlineto{\pgfqpoint{11.006657in}{6.079711in}}%
\pgfpathlineto{\pgfqpoint{11.053204in}{5.913950in}}%
\pgfpathlineto{\pgfqpoint{11.099752in}{5.768901in}}%
\pgfpathlineto{\pgfqpoint{11.141794in}{5.856196in}}%
\pgfpathlineto{\pgfqpoint{11.188342in}{5.983640in}}%
\pgfpathlineto{\pgfqpoint{11.233388in}{5.927482in}}%
\pgfpathlineto{\pgfqpoint{11.279935in}{5.969473in}}%
\pgfpathlineto{\pgfqpoint{11.324981in}{5.839728in}}%
\pgfpathlineto{\pgfqpoint{11.371528in}{5.950193in}}%
\pgfpathlineto{\pgfqpoint{11.418076in}{5.955886in}}%
\pgfpathlineto{\pgfqpoint{11.463122in}{5.856584in}}%
\pgfpathlineto{\pgfqpoint{11.509669in}{5.709217in}}%
\pgfpathlineto{\pgfqpoint{11.554715in}{5.726094in}}%
\pgfpathlineto{\pgfqpoint{11.601262in}{5.774260in}}%
\pgfpathlineto{\pgfqpoint{11.647810in}{5.713999in}}%
\pgfpathlineto{\pgfqpoint{11.689853in}{5.679138in}}%
\pgfpathlineto{\pgfqpoint{11.736400in}{5.729277in}}%
\pgfpathlineto{\pgfqpoint{11.781446in}{5.851350in}}%
\pgfpathlineto{\pgfqpoint{11.827993in}{5.890370in}}%
\pgfpathlineto{\pgfqpoint{11.873039in}{5.880259in}}%
\pgfpathlineto{\pgfqpoint{11.919587in}{6.005058in}}%
\pgfpathlineto{\pgfqpoint{11.966134in}{6.095626in}}%
\pgfpathlineto{\pgfqpoint{12.011180in}{6.053507in}}%
\pgfpathlineto{\pgfqpoint{12.057727in}{6.283440in}}%
\pgfpathlineto{\pgfqpoint{12.102773in}{6.777436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{6.969345in}{9.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.347222in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{9.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{5.226396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{9.118667in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{9.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.658284in,y=9.202000in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Panel B: 95% CI half-width — filtered vs smoothed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.731393in}{8.623914in}}%
\pgfpathlineto{\pgfqpoint{12.279167in}{8.623914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.298611in}{8.623914in}}{\pgfqpoint{12.298611in}{8.643358in}}%
\pgfpathlineto{\pgfqpoint{12.298611in}{9.050611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.298611in}{9.070056in}}{\pgfqpoint{12.279167in}{9.070056in}}%
\pgfpathlineto{\pgfqpoint{10.731393in}{9.070056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.711949in}{9.070056in}}{\pgfqpoint{10.711949in}{9.050611in}}%
\pgfpathlineto{\pgfqpoint{10.711949in}{8.643358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.711949in}{8.623914in}}{\pgfqpoint{10.731393in}{8.623914in}}%
\pgfpathlineto{\pgfqpoint{10.731393in}{8.623914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.750838in}{8.992278in}}%
\pgfpathlineto{\pgfqpoint{10.848060in}{8.992278in}}%
\pgfpathlineto{\pgfqpoint{10.945282in}{8.992278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.023060in,y=8.958250in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BSM($V_t=0$) filtered}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.750838in}{8.851306in}}%
\pgfpathlineto{\pgfqpoint{10.848060in}{8.851306in}}%
\pgfpathlineto{\pgfqpoint{10.945282in}{8.851306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.023060in,y=8.817278in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DMM-BSM filtered}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.750838in}{8.715735in}}%
\pgfpathlineto{\pgfqpoint{10.848060in}{8.715735in}}%
\pgfpathlineto{\pgfqpoint{10.945282in}{8.715735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.023060in,y=8.681707in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DMM-BSM FFBS smoothed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910278in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{6.288155in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{6.288155in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{0.910278in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{0.910278in}{0.544716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910278in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.154727in}{0.721637in}}{\pgfqpoint{6.043706in}{4.260065in}}{%
\pgfpathmoveto{\pgfqpoint{1.154727in}{3.604616in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{1.359471in}}%
\pgfpathlineto{\pgfqpoint{1.197174in}{1.365421in}}%
\pgfpathlineto{\pgfqpoint{1.244169in}{1.425434in}}%
\pgfpathlineto{\pgfqpoint{1.289647in}{1.235758in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{1.289260in}}%
\pgfpathlineto{\pgfqpoint{1.382121in}{1.144651in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{1.184721in}}%
\pgfpathlineto{\pgfqpoint{1.476111in}{1.264051in}}%
\pgfpathlineto{\pgfqpoint{1.521590in}{1.315096in}}%
\pgfpathlineto{\pgfqpoint{1.568585in}{1.324780in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{1.390255in}}%
\pgfpathlineto{\pgfqpoint{1.661058in}{1.468775in}}%
\pgfpathlineto{\pgfqpoint{1.708053in}{1.224360in}}%
\pgfpathlineto{\pgfqpoint{1.752016in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{1.799011in}{1.597240in}}%
\pgfpathlineto{\pgfqpoint{1.844490in}{1.530570in}}%
\pgfpathlineto{\pgfqpoint{1.891485in}{1.477382in}}%
\pgfpathlineto{\pgfqpoint{1.936963in}{1.455377in}}%
\pgfpathlineto{\pgfqpoint{1.983958in}{1.295367in}}%
\pgfpathlineto{\pgfqpoint{2.030953in}{1.296802in}}%
\pgfpathlineto{\pgfqpoint{2.076432in}{1.369073in}}%
\pgfpathlineto{\pgfqpoint{2.123427in}{1.465704in}}%
\pgfpathlineto{\pgfqpoint{2.168906in}{1.460696in}}%
\pgfpathlineto{\pgfqpoint{2.215901in}{1.401212in}}%
\pgfpathlineto{\pgfqpoint{2.262895in}{1.320117in}}%
\pgfpathlineto{\pgfqpoint{2.305342in}{1.586669in}}%
\pgfpathlineto{\pgfqpoint{2.352337in}{1.748149in}}%
\pgfpathlineto{\pgfqpoint{2.397816in}{1.665746in}}%
\pgfpathlineto{\pgfqpoint{2.444811in}{1.366864in}}%
\pgfpathlineto{\pgfqpoint{2.490290in}{1.566961in}}%
\pgfpathlineto{\pgfqpoint{2.537285in}{1.666243in}}%
\pgfpathlineto{\pgfqpoint{2.584280in}{1.766677in}}%
\pgfpathlineto{\pgfqpoint{2.629758in}{1.708457in}}%
\pgfpathlineto{\pgfqpoint{2.676753in}{1.667741in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{1.460074in}}%
\pgfpathlineto{\pgfqpoint{2.769227in}{1.280954in}}%
\pgfpathlineto{\pgfqpoint{2.816222in}{1.030631in}}%
\pgfpathlineto{\pgfqpoint{2.858669in}{0.980042in}}%
\pgfpathlineto{\pgfqpoint{2.905664in}{1.064918in}}%
\pgfpathlineto{\pgfqpoint{2.951142in}{1.119519in}}%
\pgfpathlineto{\pgfqpoint{2.998137in}{1.284130in}}%
\pgfpathlineto{\pgfqpoint{3.043616in}{1.212914in}}%
\pgfpathlineto{\pgfqpoint{3.090611in}{1.215175in}}%
\pgfpathlineto{\pgfqpoint{3.137606in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{3.183085in}{1.207401in}}%
\pgfpathlineto{\pgfqpoint{3.230080in}{1.328397in}}%
\pgfpathlineto{\pgfqpoint{3.275558in}{1.332801in}}%
\pgfpathlineto{\pgfqpoint{3.322553in}{1.491657in}}%
\pgfpathlineto{\pgfqpoint{3.369548in}{1.315253in}}%
\pgfpathlineto{\pgfqpoint{3.411995in}{1.385338in}}%
\pgfpathlineto{\pgfqpoint{3.458990in}{1.613902in}}%
\pgfpathlineto{\pgfqpoint{3.504469in}{1.711145in}}%
\pgfpathlineto{\pgfqpoint{3.551464in}{1.953881in}}%
\pgfpathlineto{\pgfqpoint{3.596943in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{3.643937in}{1.627222in}}%
\pgfpathlineto{\pgfqpoint{3.690932in}{1.656883in}}%
\pgfpathlineto{\pgfqpoint{3.736411in}{1.470404in}}%
\pgfpathlineto{\pgfqpoint{3.783406in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{3.828885in}{1.273007in}}%
\pgfpathlineto{\pgfqpoint{3.875880in}{1.553862in}}%
\pgfpathlineto{\pgfqpoint{3.922874in}{1.560900in}}%
\pgfpathlineto{\pgfqpoint{3.966837in}{1.433463in}}%
\pgfpathlineto{\pgfqpoint{4.013832in}{0.874635in}}%
\pgfpathlineto{\pgfqpoint{4.059311in}{1.162854in}}%
\pgfpathlineto{\pgfqpoint{4.106306in}{1.819348in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{1.908374in}}%
\pgfpathlineto{\pgfqpoint{4.198780in}{1.946735in}}%
\pgfpathlineto{\pgfqpoint{4.245775in}{1.865072in}}%
\pgfpathlineto{\pgfqpoint{4.291253in}{1.678998in}}%
\pgfpathlineto{\pgfqpoint{4.338248in}{1.192023in}}%
\pgfpathlineto{\pgfqpoint{4.383727in}{0.953454in}}%
\pgfpathlineto{\pgfqpoint{4.430722in}{0.809510in}}%
\pgfpathlineto{\pgfqpoint{4.477717in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{4.520164in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{4.567159in}{1.357577in}}%
\pgfpathlineto{\pgfqpoint{4.612637in}{1.035511in}}%
\pgfpathlineto{\pgfqpoint{4.659632in}{0.734165in}}%
\pgfpathlineto{\pgfqpoint{4.705111in}{0.824560in}}%
\pgfpathlineto{\pgfqpoint{4.752106in}{0.825325in}}%
\pgfpathlineto{\pgfqpoint{4.799101in}{0.721637in}}%
\pgfpathlineto{\pgfqpoint{4.844580in}{1.020505in}}%
\pgfpathlineto{\pgfqpoint{4.891575in}{1.516000in}}%
\pgfpathlineto{\pgfqpoint{4.937053in}{1.589153in}}%
\pgfpathlineto{\pgfqpoint{4.984048in}{1.878293in}}%
\pgfpathlineto{\pgfqpoint{5.031043in}{1.938057in}}%
\pgfpathlineto{\pgfqpoint{5.073490in}{1.821956in}}%
\pgfpathlineto{\pgfqpoint{5.120485in}{1.622859in}}%
\pgfpathlineto{\pgfqpoint{5.165964in}{1.581383in}}%
\pgfpathlineto{\pgfqpoint{5.212959in}{1.499029in}}%
\pgfpathlineto{\pgfqpoint{5.258438in}{1.641389in}}%
\pgfpathlineto{\pgfqpoint{5.305432in}{1.800451in}}%
\pgfpathlineto{\pgfqpoint{5.352427in}{1.739210in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{1.773992in}}%
\pgfpathlineto{\pgfqpoint{5.444901in}{1.541389in}}%
\pgfpathlineto{\pgfqpoint{5.490380in}{1.693043in}}%
\pgfpathlineto{\pgfqpoint{5.537375in}{1.541227in}}%
\pgfpathlineto{\pgfqpoint{5.584370in}{1.773158in}}%
\pgfpathlineto{\pgfqpoint{5.626816in}{1.439512in}}%
\pgfpathlineto{\pgfqpoint{5.673811in}{1.368165in}}%
\pgfpathlineto{\pgfqpoint{5.719290in}{1.551598in}}%
\pgfpathlineto{\pgfqpoint{5.766285in}{1.328081in}}%
\pgfpathlineto{\pgfqpoint{5.811764in}{1.302294in}}%
\pgfpathlineto{\pgfqpoint{5.858759in}{1.577813in}}%
\pgfpathlineto{\pgfqpoint{5.905754in}{1.423295in}}%
\pgfpathlineto{\pgfqpoint{5.951232in}{1.243580in}}%
\pgfpathlineto{\pgfqpoint{5.998227in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{6.043706in}{1.154512in}}%
\pgfpathlineto{\pgfqpoint{6.043706in}{3.487577in}}%
\pgfpathlineto{\pgfqpoint{6.043706in}{3.487577in}}%
\pgfpathlineto{\pgfqpoint{5.998227in}{3.522902in}}%
\pgfpathlineto{\pgfqpoint{5.951232in}{3.609546in}}%
\pgfpathlineto{\pgfqpoint{5.905754in}{3.655826in}}%
\pgfpathlineto{\pgfqpoint{5.858759in}{3.782861in}}%
\pgfpathlineto{\pgfqpoint{5.811764in}{3.594512in}}%
\pgfpathlineto{\pgfqpoint{5.766285in}{3.494730in}}%
\pgfpathlineto{\pgfqpoint{5.719290in}{3.919211in}}%
\pgfpathlineto{\pgfqpoint{5.673811in}{3.630517in}}%
\pgfpathlineto{\pgfqpoint{5.626816in}{3.648912in}}%
\pgfpathlineto{\pgfqpoint{5.584370in}{4.088447in}}%
\pgfpathlineto{\pgfqpoint{5.537375in}{3.759511in}}%
\pgfpathlineto{\pgfqpoint{5.490380in}{3.848180in}}%
\pgfpathlineto{\pgfqpoint{5.444901in}{3.787232in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{4.177416in}}%
\pgfpathlineto{\pgfqpoint{5.352427in}{4.037556in}}%
\pgfpathlineto{\pgfqpoint{5.305432in}{4.072922in}}%
\pgfpathlineto{\pgfqpoint{5.258438in}{3.924740in}}%
\pgfpathlineto{\pgfqpoint{5.212959in}{3.928576in}}%
\pgfpathlineto{\pgfqpoint{5.165964in}{3.899105in}}%
\pgfpathlineto{\pgfqpoint{5.120485in}{4.033213in}}%
\pgfpathlineto{\pgfqpoint{5.073490in}{4.113546in}}%
\pgfpathlineto{\pgfqpoint{5.031043in}{4.240510in}}%
\pgfpathlineto{\pgfqpoint{4.984048in}{4.260065in}}%
\pgfpathlineto{\pgfqpoint{4.937053in}{3.935328in}}%
\pgfpathlineto{\pgfqpoint{4.891575in}{3.776393in}}%
\pgfpathlineto{\pgfqpoint{4.844580in}{3.379936in}}%
\pgfpathlineto{\pgfqpoint{4.799101in}{3.117006in}}%
\pgfpathlineto{\pgfqpoint{4.752106in}{3.105374in}}%
\pgfpathlineto{\pgfqpoint{4.705111in}{3.185458in}}%
\pgfpathlineto{\pgfqpoint{4.659632in}{3.057430in}}%
\pgfpathlineto{\pgfqpoint{4.612637in}{3.337072in}}%
\pgfpathlineto{\pgfqpoint{4.567159in}{3.701539in}}%
\pgfpathlineto{\pgfqpoint{4.520164in}{3.451498in}}%
\pgfpathlineto{\pgfqpoint{4.477717in}{3.301857in}}%
\pgfpathlineto{\pgfqpoint{4.430722in}{3.117698in}}%
\pgfpathlineto{\pgfqpoint{4.383727in}{3.267622in}}%
\pgfpathlineto{\pgfqpoint{4.338248in}{3.463498in}}%
\pgfpathlineto{\pgfqpoint{4.291253in}{4.072223in}}%
\pgfpathlineto{\pgfqpoint{4.245775in}{4.127375in}}%
\pgfpathlineto{\pgfqpoint{4.198780in}{4.213600in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{4.143891in}}%
\pgfpathlineto{\pgfqpoint{4.106306in}{4.121678in}}%
\pgfpathlineto{\pgfqpoint{4.059311in}{3.394608in}}%
\pgfpathlineto{\pgfqpoint{4.013832in}{3.221522in}}%
\pgfpathlineto{\pgfqpoint{3.966837in}{3.634417in}}%
\pgfpathlineto{\pgfqpoint{3.922874in}{3.878006in}}%
\pgfpathlineto{\pgfqpoint{3.875880in}{3.808690in}}%
\pgfpathlineto{\pgfqpoint{3.828885in}{3.583374in}}%
\pgfpathlineto{\pgfqpoint{3.783406in}{3.732315in}}%
\pgfpathlineto{\pgfqpoint{3.736411in}{3.709627in}}%
\pgfpathlineto{\pgfqpoint{3.690932in}{4.068272in}}%
\pgfpathlineto{\pgfqpoint{3.643937in}{3.847315in}}%
\pgfpathlineto{\pgfqpoint{3.596943in}{3.776898in}}%
\pgfpathlineto{\pgfqpoint{3.551464in}{4.167010in}}%
\pgfpathlineto{\pgfqpoint{3.504469in}{4.029265in}}%
\pgfpathlineto{\pgfqpoint{3.458990in}{3.965027in}}%
\pgfpathlineto{\pgfqpoint{3.411995in}{3.727770in}}%
\pgfpathlineto{\pgfqpoint{3.369548in}{3.639124in}}%
\pgfpathlineto{\pgfqpoint{3.322553in}{3.764918in}}%
\pgfpathlineto{\pgfqpoint{3.275558in}{3.609505in}}%
\pgfpathlineto{\pgfqpoint{3.230080in}{3.652809in}}%
\pgfpathlineto{\pgfqpoint{3.183085in}{3.415162in}}%
\pgfpathlineto{\pgfqpoint{3.137606in}{3.541394in}}%
\pgfpathlineto{\pgfqpoint{3.090611in}{3.431327in}}%
\pgfpathlineto{\pgfqpoint{3.043616in}{3.518770in}}%
\pgfpathlineto{\pgfqpoint{2.998137in}{3.642707in}}%
\pgfpathlineto{\pgfqpoint{2.951142in}{3.576439in}}%
\pgfpathlineto{\pgfqpoint{2.905664in}{3.358566in}}%
\pgfpathlineto{\pgfqpoint{2.858669in}{3.321503in}}%
\pgfpathlineto{\pgfqpoint{2.816222in}{3.448471in}}%
\pgfpathlineto{\pgfqpoint{2.769227in}{3.638284in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{3.953990in}}%
\pgfpathlineto{\pgfqpoint{2.676753in}{3.835563in}}%
\pgfpathlineto{\pgfqpoint{2.629758in}{4.107790in}}%
\pgfpathlineto{\pgfqpoint{2.584280in}{4.146673in}}%
\pgfpathlineto{\pgfqpoint{2.537285in}{3.962793in}}%
\pgfpathlineto{\pgfqpoint{2.490290in}{3.825476in}}%
\pgfpathlineto{\pgfqpoint{2.444811in}{3.767048in}}%
\pgfpathlineto{\pgfqpoint{2.397816in}{3.878048in}}%
\pgfpathlineto{\pgfqpoint{2.352337in}{4.010087in}}%
\pgfpathlineto{\pgfqpoint{2.305342in}{3.837610in}}%
\pgfpathlineto{\pgfqpoint{2.262895in}{3.521627in}}%
\pgfpathlineto{\pgfqpoint{2.215901in}{3.586184in}}%
\pgfpathlineto{\pgfqpoint{2.168906in}{3.925745in}}%
\pgfpathlineto{\pgfqpoint{2.123427in}{3.784351in}}%
\pgfpathlineto{\pgfqpoint{2.076432in}{3.665774in}}%
\pgfpathlineto{\pgfqpoint{2.030953in}{3.590211in}}%
\pgfpathlineto{\pgfqpoint{1.983958in}{3.653661in}}%
\pgfpathlineto{\pgfqpoint{1.936963in}{3.773584in}}%
\pgfpathlineto{\pgfqpoint{1.891485in}{3.768018in}}%
\pgfpathlineto{\pgfqpoint{1.844490in}{3.815335in}}%
\pgfpathlineto{\pgfqpoint{1.799011in}{3.831379in}}%
\pgfpathlineto{\pgfqpoint{1.752016in}{3.755629in}}%
\pgfpathlineto{\pgfqpoint{1.708053in}{3.780797in}}%
\pgfpathlineto{\pgfqpoint{1.661058in}{3.675909in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{3.827580in}}%
\pgfpathlineto{\pgfqpoint{1.568585in}{3.704396in}}%
\pgfpathlineto{\pgfqpoint{1.521590in}{3.641996in}}%
\pgfpathlineto{\pgfqpoint{1.476111in}{3.652188in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{3.486659in}}%
\pgfpathlineto{\pgfqpoint{1.382121in}{3.578424in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{3.529525in}}%
\pgfpathlineto{\pgfqpoint{1.289647in}{3.611250in}}%
\pgfpathlineto{\pgfqpoint{1.244169in}{3.771589in}}%
\pgfpathlineto{\pgfqpoint{1.197174in}{3.858208in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{3.604616in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{3.604616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910278in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966837in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{4.245775in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{4.245775in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{3.966837in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{3.966837in}{0.544716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661058in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558138in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769227in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666306in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875880in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772959in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984048in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.881128in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090701in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.987780in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{0.578258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427252in, y=0.530033in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{1.016329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427252in, y=0.968103in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{1.454399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427252in, y=1.406174in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{1.892470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427252in, y=1.844245in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{2.330541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743611in, y=2.282315in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{2.768611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535277in, y=2.720386in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{3.206682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535277in, y=3.158457in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{3.644753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535277in, y=3.596527in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910278in}{4.082823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535277in, y=4.034598in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371696in,y=2.490851in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Movement (persons)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910278in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154727in}{2.481186in}}%
\pgfpathlineto{\pgfqpoint{1.197174in}{2.554092in}}%
\pgfpathlineto{\pgfqpoint{1.244169in}{2.591766in}}%
\pgfpathlineto{\pgfqpoint{1.289647in}{2.387856in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{2.390758in}}%
\pgfpathlineto{\pgfqpoint{1.382121in}{2.361411in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{2.333106in}}%
\pgfpathlineto{\pgfqpoint{1.476111in}{2.462564in}}%
\pgfpathlineto{\pgfqpoint{1.521590in}{2.460097in}}%
\pgfpathlineto{\pgfqpoint{1.568585in}{2.510388in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{2.611838in}}%
\pgfpathlineto{\pgfqpoint{1.661058in}{2.574129in}}%
\pgfpathlineto{\pgfqpoint{1.708053in}{2.488990in}}%
\pgfpathlineto{\pgfqpoint{1.752016in}{2.616721in}}%
\pgfpathlineto{\pgfqpoint{1.799011in}{2.683040in}}%
\pgfpathlineto{\pgfqpoint{1.844490in}{2.621831in}}%
\pgfpathlineto{\pgfqpoint{1.891485in}{2.601095in}}%
\pgfpathlineto{\pgfqpoint{1.936963in}{2.633500in}}%
\pgfpathlineto{\pgfqpoint{1.983958in}{2.512518in}}%
\pgfpathlineto{\pgfqpoint{2.030953in}{2.429656in}}%
\pgfpathlineto{\pgfqpoint{2.076432in}{2.513788in}}%
\pgfpathlineto{\pgfqpoint{2.123427in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{2.168906in}{2.682032in}}%
\pgfpathlineto{\pgfqpoint{2.215901in}{2.490849in}}%
\pgfpathlineto{\pgfqpoint{2.262895in}{2.487882in}}%
\pgfpathlineto{\pgfqpoint{2.305342in}{2.654342in}}%
\pgfpathlineto{\pgfqpoint{2.352337in}{2.855487in}}%
\pgfpathlineto{\pgfqpoint{2.397816in}{2.747274in}}%
\pgfpathlineto{\pgfqpoint{2.444811in}{2.550291in}}%
\pgfpathlineto{\pgfqpoint{2.490290in}{2.715844in}}%
\pgfpathlineto{\pgfqpoint{2.537285in}{2.831336in}}%
\pgfpathlineto{\pgfqpoint{2.584280in}{2.910838in}}%
\pgfpathlineto{\pgfqpoint{2.629758in}{2.898271in}}%
\pgfpathlineto{\pgfqpoint{2.676753in}{2.787556in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{2.777735in}}%
\pgfpathlineto{\pgfqpoint{2.769227in}{2.488963in}}%
\pgfpathlineto{\pgfqpoint{2.816222in}{2.264383in}}%
\pgfpathlineto{\pgfqpoint{2.858669in}{2.189725in}}%
\pgfpathlineto{\pgfqpoint{2.905664in}{2.273794in}}%
\pgfpathlineto{\pgfqpoint{2.951142in}{2.326959in}}%
\pgfpathlineto{\pgfqpoint{2.998137in}{2.436601in}}%
\pgfpathlineto{\pgfqpoint{3.043616in}{2.309201in}}%
\pgfpathlineto{\pgfqpoint{3.090611in}{2.281559in}}%
\pgfpathlineto{\pgfqpoint{3.137606in}{2.340772in}}%
\pgfpathlineto{\pgfqpoint{3.183085in}{2.290376in}}%
\pgfpathlineto{\pgfqpoint{3.230080in}{2.503696in}}%
\pgfpathlineto{\pgfqpoint{3.275558in}{2.438879in}}%
\pgfpathlineto{\pgfqpoint{3.322553in}{2.627743in}}%
\pgfpathlineto{\pgfqpoint{3.369548in}{2.500737in}}%
\pgfpathlineto{\pgfqpoint{3.411995in}{2.574516in}}%
\pgfpathlineto{\pgfqpoint{3.458990in}{2.785502in}}%
\pgfpathlineto{\pgfqpoint{3.504469in}{2.854041in}}%
\pgfpathlineto{\pgfqpoint{3.551464in}{3.051701in}}%
\pgfpathlineto{\pgfqpoint{3.596943in}{2.658325in}}%
\pgfpathlineto{\pgfqpoint{3.643937in}{2.749332in}}%
\pgfpathlineto{\pgfqpoint{3.690932in}{2.841868in}}%
\pgfpathlineto{\pgfqpoint{3.736411in}{2.586813in}}%
\pgfpathlineto{\pgfqpoint{3.783406in}{2.563101in}}%
\pgfpathlineto{\pgfqpoint{3.828885in}{2.415505in}}%
\pgfpathlineto{\pgfqpoint{3.875880in}{2.676937in}}%
\pgfpathlineto{\pgfqpoint{3.922874in}{2.701357in}}%
\pgfpathlineto{\pgfqpoint{3.966837in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{4.013832in}{2.125985in}}%
\pgfpathlineto{\pgfqpoint{4.059311in}{2.283093in}}%
\pgfpathlineto{\pgfqpoint{4.106306in}{2.871537in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{2.972080in}}%
\pgfpathlineto{\pgfqpoint{4.198780in}{3.073889in}}%
\pgfpathlineto{\pgfqpoint{4.245775in}{2.935566in}}%
\pgfpathlineto{\pgfqpoint{4.291253in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.338248in}{2.321144in}}%
\pgfpathlineto{\pgfqpoint{4.383727in}{2.115554in}}%
\pgfpathlineto{\pgfqpoint{4.430722in}{2.016248in}}%
\pgfpathlineto{\pgfqpoint{4.477717in}{2.154091in}}%
\pgfpathlineto{\pgfqpoint{4.520164in}{2.282516in}}%
\pgfpathlineto{\pgfqpoint{4.567159in}{2.462305in}}%
\pgfpathlineto{\pgfqpoint{4.612637in}{2.250504in}}%
\pgfpathlineto{\pgfqpoint{4.659632in}{1.943282in}}%
\pgfpathlineto{\pgfqpoint{4.705111in}{2.023125in}}%
\pgfpathlineto{\pgfqpoint{4.752106in}{1.984880in}}%
\pgfpathlineto{\pgfqpoint{4.799101in}{1.928275in}}%
\pgfpathlineto{\pgfqpoint{4.844580in}{2.206471in}}%
\pgfpathlineto{\pgfqpoint{4.891575in}{2.610948in}}%
\pgfpathlineto{\pgfqpoint{4.937053in}{2.773508in}}%
\pgfpathlineto{\pgfqpoint{4.984048in}{3.068264in}}%
\pgfpathlineto{\pgfqpoint{5.031043in}{3.076575in}}%
\pgfpathlineto{\pgfqpoint{5.073490in}{2.963997in}}%
\pgfpathlineto{\pgfqpoint{5.120485in}{2.808572in}}%
\pgfpathlineto{\pgfqpoint{5.165964in}{2.748385in}}%
\pgfpathlineto{\pgfqpoint{5.212959in}{2.759879in}}%
\pgfpathlineto{\pgfqpoint{5.258438in}{2.771064in}}%
\pgfpathlineto{\pgfqpoint{5.305432in}{2.942435in}}%
\pgfpathlineto{\pgfqpoint{5.352427in}{2.865175in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{2.952863in}}%
\pgfpathlineto{\pgfqpoint{5.444901in}{2.691343in}}%
\pgfpathlineto{\pgfqpoint{5.490380in}{2.789072in}}%
\pgfpathlineto{\pgfqpoint{5.537375in}{2.665400in}}%
\pgfpathlineto{\pgfqpoint{5.584370in}{2.889271in}}%
\pgfpathlineto{\pgfqpoint{5.626816in}{2.542508in}}%
\pgfpathlineto{\pgfqpoint{5.673811in}{2.496816in}}%
\pgfpathlineto{\pgfqpoint{5.719290in}{2.803487in}}%
\pgfpathlineto{\pgfqpoint{5.766285in}{2.430755in}}%
\pgfpathlineto{\pgfqpoint{5.811764in}{2.467003in}}%
\pgfpathlineto{\pgfqpoint{5.858759in}{2.639841in}}%
\pgfpathlineto{\pgfqpoint{5.905754in}{2.523360in}}%
\pgfpathlineto{\pgfqpoint{5.951232in}{2.438704in}}%
\pgfpathlineto{\pgfqpoint{5.998227in}{2.289172in}}%
\pgfpathlineto{\pgfqpoint{6.043706in}{2.295781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910278in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.910278in}{2.330541in}}%
\pgfpathlineto{\pgfqpoint{6.288155in}{2.330541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910278in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{0.910278in}{4.436986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288155in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{6.288155in}{4.436986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910278in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{6.288155in}{0.544716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910278in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{6.288155in}{4.436986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599216in,y=4.520319in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Panel C: $k=1$ movement CBI $\Delta_t^{(1)}=L_t-L_{t-1}$ (persons)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978333in}{3.993228in}}%
\pgfpathlineto{\pgfqpoint{2.191466in}{3.993228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.210910in}{3.993228in}}{\pgfqpoint{2.210910in}{4.012672in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{4.368931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.210910in}{4.388375in}}{\pgfqpoint{2.191466in}{4.388375in}}%
\pgfpathlineto{\pgfqpoint{0.978333in}{4.388375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.958889in}{4.388375in}}{\pgfqpoint{0.958889in}{4.368931in}}%
\pgfpathlineto{\pgfqpoint{0.958889in}{4.012672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.958889in}{3.993228in}}{\pgfqpoint{0.978333in}{3.993228in}}%
\pgfpathlineto{\pgfqpoint{0.978333in}{3.993228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997778in}{4.246554in}}%
\pgfpathlineto{\pgfqpoint{1.192222in}{4.246554in}}%
\pgfpathlineto{\pgfqpoint{1.192222in}{4.314610in}}%
\pgfpathlineto{\pgfqpoint{0.997778in}{4.314610in}}%
\pgfpathlineto{\pgfqpoint{0.997778in}{4.246554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270000in,y=4.246554in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95% CBI $\Delta_t^{(1)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997778in}{4.097592in}}%
\pgfpathlineto{\pgfqpoint{1.095000in}{4.097592in}}%
\pgfpathlineto{\pgfqpoint{1.192222in}{4.097592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270000in,y=4.063564in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Posterior mean $\Delta_t^{(1)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{6.969345in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{6.969345in}{0.544716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213794in}{2.856724in}}%
\pgfpathlineto{\pgfqpoint{7.213794in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.256241in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.303236in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.348714in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.395709in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.441188in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.488183in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.535178in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.580657in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.627652in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.673130in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.720125in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.767120in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.811083in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.858078in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.903557in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.950552in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{7.996031in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.043025in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.090020in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.135499in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.182494in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.227973in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.274968in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.321962in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.364409in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.411404in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.456883in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.503878in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.549357in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.596352in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.643347in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.688825in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.735820in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.781299in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.828294in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{8.828294in}{2.883970in}}%
\pgfpathlineto{\pgfqpoint{8.828294in}{2.883970in}}%
\pgfpathlineto{\pgfqpoint{8.781299in}{3.537872in}}%
\pgfpathlineto{\pgfqpoint{8.735820in}{3.635178in}}%
\pgfpathlineto{\pgfqpoint{8.688825in}{3.794762in}}%
\pgfpathlineto{\pgfqpoint{8.643347in}{3.713024in}}%
\pgfpathlineto{\pgfqpoint{8.596352in}{3.646855in}}%
\pgfpathlineto{\pgfqpoint{8.549357in}{3.479488in}}%
\pgfpathlineto{\pgfqpoint{8.503878in}{3.113614in}}%
\pgfpathlineto{\pgfqpoint{8.456883in}{3.498949in}}%
\pgfpathlineto{\pgfqpoint{8.411404in}{3.767516in}}%
\pgfpathlineto{\pgfqpoint{8.364409in}{3.319905in}}%
\pgfpathlineto{\pgfqpoint{8.321962in}{3.000738in}}%
\pgfpathlineto{\pgfqpoint{8.274968in}{2.907324in}}%
\pgfpathlineto{\pgfqpoint{8.227973in}{3.432780in}}%
\pgfpathlineto{\pgfqpoint{8.182494in}{3.199244in}}%
\pgfpathlineto{\pgfqpoint{8.135499in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{8.090020in}{2.755525in}}%
\pgfpathlineto{\pgfqpoint{8.043025in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{7.996031in}{3.207029in}}%
\pgfpathlineto{\pgfqpoint{7.950552in}{3.179783in}}%
\pgfpathlineto{\pgfqpoint{7.903557in}{3.226490in}}%
\pgfpathlineto{\pgfqpoint{7.858078in}{3.386073in}}%
\pgfpathlineto{\pgfqpoint{7.811083in}{3.226490in}}%
\pgfpathlineto{\pgfqpoint{7.767120in}{2.911216in}}%
\pgfpathlineto{\pgfqpoint{7.720125in}{3.144752in}}%
\pgfpathlineto{\pgfqpoint{7.673130in}{3.226490in}}%
\pgfpathlineto{\pgfqpoint{7.627652in}{2.965708in}}%
\pgfpathlineto{\pgfqpoint{7.580657in}{2.911216in}}%
\pgfpathlineto{\pgfqpoint{7.535178in}{2.782771in}}%
\pgfpathlineto{\pgfqpoint{7.488183in}{2.502528in}}%
\pgfpathlineto{\pgfqpoint{7.441188in}{2.572589in}}%
\pgfpathlineto{\pgfqpoint{7.395709in}{2.654326in}}%
\pgfpathlineto{\pgfqpoint{7.348714in}{2.658219in}}%
\pgfpathlineto{\pgfqpoint{7.303236in}{3.171998in}}%
\pgfpathlineto{\pgfqpoint{7.256241in}{3.082476in}}%
\pgfpathlineto{\pgfqpoint{7.213794in}{2.856724in}}%
\pgfpathlineto{\pgfqpoint{7.213794in}{2.856724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057204in}{2.743849in}}%
\pgfpathlineto{\pgfqpoint{9.057204in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.057204in}{2.743849in}}%
\pgfpathlineto{\pgfqpoint{9.057204in}{2.743849in}}%
\pgfpathlineto{\pgfqpoint{9.057204in}{2.743849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196673in}{2.490851in}}%
\pgfpathlineto{\pgfqpoint{9.196673in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.196673in}{2.490851in}}%
\pgfpathlineto{\pgfqpoint{9.196673in}{2.490851in}}%
\pgfpathlineto{\pgfqpoint{9.196673in}{2.490851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.289147in}{2.957923in}}%
\pgfpathlineto{\pgfqpoint{9.289147in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.334626in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.381620in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.428615in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.471062in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.518057in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.563536in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.610531in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.656010in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.703004in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.749999in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.795478in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.842473in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.887952in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.934947in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{9.981942in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{10.025904in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{10.025904in}{2.926785in}}%
\pgfpathlineto{\pgfqpoint{10.025904in}{2.926785in}}%
\pgfpathlineto{\pgfqpoint{9.981942in}{3.479488in}}%
\pgfpathlineto{\pgfqpoint{9.934947in}{3.389965in}}%
\pgfpathlineto{\pgfqpoint{9.887952in}{2.778879in}}%
\pgfpathlineto{\pgfqpoint{9.842473in}{3.117506in}}%
\pgfpathlineto{\pgfqpoint{9.795478in}{3.179783in}}%
\pgfpathlineto{\pgfqpoint{9.749999in}{3.701347in}}%
\pgfpathlineto{\pgfqpoint{9.703004in}{3.495057in}}%
\pgfpathlineto{\pgfqpoint{9.656010in}{3.323797in}}%
\pgfpathlineto{\pgfqpoint{9.610531in}{4.082790in}}%
\pgfpathlineto{\pgfqpoint{9.563536in}{3.779192in}}%
\pgfpathlineto{\pgfqpoint{9.518057in}{3.592363in}}%
\pgfpathlineto{\pgfqpoint{9.471062in}{3.171998in}}%
\pgfpathlineto{\pgfqpoint{9.428615in}{2.977385in}}%
\pgfpathlineto{\pgfqpoint{9.381620in}{3.238167in}}%
\pgfpathlineto{\pgfqpoint{9.334626in}{2.712710in}}%
\pgfpathlineto{\pgfqpoint{9.289147in}{2.957923in}}%
\pgfpathlineto{\pgfqpoint{9.289147in}{2.957923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.165373in}{3.751947in}}%
\pgfpathlineto{\pgfqpoint{10.165373in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{10.210852in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{10.257847in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{10.304842in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{10.350320in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{10.397315in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{10.397315in}{2.514205in}}%
\pgfpathlineto{\pgfqpoint{10.397315in}{2.514205in}}%
\pgfpathlineto{\pgfqpoint{10.350320in}{3.709132in}}%
\pgfpathlineto{\pgfqpoint{10.304842in}{3.841469in}}%
\pgfpathlineto{\pgfqpoint{10.257847in}{4.004944in}}%
\pgfpathlineto{\pgfqpoint{10.210852in}{3.911530in}}%
\pgfpathlineto{\pgfqpoint{10.165373in}{3.751947in}}%
\pgfpathlineto{\pgfqpoint{10.165373in}{3.751947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.626226in}{2.845048in}}%
\pgfpathlineto{\pgfqpoint{10.626226in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{10.626226in}{2.845048in}}%
\pgfpathlineto{\pgfqpoint{10.626226in}{2.845048in}}%
\pgfpathlineto{\pgfqpoint{10.626226in}{2.845048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.950642in}{3.183675in}}%
\pgfpathlineto{\pgfqpoint{10.950642in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{10.996121in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.043115in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.090110in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.132557in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.179552in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.225031in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.272026in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.317505in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.364499in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.411494in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.456973in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.503968in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.549447in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.596442in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.643437in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.685884in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.732878in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.778357in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.825352in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.870831in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.917826in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{11.964821in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{12.010300in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{12.010300in}{2.794448in}}%
\pgfpathlineto{\pgfqpoint{12.010300in}{2.794448in}}%
\pgfpathlineto{\pgfqpoint{11.964821in}{3.020200in}}%
\pgfpathlineto{\pgfqpoint{11.917826in}{3.296551in}}%
\pgfpathlineto{\pgfqpoint{11.870831in}{2.872293in}}%
\pgfpathlineto{\pgfqpoint{11.825352in}{2.755525in}}%
\pgfpathlineto{\pgfqpoint{11.778357in}{3.627394in}}%
\pgfpathlineto{\pgfqpoint{11.732878in}{2.981277in}}%
\pgfpathlineto{\pgfqpoint{11.685884in}{3.039661in}}%
\pgfpathlineto{\pgfqpoint{11.643437in}{3.786977in}}%
\pgfpathlineto{\pgfqpoint{11.596442in}{3.347150in}}%
\pgfpathlineto{\pgfqpoint{11.549447in}{3.635178in}}%
\pgfpathlineto{\pgfqpoint{11.503968in}{3.413319in}}%
\pgfpathlineto{\pgfqpoint{11.456973in}{3.868715in}}%
\pgfpathlineto{\pgfqpoint{11.411494in}{3.748054in}}%
\pgfpathlineto{\pgfqpoint{11.364499in}{3.892068in}}%
\pgfpathlineto{\pgfqpoint{11.317505in}{3.572902in}}%
\pgfpathlineto{\pgfqpoint{11.272026in}{3.487272in}}%
\pgfpathlineto{\pgfqpoint{11.225031in}{3.498949in}}%
\pgfpathlineto{\pgfqpoint{11.179552in}{3.627394in}}%
\pgfpathlineto{\pgfqpoint{11.132557in}{3.930991in}}%
\pgfpathlineto{\pgfqpoint{11.090110in}{4.063328in}}%
\pgfpathlineto{\pgfqpoint{11.043115in}{4.001052in}}%
\pgfpathlineto{\pgfqpoint{10.996121in}{3.549548in}}%
\pgfpathlineto{\pgfqpoint{10.950642in}{3.183675in}}%
\pgfpathlineto{\pgfqpoint{10.950642in}{3.183675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875289in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{8.875289in}{2.323483in}}%
\pgfpathlineto{\pgfqpoint{8.917736in}{2.124978in}}%
\pgfpathlineto{\pgfqpoint{8.964731in}{2.323483in}}%
\pgfpathlineto{\pgfqpoint{9.010210in}{2.475282in}}%
\pgfpathlineto{\pgfqpoint{9.010210in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{9.010210in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{8.964731in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{8.917736in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{8.875289in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{8.875289in}{4.436986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.102683in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{9.102683in}{2.397436in}}%
\pgfpathlineto{\pgfqpoint{9.149678in}{2.300130in}}%
\pgfpathlineto{\pgfqpoint{9.149678in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{9.149678in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{9.102683in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{9.102683in}{4.436986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.242152in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{9.242152in}{2.413006in}}%
\pgfpathlineto{\pgfqpoint{9.242152in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{9.242152in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{9.242152in}{4.436986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.072899in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.072899in}{1.969287in}}%
\pgfpathlineto{\pgfqpoint{10.118378in}{2.327376in}}%
\pgfpathlineto{\pgfqpoint{10.118378in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.118378in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.072899in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.072899in}{4.436986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.442794in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.442794in}{1.926472in}}%
\pgfpathlineto{\pgfqpoint{10.489789in}{1.700720in}}%
\pgfpathlineto{\pgfqpoint{10.536784in}{2.070486in}}%
\pgfpathlineto{\pgfqpoint{10.579231in}{2.381867in}}%
\pgfpathlineto{\pgfqpoint{10.579231in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.579231in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.536784in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.489789in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.442794in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.442794in}{4.436986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.671705in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.671705in}{2.311807in}}%
\pgfpathlineto{\pgfqpoint{10.718699in}{1.556706in}}%
\pgfpathlineto{\pgfqpoint{10.764178in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{10.811173in}{1.607306in}}%
\pgfpathlineto{\pgfqpoint{10.858168in}{1.556706in}}%
\pgfpathlineto{\pgfqpoint{10.903647in}{2.210607in}}%
\pgfpathlineto{\pgfqpoint{10.903647in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.903647in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.858168in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.811173in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.764178in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.718699in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.671705in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.671705in}{4.436986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.057294in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{12.057294in}{2.350729in}}%
\pgfpathlineto{\pgfqpoint{12.102773in}{2.432467in}}%
\pgfpathlineto{\pgfqpoint{12.102773in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{12.102773in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{12.057294in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{12.057294in}{4.436986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.025904in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{10.304842in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{10.304842in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.025904in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{10.025904in}{0.544716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.720125in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.617205in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.828294in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.725373in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.934947in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.832026in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.043115in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.940195in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.149768in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.046848in, y=0.225076in, left, base,rotate=30.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{0.544716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=0.496491in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{1.323170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=1.274945in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{2.101624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=2.053399in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{2.880078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=2.831853in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{3.658532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=3.610307in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969345in}{4.436986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694653in, y=4.388761in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.639097in,y=2.490851in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Posterior probability}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213794in}{2.856724in}}%
\pgfpathlineto{\pgfqpoint{7.256241in}{3.082476in}}%
\pgfpathlineto{\pgfqpoint{7.303236in}{3.171998in}}%
\pgfpathlineto{\pgfqpoint{7.348714in}{2.658219in}}%
\pgfpathlineto{\pgfqpoint{7.395709in}{2.654326in}}%
\pgfpathlineto{\pgfqpoint{7.441188in}{2.572589in}}%
\pgfpathlineto{\pgfqpoint{7.488183in}{2.502528in}}%
\pgfpathlineto{\pgfqpoint{7.535178in}{2.782771in}}%
\pgfpathlineto{\pgfqpoint{7.580657in}{2.911216in}}%
\pgfpathlineto{\pgfqpoint{7.627652in}{2.965708in}}%
\pgfpathlineto{\pgfqpoint{7.673130in}{3.226490in}}%
\pgfpathlineto{\pgfqpoint{7.720125in}{3.144752in}}%
\pgfpathlineto{\pgfqpoint{7.767120in}{2.911216in}}%
\pgfpathlineto{\pgfqpoint{7.811083in}{3.226490in}}%
\pgfpathlineto{\pgfqpoint{7.858078in}{3.386073in}}%
\pgfpathlineto{\pgfqpoint{7.903557in}{3.226490in}}%
\pgfpathlineto{\pgfqpoint{7.950552in}{3.179783in}}%
\pgfpathlineto{\pgfqpoint{7.996031in}{3.207029in}}%
\pgfpathlineto{\pgfqpoint{8.043025in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{8.090020in}{2.755525in}}%
\pgfpathlineto{\pgfqpoint{8.135499in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{8.182494in}{3.199244in}}%
\pgfpathlineto{\pgfqpoint{8.227973in}{3.432780in}}%
\pgfpathlineto{\pgfqpoint{8.274968in}{2.907324in}}%
\pgfpathlineto{\pgfqpoint{8.321962in}{3.000738in}}%
\pgfpathlineto{\pgfqpoint{8.364409in}{3.319905in}}%
\pgfpathlineto{\pgfqpoint{8.411404in}{3.767516in}}%
\pgfpathlineto{\pgfqpoint{8.456883in}{3.498949in}}%
\pgfpathlineto{\pgfqpoint{8.503878in}{3.113614in}}%
\pgfpathlineto{\pgfqpoint{8.549357in}{3.479488in}}%
\pgfpathlineto{\pgfqpoint{8.596352in}{3.646855in}}%
\pgfpathlineto{\pgfqpoint{8.643347in}{3.713024in}}%
\pgfpathlineto{\pgfqpoint{8.688825in}{3.794762in}}%
\pgfpathlineto{\pgfqpoint{8.735820in}{3.635178in}}%
\pgfpathlineto{\pgfqpoint{8.781299in}{3.537872in}}%
\pgfpathlineto{\pgfqpoint{8.828294in}{2.883970in}}%
\pgfpathlineto{\pgfqpoint{8.875289in}{2.323483in}}%
\pgfpathlineto{\pgfqpoint{8.917736in}{2.124978in}}%
\pgfpathlineto{\pgfqpoint{8.964731in}{2.323483in}}%
\pgfpathlineto{\pgfqpoint{9.010210in}{2.475282in}}%
\pgfpathlineto{\pgfqpoint{9.057204in}{2.743849in}}%
\pgfpathlineto{\pgfqpoint{9.102683in}{2.397436in}}%
\pgfpathlineto{\pgfqpoint{9.149678in}{2.300130in}}%
\pgfpathlineto{\pgfqpoint{9.196673in}{2.490851in}}%
\pgfpathlineto{\pgfqpoint{9.242152in}{2.413006in}}%
\pgfpathlineto{\pgfqpoint{9.289147in}{2.957923in}}%
\pgfpathlineto{\pgfqpoint{9.334626in}{2.712710in}}%
\pgfpathlineto{\pgfqpoint{9.381620in}{3.238167in}}%
\pgfpathlineto{\pgfqpoint{9.428615in}{2.977385in}}%
\pgfpathlineto{\pgfqpoint{9.471062in}{3.171998in}}%
\pgfpathlineto{\pgfqpoint{9.518057in}{3.592363in}}%
\pgfpathlineto{\pgfqpoint{9.563536in}{3.779192in}}%
\pgfpathlineto{\pgfqpoint{9.610531in}{4.082790in}}%
\pgfpathlineto{\pgfqpoint{9.656010in}{3.323797in}}%
\pgfpathlineto{\pgfqpoint{9.703004in}{3.495057in}}%
\pgfpathlineto{\pgfqpoint{9.749999in}{3.701347in}}%
\pgfpathlineto{\pgfqpoint{9.795478in}{3.179783in}}%
\pgfpathlineto{\pgfqpoint{9.842473in}{3.117506in}}%
\pgfpathlineto{\pgfqpoint{9.887952in}{2.778879in}}%
\pgfpathlineto{\pgfqpoint{9.934947in}{3.389965in}}%
\pgfpathlineto{\pgfqpoint{9.981942in}{3.479488in}}%
\pgfpathlineto{\pgfqpoint{10.025904in}{2.926785in}}%
\pgfpathlineto{\pgfqpoint{10.072899in}{1.969287in}}%
\pgfpathlineto{\pgfqpoint{10.118378in}{2.327376in}}%
\pgfpathlineto{\pgfqpoint{10.165373in}{3.751947in}}%
\pgfpathlineto{\pgfqpoint{10.210852in}{3.911530in}}%
\pgfpathlineto{\pgfqpoint{10.257847in}{4.004944in}}%
\pgfpathlineto{\pgfqpoint{10.304842in}{3.841469in}}%
\pgfpathlineto{\pgfqpoint{10.350320in}{3.709132in}}%
\pgfpathlineto{\pgfqpoint{10.397315in}{2.514205in}}%
\pgfpathlineto{\pgfqpoint{10.442794in}{1.926472in}}%
\pgfpathlineto{\pgfqpoint{10.489789in}{1.700720in}}%
\pgfpathlineto{\pgfqpoint{10.536784in}{2.070486in}}%
\pgfpathlineto{\pgfqpoint{10.579231in}{2.381867in}}%
\pgfpathlineto{\pgfqpoint{10.626226in}{2.845048in}}%
\pgfpathlineto{\pgfqpoint{10.671705in}{2.311807in}}%
\pgfpathlineto{\pgfqpoint{10.718699in}{1.556706in}}%
\pgfpathlineto{\pgfqpoint{10.764178in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{10.811173in}{1.607306in}}%
\pgfpathlineto{\pgfqpoint{10.858168in}{1.556706in}}%
\pgfpathlineto{\pgfqpoint{10.903647in}{2.210607in}}%
\pgfpathlineto{\pgfqpoint{10.950642in}{3.183675in}}%
\pgfpathlineto{\pgfqpoint{10.996121in}{3.549548in}}%
\pgfpathlineto{\pgfqpoint{11.043115in}{4.001052in}}%
\pgfpathlineto{\pgfqpoint{11.090110in}{4.063328in}}%
\pgfpathlineto{\pgfqpoint{11.132557in}{3.930991in}}%
\pgfpathlineto{\pgfqpoint{11.179552in}{3.627394in}}%
\pgfpathlineto{\pgfqpoint{11.225031in}{3.498949in}}%
\pgfpathlineto{\pgfqpoint{11.272026in}{3.487272in}}%
\pgfpathlineto{\pgfqpoint{11.317505in}{3.572902in}}%
\pgfpathlineto{\pgfqpoint{11.364499in}{3.892068in}}%
\pgfpathlineto{\pgfqpoint{11.411494in}{3.748054in}}%
\pgfpathlineto{\pgfqpoint{11.456973in}{3.868715in}}%
\pgfpathlineto{\pgfqpoint{11.503968in}{3.413319in}}%
\pgfpathlineto{\pgfqpoint{11.549447in}{3.635178in}}%
\pgfpathlineto{\pgfqpoint{11.596442in}{3.347150in}}%
\pgfpathlineto{\pgfqpoint{11.643437in}{3.786977in}}%
\pgfpathlineto{\pgfqpoint{11.685884in}{3.039661in}}%
\pgfpathlineto{\pgfqpoint{11.732878in}{2.981277in}}%
\pgfpathlineto{\pgfqpoint{11.778357in}{3.627394in}}%
\pgfpathlineto{\pgfqpoint{11.825352in}{2.755525in}}%
\pgfpathlineto{\pgfqpoint{11.870831in}{2.872293in}}%
\pgfpathlineto{\pgfqpoint{11.917826in}{3.296551in}}%
\pgfpathlineto{\pgfqpoint{11.964821in}{3.020200in}}%
\pgfpathlineto{\pgfqpoint{12.010300in}{2.794448in}}%
\pgfpathlineto{\pgfqpoint{12.057294in}{2.350729in}}%
\pgfpathlineto{\pgfqpoint{12.102773in}{2.432467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{2.490851in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{2.490851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{3.463919in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{3.463919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{0.544716in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{1.517783in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{1.517783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{6.969345in}{4.436986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.347222in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{4.436986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{0.544716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{4.436986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.658284in,y=4.520319in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Panel D: $P(L_t>L_{t-1}\mid\mathbf{y}_{1:T})$ — FFBS smoothing posterior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037400in}{4.067542in}}%
\pgfpathlineto{\pgfqpoint{8.127448in}{4.067542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.146892in}{4.067542in}}{\pgfqpoint{8.146892in}{4.086986in}}%
\pgfpathlineto{\pgfqpoint{8.146892in}{4.368931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.146892in}{4.388375in}}{\pgfqpoint{8.127448in}{4.388375in}}%
\pgfpathlineto{\pgfqpoint{7.037400in}{4.388375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.017956in}{4.388375in}}{\pgfqpoint{7.017956in}{4.368931in}}%
\pgfpathlineto{\pgfqpoint{7.017956in}{4.086986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.017956in}{4.067542in}}{\pgfqpoint{7.037400in}{4.067542in}}%
\pgfpathlineto{\pgfqpoint{7.037400in}{4.067542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056845in}{4.276569in}}%
\pgfpathlineto{\pgfqpoint{7.251289in}{4.276569in}}%
\pgfpathlineto{\pgfqpoint{7.251289in}{4.344625in}}%
\pgfpathlineto{\pgfqpoint{7.056845in}{4.344625in}}%
\pgfpathlineto{\pgfqpoint{7.056845in}{4.276569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.329067in,y=4.276569in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rising ($P\geq0.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056845in}{4.130736in}}%
\pgfpathlineto{\pgfqpoint{7.251289in}{4.130736in}}%
\pgfpathlineto{\pgfqpoint{7.251289in}{4.198792in}}%
\pgfpathlineto{\pgfqpoint{7.056845in}{4.198792in}}%
\pgfpathlineto{\pgfqpoint{7.056845in}{4.130736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.329067in,y=4.130736in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Falling ($P<0.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.347222in}{5.509081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.444444in, y=5.460856in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.347222in}{6.373822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.444444in, y=6.325597in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.347222in}{7.238563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.444444in, y=7.190338in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.347222in}{8.103305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.444444in, y=8.055079in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.347222in}{8.968046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.444444in, y=8.919820in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.677470in,y=7.172532in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CV (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.969345in}{5.226396in}}{\pgfqpoint{5.377877in}{3.892270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.213794in}{6.950281in}}%
\pgfpathlineto{\pgfqpoint{7.260341in}{8.359948in}}%
\pgfpathlineto{\pgfqpoint{7.302384in}{8.567137in}}%
\pgfpathlineto{\pgfqpoint{7.348931in}{6.962548in}}%
\pgfpathlineto{\pgfqpoint{7.393977in}{7.667185in}}%
\pgfpathlineto{\pgfqpoint{7.440525in}{8.941745in}}%
\pgfpathlineto{\pgfqpoint{7.485571in}{8.435867in}}%
\pgfpathlineto{\pgfqpoint{7.532118in}{8.713599in}}%
\pgfpathlineto{\pgfqpoint{7.578665in}{8.566685in}}%
\pgfpathlineto{\pgfqpoint{7.623711in}{8.250222in}}%
\pgfpathlineto{\pgfqpoint{7.670259in}{8.025626in}}%
\pgfpathlineto{\pgfqpoint{7.715305in}{6.855205in}}%
\pgfpathlineto{\pgfqpoint{7.761852in}{6.874671in}}%
\pgfpathlineto{\pgfqpoint{7.808399in}{7.956549in}}%
\pgfpathlineto{\pgfqpoint{7.851944in}{8.016404in}}%
\pgfpathlineto{\pgfqpoint{7.898491in}{7.742533in}}%
\pgfpathlineto{\pgfqpoint{7.943537in}{7.769997in}}%
\pgfpathlineto{\pgfqpoint{7.990084in}{6.878100in}}%
\pgfpathlineto{\pgfqpoint{8.035130in}{6.405663in}}%
\pgfpathlineto{\pgfqpoint{8.081678in}{6.670074in}}%
\pgfpathlineto{\pgfqpoint{8.128225in}{6.925544in}}%
\pgfpathlineto{\pgfqpoint{8.173271in}{6.973715in}}%
\pgfpathlineto{\pgfqpoint{8.219818in}{6.703152in}}%
\pgfpathlineto{\pgfqpoint{8.264864in}{5.982770in}}%
\pgfpathlineto{\pgfqpoint{8.311412in}{6.062734in}}%
\pgfpathlineto{\pgfqpoint{8.357959in}{5.607868in}}%
\pgfpathlineto{\pgfqpoint{8.400002in}{5.825875in}}%
\pgfpathlineto{\pgfqpoint{8.446549in}{6.278528in}}%
\pgfpathlineto{\pgfqpoint{8.491595in}{5.954885in}}%
\pgfpathlineto{\pgfqpoint{8.538143in}{6.593632in}}%
\pgfpathlineto{\pgfqpoint{8.583189in}{6.256488in}}%
\pgfpathlineto{\pgfqpoint{8.629736in}{6.993481in}}%
\pgfpathlineto{\pgfqpoint{8.676283in}{7.073875in}}%
\pgfpathlineto{\pgfqpoint{8.721329in}{6.669268in}}%
\pgfpathlineto{\pgfqpoint{8.767877in}{6.611831in}}%
\pgfpathlineto{\pgfqpoint{8.812923in}{5.959404in}}%
\pgfpathlineto{\pgfqpoint{8.859470in}{6.309572in}}%
\pgfpathlineto{\pgfqpoint{8.906017in}{7.491605in}}%
\pgfpathlineto{\pgfqpoint{8.948060in}{7.088232in}}%
\pgfpathlineto{\pgfqpoint{8.994608in}{7.157929in}}%
\pgfpathlineto{\pgfqpoint{9.039653in}{7.168009in}}%
\pgfpathlineto{\pgfqpoint{9.086201in}{6.854515in}}%
\pgfpathlineto{\pgfqpoint{9.131247in}{6.634906in}}%
\pgfpathlineto{\pgfqpoint{9.177794in}{7.331087in}}%
\pgfpathlineto{\pgfqpoint{9.224342in}{6.467710in}}%
\pgfpathlineto{\pgfqpoint{9.269387in}{5.929910in}}%
\pgfpathlineto{\pgfqpoint{9.315935in}{5.663058in}}%
\pgfpathlineto{\pgfqpoint{9.360981in}{6.026792in}}%
\pgfpathlineto{\pgfqpoint{9.407528in}{6.278124in}}%
\pgfpathlineto{\pgfqpoint{9.454076in}{8.047541in}}%
\pgfpathlineto{\pgfqpoint{9.496118in}{6.292390in}}%
\pgfpathlineto{\pgfqpoint{9.542666in}{5.847786in}}%
\pgfpathlineto{\pgfqpoint{9.587712in}{6.215009in}}%
\pgfpathlineto{\pgfqpoint{9.634259in}{6.019706in}}%
\pgfpathlineto{\pgfqpoint{9.679305in}{6.524751in}}%
\pgfpathlineto{\pgfqpoint{9.725852in}{6.098672in}}%
\pgfpathlineto{\pgfqpoint{9.772400in}{6.328395in}}%
\pgfpathlineto{\pgfqpoint{9.817446in}{6.860711in}}%
\pgfpathlineto{\pgfqpoint{9.863993in}{6.121249in}}%
\pgfpathlineto{\pgfqpoint{9.909039in}{5.707964in}}%
\pgfpathlineto{\pgfqpoint{9.955586in}{5.403318in}}%
\pgfpathlineto{\pgfqpoint{10.002134in}{6.287413in}}%
\pgfpathlineto{\pgfqpoint{10.045678in}{5.845759in}}%
\pgfpathlineto{\pgfqpoint{10.092225in}{6.220568in}}%
\pgfpathlineto{\pgfqpoint{10.137271in}{6.061161in}}%
\pgfpathlineto{\pgfqpoint{10.183819in}{6.285808in}}%
\pgfpathlineto{\pgfqpoint{10.228865in}{6.034056in}}%
\pgfpathlineto{\pgfqpoint{10.275412in}{6.007236in}}%
\pgfpathlineto{\pgfqpoint{10.321959in}{6.189791in}}%
\pgfpathlineto{\pgfqpoint{10.367005in}{6.372777in}}%
\pgfpathlineto{\pgfqpoint{10.413553in}{6.346404in}}%
\pgfpathlineto{\pgfqpoint{10.458599in}{5.995169in}}%
\pgfpathlineto{\pgfqpoint{10.505146in}{5.923659in}}%
\pgfpathlineto{\pgfqpoint{10.551693in}{5.718932in}}%
\pgfpathlineto{\pgfqpoint{10.593736in}{6.434518in}}%
\pgfpathlineto{\pgfqpoint{10.640284in}{5.961967in}}%
\pgfpathlineto{\pgfqpoint{10.685330in}{5.642430in}}%
\pgfpathlineto{\pgfqpoint{10.731877in}{5.891630in}}%
\pgfpathlineto{\pgfqpoint{10.776923in}{5.896710in}}%
\pgfpathlineto{\pgfqpoint{10.823470in}{6.347403in}}%
\pgfpathlineto{\pgfqpoint{10.870018in}{6.631653in}}%
\pgfpathlineto{\pgfqpoint{10.915064in}{7.311291in}}%
\pgfpathlineto{\pgfqpoint{10.961611in}{6.504883in}}%
\pgfpathlineto{\pgfqpoint{11.006657in}{6.281994in}}%
\pgfpathlineto{\pgfqpoint{11.053204in}{6.402015in}}%
\pgfpathlineto{\pgfqpoint{11.099752in}{6.167642in}}%
\pgfpathlineto{\pgfqpoint{11.141794in}{6.013668in}}%
\pgfpathlineto{\pgfqpoint{11.188342in}{6.510990in}}%
\pgfpathlineto{\pgfqpoint{11.233388in}{6.442902in}}%
\pgfpathlineto{\pgfqpoint{11.279935in}{6.286442in}}%
\pgfpathlineto{\pgfqpoint{11.324981in}{6.106604in}}%
\pgfpathlineto{\pgfqpoint{11.371528in}{6.269758in}}%
\pgfpathlineto{\pgfqpoint{11.418076in}{6.307430in}}%
\pgfpathlineto{\pgfqpoint{11.463122in}{6.183028in}}%
\pgfpathlineto{\pgfqpoint{11.509669in}{5.934227in}}%
\pgfpathlineto{\pgfqpoint{11.554715in}{6.094232in}}%
\pgfpathlineto{\pgfqpoint{11.601262in}{6.156474in}}%
\pgfpathlineto{\pgfqpoint{11.647810in}{5.669037in}}%
\pgfpathlineto{\pgfqpoint{11.689853in}{5.524620in}}%
\pgfpathlineto{\pgfqpoint{11.736400in}{5.818987in}}%
\pgfpathlineto{\pgfqpoint{11.781446in}{5.988892in}}%
\pgfpathlineto{\pgfqpoint{11.827993in}{5.693502in}}%
\pgfpathlineto{\pgfqpoint{11.873039in}{5.984297in}}%
\pgfpathlineto{\pgfqpoint{11.919587in}{6.225927in}}%
\pgfpathlineto{\pgfqpoint{11.966134in}{6.474783in}}%
\pgfpathlineto{\pgfqpoint{12.011180in}{6.467488in}}%
\pgfpathlineto{\pgfqpoint{12.057727in}{6.049398in}}%
\pgfpathlineto{\pgfqpoint{12.102773in}{6.052325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{6.969345in}{9.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.347222in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{9.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{5.226396in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{5.226396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969345in}{9.118667in}}%
\pgfpathlineto{\pgfqpoint{12.347222in}{9.118667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174767in, y=9.775000in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Figure 1: DMM-BSM vs X-11/X-13 — ACT Full-Time Employment}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259749in, y=9.583333in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}January 2015–December 2023 (thousands), FFBS Gibbs Posterior}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DMM_BSM_panels_au.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089184in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{6.311903in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{6.311903in}{9.140667in}}%
\pgfpathlineto{\pgfqpoint{1.089184in}{9.140667in}}%
\pgfpathlineto{\pgfqpoint{1.089184in}{5.236771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.089184in}{5.236771in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.326580in}{5.491642in}}{\pgfqpoint{6.074507in}{8.946591in}}{%
\pgfpathmoveto{\pgfqpoint{1.326580in}{5.695518in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{5.491642in}}%
\pgfpathlineto{\pgfqpoint{1.371785in}{5.538156in}}%
\pgfpathlineto{\pgfqpoint{1.412615in}{5.556847in}}%
\pgfpathlineto{\pgfqpoint{1.457819in}{5.626904in}}%
\pgfpathlineto{\pgfqpoint{1.501565in}{5.676896in}}%
\pgfpathlineto{\pgfqpoint{1.546770in}{5.656835in}}%
\pgfpathlineto{\pgfqpoint{1.590516in}{5.690538in}}%
\pgfpathlineto{\pgfqpoint{1.635721in}{5.705293in}}%
\pgfpathlineto{\pgfqpoint{1.680925in}{5.770492in}}%
\pgfpathlineto{\pgfqpoint{1.724671in}{5.835514in}}%
\pgfpathlineto{\pgfqpoint{1.769876in}{5.818967in}}%
\pgfpathlineto{\pgfqpoint{1.813622in}{5.823201in}}%
\pgfpathlineto{\pgfqpoint{1.858826in}{5.849886in}}%
\pgfpathlineto{\pgfqpoint{1.904031in}{5.860784in}}%
\pgfpathlineto{\pgfqpoint{1.946319in}{5.862121in}}%
\pgfpathlineto{\pgfqpoint{1.991523in}{5.925314in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{5.935506in}}%
\pgfpathlineto{\pgfqpoint{2.080474in}{5.942000in}}%
\pgfpathlineto{\pgfqpoint{2.124220in}{5.977348in}}%
\pgfpathlineto{\pgfqpoint{2.169425in}{5.957210in}}%
\pgfpathlineto{\pgfqpoint{2.214629in}{5.971377in}}%
\pgfpathlineto{\pgfqpoint{2.258376in}{5.983934in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{5.966785in}}%
\pgfpathlineto{\pgfqpoint{2.347326in}{5.979748in}}%
\pgfpathlineto{\pgfqpoint{2.392531in}{6.000035in}}%
\pgfpathlineto{\pgfqpoint{2.437735in}{6.015107in}}%
\pgfpathlineto{\pgfqpoint{2.478565in}{6.073908in}}%
\pgfpathlineto{\pgfqpoint{2.523769in}{6.182641in}}%
\pgfpathlineto{\pgfqpoint{2.567516in}{6.248171in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{6.281637in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{6.314395in}}%
\pgfpathlineto{\pgfqpoint{2.701671in}{6.373977in}}%
\pgfpathlineto{\pgfqpoint{2.746875in}{6.442740in}}%
\pgfpathlineto{\pgfqpoint{2.790622in}{6.438493in}}%
\pgfpathlineto{\pgfqpoint{2.835826in}{6.440479in}}%
\pgfpathlineto{\pgfqpoint{2.879572in}{6.470430in}}%
\pgfpathlineto{\pgfqpoint{2.924777in}{6.499481in}}%
\pgfpathlineto{\pgfqpoint{2.969981in}{6.518204in}}%
\pgfpathlineto{\pgfqpoint{3.010811in}{6.529130in}}%
\pgfpathlineto{\pgfqpoint{3.056015in}{6.606703in}}%
\pgfpathlineto{\pgfqpoint{3.099762in}{6.641682in}}%
\pgfpathlineto{\pgfqpoint{3.144966in}{6.682973in}}%
\pgfpathlineto{\pgfqpoint{3.188712in}{6.687266in}}%
\pgfpathlineto{\pgfqpoint{3.233917in}{6.736052in}}%
\pgfpathlineto{\pgfqpoint{3.279121in}{6.786737in}}%
\pgfpathlineto{\pgfqpoint{3.322868in}{6.807551in}}%
\pgfpathlineto{\pgfqpoint{3.368072in}{6.801697in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{6.816137in}}%
\pgfpathlineto{\pgfqpoint{3.457023in}{6.864075in}}%
\pgfpathlineto{\pgfqpoint{3.502227in}{6.840611in}}%
\pgfpathlineto{\pgfqpoint{3.543057in}{6.875251in}}%
\pgfpathlineto{\pgfqpoint{3.588262in}{6.964295in}}%
\pgfpathlineto{\pgfqpoint{3.632008in}{7.018088in}}%
\pgfpathlineto{\pgfqpoint{3.677212in}{7.032866in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{7.064920in}}%
\pgfpathlineto{\pgfqpoint{3.766163in}{7.101037in}}%
\pgfpathlineto{\pgfqpoint{3.811367in}{7.143184in}}%
\pgfpathlineto{\pgfqpoint{3.855114in}{7.114941in}}%
\pgfpathlineto{\pgfqpoint{3.900318in}{7.105014in}}%
\pgfpathlineto{\pgfqpoint{3.944064in}{7.129518in}}%
\pgfpathlineto{\pgfqpoint{3.989269in}{7.146734in}}%
\pgfpathlineto{\pgfqpoint{4.034473in}{7.122721in}}%
\pgfpathlineto{\pgfqpoint{4.076761in}{7.007027in}}%
\pgfpathlineto{\pgfqpoint{4.121966in}{6.564327in}}%
\pgfpathlineto{\pgfqpoint{4.165712in}{6.311435in}}%
\pgfpathlineto{\pgfqpoint{4.210917in}{6.420877in}}%
\pgfpathlineto{\pgfqpoint{4.254663in}{6.563363in}}%
\pgfpathlineto{\pgfqpoint{4.299867in}{6.697889in}}%
\pgfpathlineto{\pgfqpoint{4.345072in}{6.752040in}}%
\pgfpathlineto{\pgfqpoint{4.388818in}{6.867542in}}%
\pgfpathlineto{\pgfqpoint{4.434022in}{6.933390in}}%
\pgfpathlineto{\pgfqpoint{4.477769in}{6.987333in}}%
\pgfpathlineto{\pgfqpoint{4.522973in}{7.036266in}}%
\pgfpathlineto{\pgfqpoint{4.568178in}{7.120460in}}%
\pgfpathlineto{\pgfqpoint{4.609007in}{7.179071in}}%
\pgfpathlineto{\pgfqpoint{4.654212in}{7.255140in}}%
\pgfpathlineto{\pgfqpoint{4.697958in}{7.367389in}}%
\pgfpathlineto{\pgfqpoint{4.743163in}{7.385954in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{7.360835in}}%
\pgfpathlineto{\pgfqpoint{4.832113in}{7.232137in}}%
\pgfpathlineto{\pgfqpoint{4.877318in}{7.126928in}}%
\pgfpathlineto{\pgfqpoint{4.921064in}{7.118021in}}%
\pgfpathlineto{\pgfqpoint{4.966268in}{7.379417in}}%
\pgfpathlineto{\pgfqpoint{5.010015in}{7.513636in}}%
\pgfpathlineto{\pgfqpoint{5.055219in}{7.585064in}}%
\pgfpathlineto{\pgfqpoint{5.100424in}{7.681360in}}%
\pgfpathlineto{\pgfqpoint{5.141253in}{7.738957in}}%
\pgfpathlineto{\pgfqpoint{5.186458in}{7.830728in}}%
\pgfpathlineto{\pgfqpoint{5.230204in}{7.941343in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{8.011000in}}%
\pgfpathlineto{\pgfqpoint{5.319155in}{8.037539in}}%
\pgfpathlineto{\pgfqpoint{5.364359in}{8.072275in}}%
\pgfpathlineto{\pgfqpoint{5.409564in}{8.129478in}}%
\pgfpathlineto{\pgfqpoint{5.453310in}{8.167640in}}%
\pgfpathlineto{\pgfqpoint{5.498515in}{8.195193in}}%
\pgfpathlineto{\pgfqpoint{5.542261in}{8.201660in}}%
\pgfpathlineto{\pgfqpoint{5.587465in}{8.193955in}}%
\pgfpathlineto{\pgfqpoint{5.632670in}{8.285059in}}%
\pgfpathlineto{\pgfqpoint{5.673500in}{8.361320in}}%
\pgfpathlineto{\pgfqpoint{5.718704in}{8.425135in}}%
\pgfpathlineto{\pgfqpoint{5.762450in}{8.533109in}}%
\pgfpathlineto{\pgfqpoint{5.807655in}{8.552949in}}%
\pgfpathlineto{\pgfqpoint{5.851401in}{8.545886in}}%
\pgfpathlineto{\pgfqpoint{5.896605in}{8.598731in}}%
\pgfpathlineto{\pgfqpoint{5.941810in}{8.638905in}}%
\pgfpathlineto{\pgfqpoint{5.985556in}{8.700414in}}%
\pgfpathlineto{\pgfqpoint{6.030761in}{8.734683in}}%
\pgfpathlineto{\pgfqpoint{6.074507in}{8.678190in}}%
\pgfpathlineto{\pgfqpoint{6.074507in}{8.930479in}}%
\pgfpathlineto{\pgfqpoint{6.074507in}{8.930479in}}%
\pgfpathlineto{\pgfqpoint{6.030761in}{8.946591in}}%
\pgfpathlineto{\pgfqpoint{5.985556in}{8.914547in}}%
\pgfpathlineto{\pgfqpoint{5.941810in}{8.870874in}}%
\pgfpathlineto{\pgfqpoint{5.896605in}{8.829775in}}%
\pgfpathlineto{\pgfqpoint{5.851401in}{8.784815in}}%
\pgfpathlineto{\pgfqpoint{5.807655in}{8.772259in}}%
\pgfpathlineto{\pgfqpoint{5.762450in}{8.755933in}}%
\pgfpathlineto{\pgfqpoint{5.718704in}{8.635523in}}%
\pgfpathlineto{\pgfqpoint{5.673500in}{8.575842in}}%
\pgfpathlineto{\pgfqpoint{5.632670in}{8.505487in}}%
\pgfpathlineto{\pgfqpoint{5.587465in}{8.400580in}}%
\pgfpathlineto{\pgfqpoint{5.542261in}{8.414637in}}%
\pgfpathlineto{\pgfqpoint{5.498515in}{8.408386in}}%
\pgfpathlineto{\pgfqpoint{5.453310in}{8.376024in}}%
\pgfpathlineto{\pgfqpoint{5.409564in}{8.331651in}}%
\pgfpathlineto{\pgfqpoint{5.364359in}{8.286090in}}%
\pgfpathlineto{\pgfqpoint{5.319155in}{8.236560in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{8.219680in}}%
\pgfpathlineto{\pgfqpoint{5.230204in}{8.169627in}}%
\pgfpathlineto{\pgfqpoint{5.186458in}{8.061578in}}%
\pgfpathlineto{\pgfqpoint{5.141253in}{7.960135in}}%
\pgfpathlineto{\pgfqpoint{5.100424in}{7.909433in}}%
\pgfpathlineto{\pgfqpoint{5.055219in}{7.792348in}}%
\pgfpathlineto{\pgfqpoint{5.010015in}{7.729717in}}%
\pgfpathlineto{\pgfqpoint{4.966268in}{7.602344in}}%
\pgfpathlineto{\pgfqpoint{4.921064in}{7.338371in}}%
\pgfpathlineto{\pgfqpoint{4.877318in}{7.343794in}}%
\pgfpathlineto{\pgfqpoint{4.832113in}{7.436781in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{7.569010in}}%
\pgfpathlineto{\pgfqpoint{4.743163in}{7.585365in}}%
\pgfpathlineto{\pgfqpoint{4.697958in}{7.580124in}}%
\pgfpathlineto{\pgfqpoint{4.654212in}{7.464703in}}%
\pgfpathlineto{\pgfqpoint{4.609007in}{7.403224in}}%
\pgfpathlineto{\pgfqpoint{4.568178in}{7.326551in}}%
\pgfpathlineto{\pgfqpoint{4.522973in}{7.253718in}}%
\pgfpathlineto{\pgfqpoint{4.477769in}{7.202941in}}%
\pgfpathlineto{\pgfqpoint{4.434022in}{7.159351in}}%
\pgfpathlineto{\pgfqpoint{4.388818in}{7.099449in}}%
\pgfpathlineto{\pgfqpoint{4.345072in}{6.974941in}}%
\pgfpathlineto{\pgfqpoint{4.299867in}{6.909757in}}%
\pgfpathlineto{\pgfqpoint{4.254663in}{6.752254in}}%
\pgfpathlineto{\pgfqpoint{4.210917in}{6.640330in}}%
\pgfpathlineto{\pgfqpoint{4.165712in}{6.543299in}}%
\pgfpathlineto{\pgfqpoint{4.121966in}{6.794363in}}%
\pgfpathlineto{\pgfqpoint{4.076761in}{7.215742in}}%
\pgfpathlineto{\pgfqpoint{4.034473in}{7.331343in}}%
\pgfpathlineto{\pgfqpoint{3.989269in}{7.355387in}}%
\pgfpathlineto{\pgfqpoint{3.944064in}{7.334455in}}%
\pgfpathlineto{\pgfqpoint{3.900318in}{7.333783in}}%
\pgfpathlineto{\pgfqpoint{3.855114in}{7.342798in}}%
\pgfpathlineto{\pgfqpoint{3.811367in}{7.364563in}}%
\pgfpathlineto{\pgfqpoint{3.766163in}{7.317706in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{7.290018in}}%
\pgfpathlineto{\pgfqpoint{3.677212in}{7.264712in}}%
\pgfpathlineto{\pgfqpoint{3.632008in}{7.260659in}}%
\pgfpathlineto{\pgfqpoint{3.588262in}{7.201246in}}%
\pgfpathlineto{\pgfqpoint{3.543057in}{7.119285in}}%
\pgfpathlineto{\pgfqpoint{3.502227in}{7.106895in}}%
\pgfpathlineto{\pgfqpoint{3.457023in}{7.074847in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{7.040108in}}%
\pgfpathlineto{\pgfqpoint{3.368072in}{7.016975in}}%
\pgfpathlineto{\pgfqpoint{3.322868in}{7.017928in}}%
\pgfpathlineto{\pgfqpoint{3.279121in}{6.996524in}}%
\pgfpathlineto{\pgfqpoint{3.233917in}{6.933877in}}%
\pgfpathlineto{\pgfqpoint{3.188712in}{6.911578in}}%
\pgfpathlineto{\pgfqpoint{3.144966in}{6.892029in}}%
\pgfpathlineto{\pgfqpoint{3.099762in}{6.860488in}}%
\pgfpathlineto{\pgfqpoint{3.056015in}{6.819389in}}%
\pgfpathlineto{\pgfqpoint{3.010811in}{6.744662in}}%
\pgfpathlineto{\pgfqpoint{2.969981in}{6.734958in}}%
\pgfpathlineto{\pgfqpoint{2.924777in}{6.728638in}}%
\pgfpathlineto{\pgfqpoint{2.879572in}{6.704636in}}%
\pgfpathlineto{\pgfqpoint{2.835826in}{6.676096in}}%
\pgfpathlineto{\pgfqpoint{2.790622in}{6.666996in}}%
\pgfpathlineto{\pgfqpoint{2.746875in}{6.643529in}}%
\pgfpathlineto{\pgfqpoint{2.701671in}{6.559611in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{6.518347in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{6.466992in}}%
\pgfpathlineto{\pgfqpoint{2.567516in}{6.455908in}}%
\pgfpathlineto{\pgfqpoint{2.523769in}{6.404028in}}%
\pgfpathlineto{\pgfqpoint{2.478565in}{6.286020in}}%
\pgfpathlineto{\pgfqpoint{2.437735in}{6.226369in}}%
\pgfpathlineto{\pgfqpoint{2.392531in}{6.212461in}}%
\pgfpathlineto{\pgfqpoint{2.347326in}{6.181745in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{6.171867in}}%
\pgfpathlineto{\pgfqpoint{2.258376in}{6.203947in}}%
\pgfpathlineto{\pgfqpoint{2.214629in}{6.187672in}}%
\pgfpathlineto{\pgfqpoint{2.169425in}{6.155385in}}%
\pgfpathlineto{\pgfqpoint{2.124220in}{6.173968in}}%
\pgfpathlineto{\pgfqpoint{2.080474in}{6.164512in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{6.153422in}}%
\pgfpathlineto{\pgfqpoint{1.991523in}{6.134419in}}%
\pgfpathlineto{\pgfqpoint{1.946319in}{6.066873in}}%
\pgfpathlineto{\pgfqpoint{1.904031in}{6.041882in}}%
\pgfpathlineto{\pgfqpoint{1.858826in}{6.052775in}}%
\pgfpathlineto{\pgfqpoint{1.813622in}{6.031850in}}%
\pgfpathlineto{\pgfqpoint{1.769876in}{6.021557in}}%
\pgfpathlineto{\pgfqpoint{1.724671in}{6.039360in}}%
\pgfpathlineto{\pgfqpoint{1.680925in}{5.971506in}}%
\pgfpathlineto{\pgfqpoint{1.635721in}{5.911502in}}%
\pgfpathlineto{\pgfqpoint{1.590516in}{5.896540in}}%
\pgfpathlineto{\pgfqpoint{1.546770in}{5.867562in}}%
\pgfpathlineto{\pgfqpoint{1.501565in}{5.863287in}}%
\pgfpathlineto{\pgfqpoint{1.457819in}{5.816975in}}%
\pgfpathlineto{\pgfqpoint{1.412615in}{5.738695in}}%
\pgfpathlineto{\pgfqpoint{1.371785in}{5.725178in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{5.695518in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{5.695518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.089184in}{5.236771in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076761in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{4.345072in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{4.345072in}{9.140667in}}%
\pgfpathlineto{\pgfqpoint{4.076761in}{9.140667in}}%
\pgfpathlineto{\pgfqpoint{4.076761in}{5.236771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858826in}{5.236771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755906in, y=4.917131in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924777in}{5.236771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821856in, y=4.917131in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989269in}{5.236771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886348in, y=4.917131in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055219in}{5.236771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952299in, y=4.917131in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119711in}{5.236771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016791in, y=4.917131in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{5.454469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644738in, y=5.406244in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{6.071408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644738in, y=6.023182in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{6.688346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644738in, y=6.640121in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{7.305285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644738in, y=7.257060in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{7.922224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644738in, y=7.873999in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{8.539163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644738in, y=8.490937in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589183in,y=7.188719in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Employed (thousands)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.089184in}{5.236771in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326580in}{5.414221in}}%
\pgfpathlineto{\pgfqpoint{1.371785in}{5.731021in}}%
\pgfpathlineto{\pgfqpoint{1.412615in}{5.699024in}}%
\pgfpathlineto{\pgfqpoint{1.457819in}{5.715443in}}%
\pgfpathlineto{\pgfqpoint{1.501565in}{5.801733in}}%
\pgfpathlineto{\pgfqpoint{1.546770in}{5.766518in}}%
\pgfpathlineto{\pgfqpoint{1.590516in}{5.775169in}}%
\pgfpathlineto{\pgfqpoint{1.635721in}{5.704491in}}%
\pgfpathlineto{\pgfqpoint{1.680925in}{5.788897in}}%
\pgfpathlineto{\pgfqpoint{1.724671in}{5.905792in}}%
\pgfpathlineto{\pgfqpoint{1.769876in}{5.991534in}}%
\pgfpathlineto{\pgfqpoint{1.813622in}{6.102291in}}%
\pgfpathlineto{\pgfqpoint{1.858826in}{5.774803in}}%
\pgfpathlineto{\pgfqpoint{1.904031in}{6.041664in}}%
\pgfpathlineto{\pgfqpoint{1.946319in}{6.004161in}}%
\pgfpathlineto{\pgfqpoint{1.991523in}{6.032555in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{6.071345in}}%
\pgfpathlineto{\pgfqpoint{2.080474in}{6.060620in}}%
\pgfpathlineto{\pgfqpoint{2.124220in}{6.065645in}}%
\pgfpathlineto{\pgfqpoint{2.169425in}{5.953711in}}%
\pgfpathlineto{\pgfqpoint{2.214629in}{6.002224in}}%
\pgfpathlineto{\pgfqpoint{2.258376in}{6.056498in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{6.136728in}}%
\pgfpathlineto{\pgfqpoint{2.347326in}{6.253300in}}%
\pgfpathlineto{\pgfqpoint{2.392531in}{5.928171in}}%
\pgfpathlineto{\pgfqpoint{2.437735in}{6.196774in}}%
\pgfpathlineto{\pgfqpoint{2.478565in}{6.219883in}}%
\pgfpathlineto{\pgfqpoint{2.523769in}{6.303373in}}%
\pgfpathlineto{\pgfqpoint{2.567516in}{6.385667in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{6.383044in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{6.388777in}}%
\pgfpathlineto{\pgfqpoint{2.701671in}{6.369451in}}%
\pgfpathlineto{\pgfqpoint{2.746875in}{6.478288in}}%
\pgfpathlineto{\pgfqpoint{2.790622in}{6.498991in}}%
\pgfpathlineto{\pgfqpoint{2.835826in}{6.625757in}}%
\pgfpathlineto{\pgfqpoint{2.879572in}{6.765684in}}%
\pgfpathlineto{\pgfqpoint{2.924777in}{6.441413in}}%
\pgfpathlineto{\pgfqpoint{2.969981in}{6.716007in}}%
\pgfpathlineto{\pgfqpoint{3.010811in}{6.675362in}}%
\pgfpathlineto{\pgfqpoint{3.056015in}{6.712434in}}%
\pgfpathlineto{\pgfqpoint{3.099762in}{6.771141in}}%
\pgfpathlineto{\pgfqpoint{3.144966in}{6.813313in}}%
\pgfpathlineto{\pgfqpoint{3.188712in}{6.772785in}}%
\pgfpathlineto{\pgfqpoint{3.233917in}{6.737732in}}%
\pgfpathlineto{\pgfqpoint{3.279121in}{6.822004in}}%
\pgfpathlineto{\pgfqpoint{3.322868in}{6.867664in}}%
\pgfpathlineto{\pgfqpoint{3.368072in}{6.974444in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{7.092659in}}%
\pgfpathlineto{\pgfqpoint{3.457023in}{6.801648in}}%
\pgfpathlineto{\pgfqpoint{3.502227in}{7.044473in}}%
\pgfpathlineto{\pgfqpoint{3.543057in}{7.025807in}}%
\pgfpathlineto{\pgfqpoint{3.588262in}{7.083223in}}%
\pgfpathlineto{\pgfqpoint{3.632008in}{7.194253in}}%
\pgfpathlineto{\pgfqpoint{3.677212in}{7.156985in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{7.151382in}}%
\pgfpathlineto{\pgfqpoint{3.766163in}{7.117344in}}%
\pgfpathlineto{\pgfqpoint{3.811367in}{7.201893in}}%
\pgfpathlineto{\pgfqpoint{3.855114in}{7.169315in}}%
\pgfpathlineto{\pgfqpoint{3.900318in}{7.285203in}}%
\pgfpathlineto{\pgfqpoint{3.944064in}{7.408296in}}%
\pgfpathlineto{\pgfqpoint{3.989269in}{7.079457in}}%
\pgfpathlineto{\pgfqpoint{4.034473in}{7.351038in}}%
\pgfpathlineto{\pgfqpoint{4.076761in}{7.291834in}}%
\pgfpathlineto{\pgfqpoint{4.121966in}{6.564405in}}%
\pgfpathlineto{\pgfqpoint{4.165712in}{6.292641in}}%
\pgfpathlineto{\pgfqpoint{4.210917in}{6.536256in}}%
\pgfpathlineto{\pgfqpoint{4.254663in}{6.632918in}}%
\pgfpathlineto{\pgfqpoint{4.299867in}{6.744291in}}%
\pgfpathlineto{\pgfqpoint{4.345072in}{6.748670in}}%
\pgfpathlineto{\pgfqpoint{4.388818in}{6.957393in}}%
\pgfpathlineto{\pgfqpoint{4.434022in}{7.133118in}}%
\pgfpathlineto{\pgfqpoint{4.477769in}{7.273208in}}%
\pgfpathlineto{\pgfqpoint{4.522973in}{6.950542in}}%
\pgfpathlineto{\pgfqpoint{4.568178in}{7.324003in}}%
\pgfpathlineto{\pgfqpoint{4.609007in}{7.356099in}}%
\pgfpathlineto{\pgfqpoint{4.654212in}{7.324374in}}%
\pgfpathlineto{\pgfqpoint{4.697958in}{7.529942in}}%
\pgfpathlineto{\pgfqpoint{4.743163in}{7.506779in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{7.475990in}}%
\pgfpathlineto{\pgfqpoint{4.832113in}{7.230545in}}%
\pgfpathlineto{\pgfqpoint{4.877318in}{7.114449in}}%
\pgfpathlineto{\pgfqpoint{4.921064in}{7.077331in}}%
\pgfpathlineto{\pgfqpoint{4.966268in}{7.625219in}}%
\pgfpathlineto{\pgfqpoint{5.010015in}{7.825314in}}%
\pgfpathlineto{\pgfqpoint{5.055219in}{7.495500in}}%
\pgfpathlineto{\pgfqpoint{5.100424in}{7.917345in}}%
\pgfpathlineto{\pgfqpoint{5.141253in}{7.895510in}}%
\pgfpathlineto{\pgfqpoint{5.186458in}{7.924735in}}%
\pgfpathlineto{\pgfqpoint{5.230204in}{8.095975in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{8.146842in}}%
\pgfpathlineto{\pgfqpoint{5.319155in}{8.111219in}}%
\pgfpathlineto{\pgfqpoint{5.364359in}{8.085690in}}%
\pgfpathlineto{\pgfqpoint{5.409564in}{8.148480in}}%
\pgfpathlineto{\pgfqpoint{5.453310in}{8.221363in}}%
\pgfpathlineto{\pgfqpoint{5.498515in}{8.390527in}}%
\pgfpathlineto{\pgfqpoint{5.542261in}{8.489917in}}%
\pgfpathlineto{\pgfqpoint{5.587465in}{8.083615in}}%
\pgfpathlineto{\pgfqpoint{5.632670in}{8.500052in}}%
\pgfpathlineto{\pgfqpoint{5.673500in}{8.533199in}}%
\pgfpathlineto{\pgfqpoint{5.718704in}{8.496730in}}%
\pgfpathlineto{\pgfqpoint{5.762450in}{8.706164in}}%
\pgfpathlineto{\pgfqpoint{5.807655in}{8.683046in}}%
\pgfpathlineto{\pgfqpoint{5.851401in}{8.622783in}}%
\pgfpathlineto{\pgfqpoint{5.896605in}{8.621674in}}%
\pgfpathlineto{\pgfqpoint{5.941810in}{8.666855in}}%
\pgfpathlineto{\pgfqpoint{5.985556in}{8.762427in}}%
\pgfpathlineto{\pgfqpoint{6.030761in}{8.940548in}}%
\pgfpathlineto{\pgfqpoint{6.074507in}{8.963217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.089184in}{5.236771in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.326580in}{5.588608in}}%
\pgfpathlineto{\pgfqpoint{1.371785in}{5.712703in}}%
\pgfpathlineto{\pgfqpoint{1.412615in}{5.642385in}}%
\pgfpathlineto{\pgfqpoint{1.457819in}{5.652447in}}%
\pgfpathlineto{\pgfqpoint{1.501565in}{5.732866in}}%
\pgfpathlineto{\pgfqpoint{1.546770in}{5.725583in}}%
\pgfpathlineto{\pgfqpoint{1.590516in}{5.759062in}}%
\pgfpathlineto{\pgfqpoint{1.635721in}{5.698463in}}%
\pgfpathlineto{\pgfqpoint{1.680925in}{5.809189in}}%
\pgfpathlineto{\pgfqpoint{1.724671in}{5.900597in}}%
\pgfpathlineto{\pgfqpoint{1.769876in}{5.961452in}}%
\pgfpathlineto{\pgfqpoint{1.813622in}{5.950683in}}%
\pgfpathlineto{\pgfqpoint{1.858826in}{5.963765in}}%
\pgfpathlineto{\pgfqpoint{1.904031in}{6.003080in}}%
\pgfpathlineto{\pgfqpoint{1.946319in}{5.969948in}}%
\pgfpathlineto{\pgfqpoint{1.991523in}{5.997115in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{6.014995in}}%
\pgfpathlineto{\pgfqpoint{2.080474in}{6.041511in}}%
\pgfpathlineto{\pgfqpoint{2.124220in}{6.068922in}}%
\pgfpathlineto{\pgfqpoint{2.169425in}{6.011307in}}%
\pgfpathlineto{\pgfqpoint{2.214629in}{6.055878in}}%
\pgfpathlineto{\pgfqpoint{2.258376in}{6.064581in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{6.100141in}}%
\pgfpathlineto{\pgfqpoint{2.347326in}{6.103776in}}%
\pgfpathlineto{\pgfqpoint{2.392531in}{6.118369in}}%
\pgfpathlineto{\pgfqpoint{2.437735in}{6.151128in}}%
\pgfpathlineto{\pgfqpoint{2.478565in}{6.184998in}}%
\pgfpathlineto{\pgfqpoint{2.523769in}{6.257565in}}%
\pgfpathlineto{\pgfqpoint{2.567516in}{6.314415in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{6.347157in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{6.374208in}}%
\pgfpathlineto{\pgfqpoint{2.701671in}{6.421988in}}%
\pgfpathlineto{\pgfqpoint{2.746875in}{6.515966in}}%
\pgfpathlineto{\pgfqpoint{2.790622in}{6.503560in}}%
\pgfpathlineto{\pgfqpoint{2.835826in}{6.579881in}}%
\pgfpathlineto{\pgfqpoint{2.879572in}{6.614547in}}%
\pgfpathlineto{\pgfqpoint{2.924777in}{6.637870in}}%
\pgfpathlineto{\pgfqpoint{2.969981in}{6.678229in}}%
\pgfpathlineto{\pgfqpoint{3.010811in}{6.656442in}}%
\pgfpathlineto{\pgfqpoint{3.056015in}{6.679322in}}%
\pgfpathlineto{\pgfqpoint{3.099762in}{6.709921in}}%
\pgfpathlineto{\pgfqpoint{3.144966in}{6.783229in}}%
\pgfpathlineto{\pgfqpoint{3.188712in}{6.770675in}}%
\pgfpathlineto{\pgfqpoint{3.233917in}{6.800971in}}%
\pgfpathlineto{\pgfqpoint{3.279121in}{6.858626in}}%
\pgfpathlineto{\pgfqpoint{3.322868in}{6.878164in}}%
\pgfpathlineto{\pgfqpoint{3.368072in}{6.926144in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{6.939787in}}%
\pgfpathlineto{\pgfqpoint{3.457023in}{6.994127in}}%
\pgfpathlineto{\pgfqpoint{3.502227in}{7.003206in}}%
\pgfpathlineto{\pgfqpoint{3.543057in}{7.010824in}}%
\pgfpathlineto{\pgfqpoint{3.588262in}{7.053711in}}%
\pgfpathlineto{\pgfqpoint{3.632008in}{7.132607in}}%
\pgfpathlineto{\pgfqpoint{3.677212in}{7.125790in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{7.153011in}}%
\pgfpathlineto{\pgfqpoint{3.766163in}{7.184571in}}%
\pgfpathlineto{\pgfqpoint{3.811367in}{7.237769in}}%
\pgfpathlineto{\pgfqpoint{3.855114in}{7.187544in}}%
\pgfpathlineto{\pgfqpoint{3.900318in}{7.239792in}}%
\pgfpathlineto{\pgfqpoint{3.944064in}{7.260243in}}%
\pgfpathlineto{\pgfqpoint{3.989269in}{7.274466in}}%
\pgfpathlineto{\pgfqpoint{4.034473in}{7.312577in}}%
\pgfpathlineto{\pgfqpoint{4.076761in}{7.285131in}}%
\pgfpathlineto{\pgfqpoint{4.121966in}{6.592939in}}%
\pgfpathlineto{\pgfqpoint{4.165712in}{6.297156in}}%
\pgfpathlineto{\pgfqpoint{4.210917in}{6.542931in}}%
\pgfpathlineto{\pgfqpoint{4.254663in}{6.654182in}}%
\pgfpathlineto{\pgfqpoint{4.299867in}{6.810387in}}%
\pgfpathlineto{\pgfqpoint{4.345072in}{6.776254in}}%
\pgfpathlineto{\pgfqpoint{4.388818in}{6.953381in}}%
\pgfpathlineto{\pgfqpoint{4.434022in}{7.050854in}}%
\pgfpathlineto{\pgfqpoint{4.477769in}{7.082138in}}%
\pgfpathlineto{\pgfqpoint{4.522973in}{7.098204in}}%
\pgfpathlineto{\pgfqpoint{4.568178in}{7.225688in}}%
\pgfpathlineto{\pgfqpoint{4.609007in}{7.287406in}}%
\pgfpathlineto{\pgfqpoint{4.654212in}{7.343823in}}%
\pgfpathlineto{\pgfqpoint{4.697958in}{7.545475in}}%
\pgfpathlineto{\pgfqpoint{4.743163in}{7.521006in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{7.508255in}}%
\pgfpathlineto{\pgfqpoint{4.832113in}{7.317261in}}%
\pgfpathlineto{\pgfqpoint{4.877318in}{7.179972in}}%
\pgfpathlineto{\pgfqpoint{4.921064in}{7.106275in}}%
\pgfpathlineto{\pgfqpoint{4.966268in}{7.542515in}}%
\pgfpathlineto{\pgfqpoint{5.010015in}{7.631571in}}%
\pgfpathlineto{\pgfqpoint{5.055219in}{7.644878in}}%
\pgfpathlineto{\pgfqpoint{5.100424in}{7.808481in}}%
\pgfpathlineto{\pgfqpoint{5.141253in}{7.817458in}}%
\pgfpathlineto{\pgfqpoint{5.186458in}{7.930183in}}%
\pgfpathlineto{\pgfqpoint{5.230204in}{8.081136in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{8.135002in}}%
\pgfpathlineto{\pgfqpoint{5.319155in}{8.125229in}}%
\pgfpathlineto{\pgfqpoint{5.364359in}{8.171337in}}%
\pgfpathlineto{\pgfqpoint{5.409564in}{8.228281in}}%
\pgfpathlineto{\pgfqpoint{5.453310in}{8.277972in}}%
\pgfpathlineto{\pgfqpoint{5.498515in}{8.314920in}}%
\pgfpathlineto{\pgfqpoint{5.542261in}{8.305396in}}%
\pgfpathlineto{\pgfqpoint{5.587465in}{8.251043in}}%
\pgfpathlineto{\pgfqpoint{5.632670in}{8.397300in}}%
\pgfpathlineto{\pgfqpoint{5.673500in}{8.462803in}}%
\pgfpathlineto{\pgfqpoint{5.718704in}{8.506479in}}%
\pgfpathlineto{\pgfqpoint{5.762450in}{8.682766in}}%
\pgfpathlineto{\pgfqpoint{5.807655in}{8.665588in}}%
\pgfpathlineto{\pgfqpoint{5.851401in}{8.637922in}}%
\pgfpathlineto{\pgfqpoint{5.896605in}{8.706803in}}%
\pgfpathlineto{\pgfqpoint{5.941810in}{8.745520in}}%
\pgfpathlineto{\pgfqpoint{5.985556in}{8.815996in}}%
\pgfpathlineto{\pgfqpoint{6.030761in}{8.862180in}}%
\pgfpathlineto{\pgfqpoint{6.074507in}{8.785198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.089184in}{5.236771in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.326580in}{5.607795in}}%
\pgfpathlineto{\pgfqpoint{1.371785in}{5.643047in}}%
\pgfpathlineto{\pgfqpoint{1.412615in}{5.676548in}}%
\pgfpathlineto{\pgfqpoint{1.457819in}{5.707211in}}%
\pgfpathlineto{\pgfqpoint{1.501565in}{5.733578in}}%
\pgfpathlineto{\pgfqpoint{1.546770in}{5.755964in}}%
\pgfpathlineto{\pgfqpoint{1.590516in}{5.780104in}}%
\pgfpathlineto{\pgfqpoint{1.635721in}{5.811502in}}%
\pgfpathlineto{\pgfqpoint{1.680925in}{5.850293in}}%
\pgfpathlineto{\pgfqpoint{1.724671in}{5.891011in}}%
\pgfpathlineto{\pgfqpoint{1.769876in}{5.925519in}}%
\pgfpathlineto{\pgfqpoint{1.813622in}{5.951205in}}%
\pgfpathlineto{\pgfqpoint{1.858826in}{5.968758in}}%
\pgfpathlineto{\pgfqpoint{1.904031in}{5.983449in}}%
\pgfpathlineto{\pgfqpoint{1.946319in}{5.998629in}}%
\pgfpathlineto{\pgfqpoint{1.991523in}{6.012801in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{6.026760in}}%
\pgfpathlineto{\pgfqpoint{2.080474in}{6.038390in}}%
\pgfpathlineto{\pgfqpoint{2.124220in}{6.047190in}}%
\pgfpathlineto{\pgfqpoint{2.169425in}{6.052817in}}%
\pgfpathlineto{\pgfqpoint{2.214629in}{6.058498in}}%
\pgfpathlineto{\pgfqpoint{2.258376in}{6.065293in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{6.073484in}}%
\pgfpathlineto{\pgfqpoint{2.347326in}{6.085215in}}%
\pgfpathlineto{\pgfqpoint{2.392531in}{6.109154in}}%
\pgfpathlineto{\pgfqpoint{2.437735in}{6.152213in}}%
\pgfpathlineto{\pgfqpoint{2.478565in}{6.211954in}}%
\pgfpathlineto{\pgfqpoint{2.523769in}{6.275442in}}%
\pgfpathlineto{\pgfqpoint{2.567516in}{6.332731in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{6.382885in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{6.428309in}}%
\pgfpathlineto{\pgfqpoint{2.701671in}{6.469724in}}%
\pgfpathlineto{\pgfqpoint{2.746875in}{6.505893in}}%
\pgfpathlineto{\pgfqpoint{2.790622in}{6.534256in}}%
\pgfpathlineto{\pgfqpoint{2.835826in}{6.558581in}}%
\pgfpathlineto{\pgfqpoint{2.879572in}{6.583247in}}%
\pgfpathlineto{\pgfqpoint{2.924777in}{6.611755in}}%
\pgfpathlineto{\pgfqpoint{2.969981in}{6.639339in}}%
\pgfpathlineto{\pgfqpoint{3.010811in}{6.669332in}}%
\pgfpathlineto{\pgfqpoint{3.056015in}{6.705263in}}%
\pgfpathlineto{\pgfqpoint{3.099762in}{6.745026in}}%
\pgfpathlineto{\pgfqpoint{3.144966in}{6.785102in}}%
\pgfpathlineto{\pgfqpoint{3.188712in}{6.822747in}}%
\pgfpathlineto{\pgfqpoint{3.233917in}{6.853373in}}%
\pgfpathlineto{\pgfqpoint{3.279121in}{6.874140in}}%
\pgfpathlineto{\pgfqpoint{3.322868in}{6.888924in}}%
\pgfpathlineto{\pgfqpoint{3.368072in}{6.903076in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{6.916293in}}%
\pgfpathlineto{\pgfqpoint{3.457023in}{6.938177in}}%
\pgfpathlineto{\pgfqpoint{3.502227in}{6.974618in}}%
\pgfpathlineto{\pgfqpoint{3.543057in}{7.024626in}}%
\pgfpathlineto{\pgfqpoint{3.588262in}{7.078479in}}%
\pgfpathlineto{\pgfqpoint{3.632008in}{7.128005in}}%
\pgfpathlineto{\pgfqpoint{3.677212in}{7.173422in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{7.209510in}}%
\pgfpathlineto{\pgfqpoint{3.766163in}{7.231951in}}%
\pgfpathlineto{\pgfqpoint{3.811367in}{7.236576in}}%
\pgfpathlineto{\pgfqpoint{3.855114in}{7.233133in}}%
\pgfpathlineto{\pgfqpoint{3.900318in}{7.229305in}}%
\pgfpathlineto{\pgfqpoint{3.944064in}{7.218081in}}%
\pgfpathlineto{\pgfqpoint{3.989269in}{7.174967in}}%
\pgfpathlineto{\pgfqpoint{4.034473in}{7.077097in}}%
\pgfpathlineto{\pgfqpoint{4.076761in}{6.922626in}}%
\pgfpathlineto{\pgfqpoint{4.121966in}{6.758152in}}%
\pgfpathlineto{\pgfqpoint{4.165712in}{6.641798in}}%
\pgfpathlineto{\pgfqpoint{4.210917in}{6.603087in}}%
\pgfpathlineto{\pgfqpoint{4.254663in}{6.642404in}}%
\pgfpathlineto{\pgfqpoint{4.299867in}{6.739797in}}%
\pgfpathlineto{\pgfqpoint{4.345072in}{6.856804in}}%
\pgfpathlineto{\pgfqpoint{4.388818in}{6.956811in}}%
\pgfpathlineto{\pgfqpoint{4.434022in}{7.027481in}}%
\pgfpathlineto{\pgfqpoint{4.477769in}{7.085450in}}%
\pgfpathlineto{\pgfqpoint{4.522973in}{7.141358in}}%
\pgfpathlineto{\pgfqpoint{4.568178in}{7.210374in}}%
\pgfpathlineto{\pgfqpoint{4.609007in}{7.295468in}}%
\pgfpathlineto{\pgfqpoint{4.654212in}{7.385627in}}%
\pgfpathlineto{\pgfqpoint{4.697958in}{7.456747in}}%
\pgfpathlineto{\pgfqpoint{4.743163in}{7.484199in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{7.461637in}}%
\pgfpathlineto{\pgfqpoint{4.832113in}{7.412981in}}%
\pgfpathlineto{\pgfqpoint{4.877318in}{7.386467in}}%
\pgfpathlineto{\pgfqpoint{4.921064in}{7.415938in}}%
\pgfpathlineto{\pgfqpoint{4.966268in}{7.497568in}}%
\pgfpathlineto{\pgfqpoint{5.010015in}{7.599334in}}%
\pgfpathlineto{\pgfqpoint{5.055219in}{7.693987in}}%
\pgfpathlineto{\pgfqpoint{5.100424in}{7.778129in}}%
\pgfpathlineto{\pgfqpoint{5.141253in}{7.861963in}}%
\pgfpathlineto{\pgfqpoint{5.186458in}{7.949410in}}%
\pgfpathlineto{\pgfqpoint{5.230204in}{8.034514in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{8.112353in}}%
\pgfpathlineto{\pgfqpoint{5.319155in}{8.179659in}}%
\pgfpathlineto{\pgfqpoint{5.364359in}{8.228525in}}%
\pgfpathlineto{\pgfqpoint{5.409564in}{8.260034in}}%
\pgfpathlineto{\pgfqpoint{5.453310in}{8.271714in}}%
\pgfpathlineto{\pgfqpoint{5.498515in}{8.271567in}}%
\pgfpathlineto{\pgfqpoint{5.542261in}{8.277462in}}%
\pgfpathlineto{\pgfqpoint{5.587465in}{8.309724in}}%
\pgfpathlineto{\pgfqpoint{5.632670in}{8.371992in}}%
\pgfpathlineto{\pgfqpoint{5.673500in}{8.456625in}}%
\pgfpathlineto{\pgfqpoint{5.718704in}{8.539597in}}%
\pgfpathlineto{\pgfqpoint{5.762450in}{8.607201in}}%
\pgfpathlineto{\pgfqpoint{5.807655in}{8.660877in}}%
\pgfpathlineto{\pgfqpoint{5.851401in}{8.711072in}}%
\pgfpathlineto{\pgfqpoint{5.896605in}{8.760091in}}%
\pgfpathlineto{\pgfqpoint{5.941810in}{8.792979in}}%
\pgfpathlineto{\pgfqpoint{5.985556in}{8.805725in}}%
\pgfpathlineto{\pgfqpoint{6.030761in}{8.802303in}}%
\pgfpathlineto{\pgfqpoint{6.074507in}{8.783947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.089184in}{5.236771in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326580in}{5.593580in}}%
\pgfpathlineto{\pgfqpoint{1.371785in}{5.631667in}}%
\pgfpathlineto{\pgfqpoint{1.412615in}{5.647771in}}%
\pgfpathlineto{\pgfqpoint{1.457819in}{5.721939in}}%
\pgfpathlineto{\pgfqpoint{1.501565in}{5.770091in}}%
\pgfpathlineto{\pgfqpoint{1.546770in}{5.762198in}}%
\pgfpathlineto{\pgfqpoint{1.590516in}{5.793539in}}%
\pgfpathlineto{\pgfqpoint{1.635721in}{5.808397in}}%
\pgfpathlineto{\pgfqpoint{1.680925in}{5.870999in}}%
\pgfpathlineto{\pgfqpoint{1.724671in}{5.937437in}}%
\pgfpathlineto{\pgfqpoint{1.769876in}{5.920262in}}%
\pgfpathlineto{\pgfqpoint{1.813622in}{5.927526in}}%
\pgfpathlineto{\pgfqpoint{1.858826in}{5.951330in}}%
\pgfpathlineto{\pgfqpoint{1.904031in}{5.951333in}}%
\pgfpathlineto{\pgfqpoint{1.946319in}{5.964497in}}%
\pgfpathlineto{\pgfqpoint{1.991523in}{6.029867in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{6.044464in}}%
\pgfpathlineto{\pgfqpoint{2.080474in}{6.053256in}}%
\pgfpathlineto{\pgfqpoint{2.124220in}{6.075658in}}%
\pgfpathlineto{\pgfqpoint{2.169425in}{6.056297in}}%
\pgfpathlineto{\pgfqpoint{2.214629in}{6.079525in}}%
\pgfpathlineto{\pgfqpoint{2.258376in}{6.093940in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{6.069326in}}%
\pgfpathlineto{\pgfqpoint{2.347326in}{6.080746in}}%
\pgfpathlineto{\pgfqpoint{2.392531in}{6.106248in}}%
\pgfpathlineto{\pgfqpoint{2.437735in}{6.120738in}}%
\pgfpathlineto{\pgfqpoint{2.478565in}{6.179964in}}%
\pgfpathlineto{\pgfqpoint{2.523769in}{6.293335in}}%
\pgfpathlineto{\pgfqpoint{2.567516in}{6.352040in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{6.374315in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{6.416371in}}%
\pgfpathlineto{\pgfqpoint{2.701671in}{6.466794in}}%
\pgfpathlineto{\pgfqpoint{2.746875in}{6.543134in}}%
\pgfpathlineto{\pgfqpoint{2.790622in}{6.552745in}}%
\pgfpathlineto{\pgfqpoint{2.835826in}{6.558288in}}%
\pgfpathlineto{\pgfqpoint{2.879572in}{6.587533in}}%
\pgfpathlineto{\pgfqpoint{2.924777in}{6.614060in}}%
\pgfpathlineto{\pgfqpoint{2.969981in}{6.626581in}}%
\pgfpathlineto{\pgfqpoint{3.010811in}{6.636896in}}%
\pgfpathlineto{\pgfqpoint{3.056015in}{6.713046in}}%
\pgfpathlineto{\pgfqpoint{3.099762in}{6.751085in}}%
\pgfpathlineto{\pgfqpoint{3.144966in}{6.787501in}}%
\pgfpathlineto{\pgfqpoint{3.188712in}{6.799422in}}%
\pgfpathlineto{\pgfqpoint{3.233917in}{6.834965in}}%
\pgfpathlineto{\pgfqpoint{3.279121in}{6.891631in}}%
\pgfpathlineto{\pgfqpoint{3.322868in}{6.912740in}}%
\pgfpathlineto{\pgfqpoint{3.368072in}{6.909336in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{6.928123in}}%
\pgfpathlineto{\pgfqpoint{3.457023in}{6.969461in}}%
\pgfpathlineto{\pgfqpoint{3.502227in}{6.973753in}}%
\pgfpathlineto{\pgfqpoint{3.543057in}{6.997268in}}%
\pgfpathlineto{\pgfqpoint{3.588262in}{7.082770in}}%
\pgfpathlineto{\pgfqpoint{3.632008in}{7.139374in}}%
\pgfpathlineto{\pgfqpoint{3.677212in}{7.148789in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{7.177469in}}%
\pgfpathlineto{\pgfqpoint{3.766163in}{7.209371in}}%
\pgfpathlineto{\pgfqpoint{3.811367in}{7.253874in}}%
\pgfpathlineto{\pgfqpoint{3.855114in}{7.228870in}}%
\pgfpathlineto{\pgfqpoint{3.900318in}{7.219399in}}%
\pgfpathlineto{\pgfqpoint{3.944064in}{7.231987in}}%
\pgfpathlineto{\pgfqpoint{3.989269in}{7.251060in}}%
\pgfpathlineto{\pgfqpoint{4.034473in}{7.227032in}}%
\pgfpathlineto{\pgfqpoint{4.076761in}{7.111384in}}%
\pgfpathlineto{\pgfqpoint{4.121966in}{6.679345in}}%
\pgfpathlineto{\pgfqpoint{4.165712in}{6.427367in}}%
\pgfpathlineto{\pgfqpoint{4.210917in}{6.530604in}}%
\pgfpathlineto{\pgfqpoint{4.254663in}{6.657808in}}%
\pgfpathlineto{\pgfqpoint{4.299867in}{6.803823in}}%
\pgfpathlineto{\pgfqpoint{4.345072in}{6.863490in}}%
\pgfpathlineto{\pgfqpoint{4.388818in}{6.983496in}}%
\pgfpathlineto{\pgfqpoint{4.434022in}{7.046370in}}%
\pgfpathlineto{\pgfqpoint{4.477769in}{7.095137in}}%
\pgfpathlineto{\pgfqpoint{4.522973in}{7.144992in}}%
\pgfpathlineto{\pgfqpoint{4.568178in}{7.223505in}}%
\pgfpathlineto{\pgfqpoint{4.609007in}{7.291147in}}%
\pgfpathlineto{\pgfqpoint{4.654212in}{7.359921in}}%
\pgfpathlineto{\pgfqpoint{4.697958in}{7.473756in}}%
\pgfpathlineto{\pgfqpoint{4.743163in}{7.485659in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{7.464922in}}%
\pgfpathlineto{\pgfqpoint{4.832113in}{7.334459in}}%
\pgfpathlineto{\pgfqpoint{4.877318in}{7.235361in}}%
\pgfpathlineto{\pgfqpoint{4.921064in}{7.228196in}}%
\pgfpathlineto{\pgfqpoint{4.966268in}{7.490880in}}%
\pgfpathlineto{\pgfqpoint{5.010015in}{7.621677in}}%
\pgfpathlineto{\pgfqpoint{5.055219in}{7.688706in}}%
\pgfpathlineto{\pgfqpoint{5.100424in}{7.795397in}}%
\pgfpathlineto{\pgfqpoint{5.141253in}{7.849546in}}%
\pgfpathlineto{\pgfqpoint{5.186458in}{7.946153in}}%
\pgfpathlineto{\pgfqpoint{5.230204in}{8.055485in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{8.115340in}}%
\pgfpathlineto{\pgfqpoint{5.319155in}{8.137049in}}%
\pgfpathlineto{\pgfqpoint{5.364359in}{8.179182in}}%
\pgfpathlineto{\pgfqpoint{5.409564in}{8.230565in}}%
\pgfpathlineto{\pgfqpoint{5.453310in}{8.271832in}}%
\pgfpathlineto{\pgfqpoint{5.498515in}{8.301790in}}%
\pgfpathlineto{\pgfqpoint{5.542261in}{8.308148in}}%
\pgfpathlineto{\pgfqpoint{5.587465in}{8.297268in}}%
\pgfpathlineto{\pgfqpoint{5.632670in}{8.395273in}}%
\pgfpathlineto{\pgfqpoint{5.673500in}{8.468581in}}%
\pgfpathlineto{\pgfqpoint{5.718704in}{8.530329in}}%
\pgfpathlineto{\pgfqpoint{5.762450in}{8.644521in}}%
\pgfpathlineto{\pgfqpoint{5.807655in}{8.662604in}}%
\pgfpathlineto{\pgfqpoint{5.851401in}{8.665350in}}%
\pgfpathlineto{\pgfqpoint{5.896605in}{8.714253in}}%
\pgfpathlineto{\pgfqpoint{5.941810in}{8.754890in}}%
\pgfpathlineto{\pgfqpoint{5.985556in}{8.807481in}}%
\pgfpathlineto{\pgfqpoint{6.030761in}{8.840637in}}%
\pgfpathlineto{\pgfqpoint{6.074507in}{8.804335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089184in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{1.089184in}{9.140667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311903in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{6.311903in}{9.140667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089184in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{6.311903in}{5.236771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089184in}{9.140667in}}%
\pgfpathlineto{\pgfqpoint{6.311903in}{9.140667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700544in,y=9.224000in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Panel A: Smoothed trend — DMM-BSM vs X-11/X-13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157240in}{8.337642in}}%
\pgfpathlineto{\pgfqpoint{3.329587in}{8.337642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349031in}{8.337642in}}{\pgfqpoint{3.349031in}{8.357087in}}%
\pgfpathlineto{\pgfqpoint{3.349031in}{9.072611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349031in}{9.092056in}}{\pgfqpoint{3.329587in}{9.092056in}}%
\pgfpathlineto{\pgfqpoint{1.157240in}{9.092056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.137795in}{9.092056in}}{\pgfqpoint{1.137795in}{9.072611in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{8.357087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.137795in}{8.337642in}}{\pgfqpoint{1.157240in}{8.337642in}}%
\pgfpathlineto{\pgfqpoint{1.157240in}{8.337642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176684in}{9.019139in}}%
\pgfpathlineto{\pgfqpoint{1.273906in}{9.019139in}}%
\pgfpathlineto{\pgfqpoint{1.371128in}{9.019139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448906in,y=8.985111in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Survey estimate $Y_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176684in}{8.878707in}}%
\pgfpathlineto{\pgfqpoint{1.273906in}{8.878707in}}%
\pgfpathlineto{\pgfqpoint{1.371128in}{8.878707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448906in,y=8.844679in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BSM($V_t=0$) trend (X-11 equiv.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176684in}{8.737735in}}%
\pgfpathlineto{\pgfqpoint{1.273906in}{8.737735in}}%
\pgfpathlineto{\pgfqpoint{1.371128in}{8.737735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448906in,y=8.703707in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X-13-ARIMA-SEATS trend-cycle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176684in}{8.573908in}}%
\pgfpathlineto{\pgfqpoint{1.273906in}{8.573908in}}%
\pgfpathlineto{\pgfqpoint{1.371128in}{8.573908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448906in,y=8.539880in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DMM-BSM FFBS smoothed trend $\hat{L}_t^S$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176684in}{8.395436in}}%
\pgfpathlineto{\pgfqpoint{1.371128in}{8.395436in}}%
\pgfpathlineto{\pgfqpoint{1.371128in}{8.463491in}}%
\pgfpathlineto{\pgfqpoint{1.176684in}{8.463491in}}%
\pgfpathlineto{\pgfqpoint{1.176684in}{8.395436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448906in,y=8.395436in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95% credible band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{9.140667in}}%
\pgfpathlineto{\pgfqpoint{7.038253in}{9.140667in}}%
\pgfpathlineto{\pgfqpoint{7.038253in}{5.236771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807895in}{5.236771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.704975in, y=4.917131in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.873846in}{5.236771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.770925in, y=4.917131in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.938338in}{5.236771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.835417in, y=4.917131in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.004288in}{5.236771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.901368in, y=4.917131in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.068780in}{5.236771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.965860in, y=4.917131in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{5.531038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.802142in, y=5.482813in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{6.127389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.802142in, y=6.079164in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{6.723740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.732697in, y=6.675514in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{7.320090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.732697in, y=7.271865in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{7.916441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.732697in, y=7.868215in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}140}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{8.512791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.732697in, y=8.464566in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}160}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{9.109142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.732697in, y=9.060916in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.677141in,y=7.188719in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Half-width (thousands)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{5.236771in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.275649in}{8.963217in}}%
\pgfpathlineto{\pgfqpoint{7.320854in}{8.668655in}}%
\pgfpathlineto{\pgfqpoint{7.361684in}{8.435750in}}%
\pgfpathlineto{\pgfqpoint{7.406888in}{8.266421in}}%
\pgfpathlineto{\pgfqpoint{7.450634in}{8.156010in}}%
\pgfpathlineto{\pgfqpoint{7.495839in}{8.095640in}}%
\pgfpathlineto{\pgfqpoint{7.539585in}{8.072349in}}%
\pgfpathlineto{\pgfqpoint{7.584790in}{8.069501in}}%
\pgfpathlineto{\pgfqpoint{7.629994in}{8.066991in}}%
\pgfpathlineto{\pgfqpoint{7.673740in}{8.040598in}}%
\pgfpathlineto{\pgfqpoint{7.718945in}{7.959678in}}%
\pgfpathlineto{\pgfqpoint{7.762691in}{7.781445in}}%
\pgfpathlineto{\pgfqpoint{7.807895in}{7.436394in}}%
\pgfpathlineto{\pgfqpoint{7.853100in}{7.300736in}}%
\pgfpathlineto{\pgfqpoint{7.895388in}{7.199341in}}%
\pgfpathlineto{\pgfqpoint{7.940592in}{7.130375in}}%
\pgfpathlineto{\pgfqpoint{7.984339in}{7.089164in}}%
\pgfpathlineto{\pgfqpoint{8.029543in}{7.069510in}}%
\pgfpathlineto{\pgfqpoint{8.073289in}{7.063936in}}%
\pgfpathlineto{\pgfqpoint{8.118494in}{7.063920in}}%
\pgfpathlineto{\pgfqpoint{8.163698in}{7.059976in}}%
\pgfpathlineto{\pgfqpoint{8.207445in}{7.041486in}}%
\pgfpathlineto{\pgfqpoint{8.252649in}{6.996152in}}%
\pgfpathlineto{\pgfqpoint{8.296395in}{6.908825in}}%
\pgfpathlineto{\pgfqpoint{8.341600in}{6.759123in}}%
\pgfpathlineto{\pgfqpoint{8.386804in}{6.677003in}}%
\pgfpathlineto{\pgfqpoint{8.427634in}{6.617242in}}%
\pgfpathlineto{\pgfqpoint{8.472838in}{6.577838in}}%
\pgfpathlineto{\pgfqpoint{8.516585in}{6.555241in}}%
\pgfpathlineto{\pgfqpoint{8.561789in}{6.545179in}}%
\pgfpathlineto{\pgfqpoint{8.605535in}{6.542804in}}%
\pgfpathlineto{\pgfqpoint{8.650740in}{6.542811in}}%
\pgfpathlineto{\pgfqpoint{8.695944in}{6.539483in}}%
\pgfpathlineto{\pgfqpoint{8.739691in}{6.526614in}}%
\pgfpathlineto{\pgfqpoint{8.784895in}{6.497298in}}%
\pgfpathlineto{\pgfqpoint{8.828641in}{6.443488in}}%
\pgfpathlineto{\pgfqpoint{8.873846in}{6.355192in}}%
\pgfpathlineto{\pgfqpoint{8.919050in}{6.298686in}}%
\pgfpathlineto{\pgfqpoint{8.959880in}{6.258204in}}%
\pgfpathlineto{\pgfqpoint{9.005085in}{6.231989in}}%
\pgfpathlineto{\pgfqpoint{9.048831in}{6.217314in}}%
\pgfpathlineto{\pgfqpoint{9.094035in}{6.211046in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{6.209738in}}%
\pgfpathlineto{\pgfqpoint{9.182986in}{6.209699in}}%
\pgfpathlineto{\pgfqpoint{9.228190in}{6.207017in}}%
\pgfpathlineto{\pgfqpoint{9.271937in}{6.197520in}}%
\pgfpathlineto{\pgfqpoint{9.317141in}{6.176670in}}%
\pgfpathlineto{\pgfqpoint{9.360887in}{6.139343in}}%
\pgfpathlineto{\pgfqpoint{9.406092in}{6.079463in}}%
\pgfpathlineto{\pgfqpoint{9.451296in}{6.037538in}}%
\pgfpathlineto{\pgfqpoint{9.492126in}{6.007808in}}%
\pgfpathlineto{\pgfqpoint{9.537331in}{5.988782in}}%
\pgfpathlineto{\pgfqpoint{9.581077in}{5.978299in}}%
\pgfpathlineto{\pgfqpoint{9.626281in}{5.973945in}}%
\pgfpathlineto{\pgfqpoint{9.670028in}{5.973114in}}%
\pgfpathlineto{\pgfqpoint{9.715232in}{5.973051in}}%
\pgfpathlineto{\pgfqpoint{9.760436in}{5.970867in}}%
\pgfpathlineto{\pgfqpoint{9.804183in}{5.963518in}}%
\pgfpathlineto{\pgfqpoint{9.849387in}{5.947737in}}%
\pgfpathlineto{\pgfqpoint{9.893133in}{5.919915in}}%
\pgfpathlineto{\pgfqpoint{9.938338in}{5.875895in}}%
\pgfpathlineto{\pgfqpoint{9.983542in}{5.843196in}}%
\pgfpathlineto{\pgfqpoint{10.025830in}{5.820177in}}%
\pgfpathlineto{\pgfqpoint{10.071035in}{5.805567in}}%
\pgfpathlineto{\pgfqpoint{10.114781in}{5.797607in}}%
\pgfpathlineto{\pgfqpoint{10.159986in}{5.794368in}}%
\pgfpathlineto{\pgfqpoint{10.203732in}{5.793790in}}%
\pgfpathlineto{\pgfqpoint{10.248936in}{5.793718in}}%
\pgfpathlineto{\pgfqpoint{10.294141in}{5.791908in}}%
\pgfpathlineto{\pgfqpoint{10.337887in}{5.786012in}}%
\pgfpathlineto{\pgfqpoint{10.383091in}{5.773540in}}%
\pgfpathlineto{\pgfqpoint{10.426838in}{5.751778in}}%
\pgfpathlineto{\pgfqpoint{10.472042in}{5.717664in}}%
\pgfpathlineto{\pgfqpoint{10.517247in}{5.691239in}}%
\pgfpathlineto{\pgfqpoint{10.558076in}{5.672737in}}%
\pgfpathlineto{\pgfqpoint{10.603281in}{5.661067in}}%
\pgfpathlineto{\pgfqpoint{10.647027in}{5.654761in}}%
\pgfpathlineto{\pgfqpoint{10.692232in}{5.652233in}}%
\pgfpathlineto{\pgfqpoint{10.735978in}{5.651806in}}%
\pgfpathlineto{\pgfqpoint{10.781182in}{5.651733in}}%
\pgfpathlineto{\pgfqpoint{10.826387in}{5.650205in}}%
\pgfpathlineto{\pgfqpoint{10.870133in}{5.645344in}}%
\pgfpathlineto{\pgfqpoint{10.915338in}{5.635169in}}%
\pgfpathlineto{\pgfqpoint{10.959084in}{5.617547in}}%
\pgfpathlineto{\pgfqpoint{11.004288in}{5.590108in}}%
\pgfpathlineto{\pgfqpoint{11.049493in}{5.568177in}}%
\pgfpathlineto{\pgfqpoint{11.090323in}{5.552886in}}%
\pgfpathlineto{\pgfqpoint{11.135527in}{5.543287in}}%
\pgfpathlineto{\pgfqpoint{11.179273in}{5.538134in}}%
\pgfpathlineto{\pgfqpoint{11.224478in}{5.536093in}}%
\pgfpathlineto{\pgfqpoint{11.268224in}{5.535762in}}%
\pgfpathlineto{\pgfqpoint{11.313428in}{5.535690in}}%
\pgfpathlineto{\pgfqpoint{11.358633in}{5.534381in}}%
\pgfpathlineto{\pgfqpoint{11.402379in}{5.530285in}}%
\pgfpathlineto{\pgfqpoint{11.447584in}{5.521781in}}%
\pgfpathlineto{\pgfqpoint{11.491330in}{5.507134in}}%
\pgfpathlineto{\pgfqpoint{11.536534in}{5.484444in}}%
\pgfpathlineto{\pgfqpoint{11.581739in}{5.465863in}}%
\pgfpathlineto{\pgfqpoint{11.622569in}{5.452951in}}%
\pgfpathlineto{\pgfqpoint{11.667773in}{5.444875in}}%
\pgfpathlineto{\pgfqpoint{11.711519in}{5.440563in}}%
\pgfpathlineto{\pgfqpoint{11.756724in}{5.438871in}}%
\pgfpathlineto{\pgfqpoint{11.800470in}{5.438607in}}%
\pgfpathlineto{\pgfqpoint{11.845674in}{5.438538in}}%
\pgfpathlineto{\pgfqpoint{11.890879in}{5.437401in}}%
\pgfpathlineto{\pgfqpoint{11.934625in}{5.433890in}}%
\pgfpathlineto{\pgfqpoint{11.979830in}{5.426644in}}%
\pgfpathlineto{\pgfqpoint{12.023576in}{5.414221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{5.236771in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.275649in}{8.831446in}}%
\pgfpathlineto{\pgfqpoint{7.320854in}{8.800611in}}%
\pgfpathlineto{\pgfqpoint{7.361684in}{8.608221in}}%
\pgfpathlineto{\pgfqpoint{7.406888in}{8.457392in}}%
\pgfpathlineto{\pgfqpoint{7.450634in}{8.359426in}}%
\pgfpathlineto{\pgfqpoint{7.495839in}{8.372433in}}%
\pgfpathlineto{\pgfqpoint{7.539585in}{8.293804in}}%
\pgfpathlineto{\pgfqpoint{7.584790in}{8.285331in}}%
\pgfpathlineto{\pgfqpoint{7.629994in}{8.181029in}}%
\pgfpathlineto{\pgfqpoint{7.673740in}{8.205504in}}%
\pgfpathlineto{\pgfqpoint{7.718945in}{8.203832in}}%
\pgfpathlineto{\pgfqpoint{7.762691in}{8.151679in}}%
\pgfpathlineto{\pgfqpoint{7.807895in}{7.735773in}}%
\pgfpathlineto{\pgfqpoint{7.853100in}{7.555097in}}%
\pgfpathlineto{\pgfqpoint{7.895388in}{7.708010in}}%
\pgfpathlineto{\pgfqpoint{7.940592in}{7.647859in}}%
\pgfpathlineto{\pgfqpoint{7.984339in}{7.595676in}}%
\pgfpathlineto{\pgfqpoint{8.029543in}{7.719175in}}%
\pgfpathlineto{\pgfqpoint{8.073289in}{7.478989in}}%
\pgfpathlineto{\pgfqpoint{8.118494in}{7.433243in}}%
\pgfpathlineto{\pgfqpoint{8.163698in}{7.588076in}}%
\pgfpathlineto{\pgfqpoint{8.207445in}{7.645344in}}%
\pgfpathlineto{\pgfqpoint{8.252649in}{7.420090in}}%
\pgfpathlineto{\pgfqpoint{8.296395in}{7.391794in}}%
\pgfpathlineto{\pgfqpoint{8.341600in}{7.307749in}}%
\pgfpathlineto{\pgfqpoint{8.386804in}{7.264796in}}%
\pgfpathlineto{\pgfqpoint{8.427634in}{7.354581in}}%
\pgfpathlineto{\pgfqpoint{8.472838in}{7.412129in}}%
\pgfpathlineto{\pgfqpoint{8.516585in}{7.197067in}}%
\pgfpathlineto{\pgfqpoint{8.561789in}{7.004690in}}%
\pgfpathlineto{\pgfqpoint{8.605535in}{7.143289in}}%
\pgfpathlineto{\pgfqpoint{8.650740in}{7.034273in}}%
\pgfpathlineto{\pgfqpoint{8.695944in}{7.096819in}}%
\pgfpathlineto{\pgfqpoint{8.739691in}{7.351287in}}%
\pgfpathlineto{\pgfqpoint{8.784895in}{7.426544in}}%
\pgfpathlineto{\pgfqpoint{8.828641in}{7.395328in}}%
\pgfpathlineto{\pgfqpoint{8.873846in}{7.309039in}}%
\pgfpathlineto{\pgfqpoint{8.919050in}{7.286298in}}%
\pgfpathlineto{\pgfqpoint{8.959880in}{7.114119in}}%
\pgfpathlineto{\pgfqpoint{9.005085in}{7.148529in}}%
\pgfpathlineto{\pgfqpoint{9.048831in}{7.073313in}}%
\pgfpathlineto{\pgfqpoint{9.094035in}{7.028759in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{7.216705in}}%
\pgfpathlineto{\pgfqpoint{9.182986in}{6.946225in}}%
\pgfpathlineto{\pgfqpoint{9.228190in}{7.058207in}}%
\pgfpathlineto{\pgfqpoint{9.271937in}{7.094973in}}%
\pgfpathlineto{\pgfqpoint{9.317141in}{7.098118in}}%
\pgfpathlineto{\pgfqpoint{9.360887in}{7.066153in}}%
\pgfpathlineto{\pgfqpoint{9.406092in}{6.979563in}}%
\pgfpathlineto{\pgfqpoint{9.451296in}{7.758050in}}%
\pgfpathlineto{\pgfqpoint{9.492126in}{7.402731in}}%
\pgfpathlineto{\pgfqpoint{9.537331in}{7.450180in}}%
\pgfpathlineto{\pgfqpoint{9.581077in}{7.444231in}}%
\pgfpathlineto{\pgfqpoint{9.626281in}{7.338195in}}%
\pgfpathlineto{\pgfqpoint{9.670028in}{7.089069in}}%
\pgfpathlineto{\pgfqpoint{9.715232in}{7.000137in}}%
\pgfpathlineto{\pgfqpoint{9.760436in}{7.064195in}}%
\pgfpathlineto{\pgfqpoint{9.804183in}{7.168918in}}%
\pgfpathlineto{\pgfqpoint{9.849387in}{6.980407in}}%
\pgfpathlineto{\pgfqpoint{9.893133in}{6.737844in}}%
\pgfpathlineto{\pgfqpoint{9.938338in}{6.745446in}}%
\pgfpathlineto{\pgfqpoint{9.983542in}{6.819853in}}%
\pgfpathlineto{\pgfqpoint{10.025830in}{6.881587in}}%
\pgfpathlineto{\pgfqpoint{10.071035in}{7.150519in}}%
\pgfpathlineto{\pgfqpoint{10.114781in}{7.004741in}}%
\pgfpathlineto{\pgfqpoint{10.159986in}{6.914945in}}%
\pgfpathlineto{\pgfqpoint{10.203732in}{6.609366in}}%
\pgfpathlineto{\pgfqpoint{10.248936in}{6.804622in}}%
\pgfpathlineto{\pgfqpoint{10.294141in}{6.973128in}}%
\pgfpathlineto{\pgfqpoint{10.337887in}{7.181296in}}%
\pgfpathlineto{\pgfqpoint{10.383091in}{6.917383in}}%
\pgfpathlineto{\pgfqpoint{10.426838in}{6.727966in}}%
\pgfpathlineto{\pgfqpoint{10.472042in}{6.775079in}}%
\pgfpathlineto{\pgfqpoint{10.517247in}{6.726454in}}%
\pgfpathlineto{\pgfqpoint{10.558076in}{6.850900in}}%
\pgfpathlineto{\pgfqpoint{10.603281in}{6.787571in}}%
\pgfpathlineto{\pgfqpoint{10.647027in}{6.720184in}}%
\pgfpathlineto{\pgfqpoint{10.692232in}{6.490657in}}%
\pgfpathlineto{\pgfqpoint{10.735978in}{6.589021in}}%
\pgfpathlineto{\pgfqpoint{10.781182in}{6.573805in}}%
\pgfpathlineto{\pgfqpoint{10.826387in}{6.742572in}}%
\pgfpathlineto{\pgfqpoint{10.870133in}{6.740703in}}%
\pgfpathlineto{\pgfqpoint{10.915338in}{6.875467in}}%
\pgfpathlineto{\pgfqpoint{10.959084in}{6.773853in}}%
\pgfpathlineto{\pgfqpoint{11.004288in}{6.605385in}}%
\pgfpathlineto{\pgfqpoint{11.049493in}{7.028775in}}%
\pgfpathlineto{\pgfqpoint{11.090323in}{6.900617in}}%
\pgfpathlineto{\pgfqpoint{11.135527in}{7.030631in}}%
\pgfpathlineto{\pgfqpoint{11.179273in}{7.031537in}}%
\pgfpathlineto{\pgfqpoint{11.224478in}{6.725996in}}%
\pgfpathlineto{\pgfqpoint{11.268224in}{6.626924in}}%
\pgfpathlineto{\pgfqpoint{11.313428in}{6.664725in}}%
\pgfpathlineto{\pgfqpoint{11.358633in}{6.671227in}}%
\pgfpathlineto{\pgfqpoint{11.402379in}{6.610083in}}%
\pgfpathlineto{\pgfqpoint{11.447584in}{6.740468in}}%
\pgfpathlineto{\pgfqpoint{11.491330in}{6.729139in}}%
\pgfpathlineto{\pgfqpoint{11.536534in}{6.615391in}}%
\pgfpathlineto{\pgfqpoint{11.581739in}{6.850704in}}%
\pgfpathlineto{\pgfqpoint{11.622569in}{6.741352in}}%
\pgfpathlineto{\pgfqpoint{11.667773in}{6.643652in}}%
\pgfpathlineto{\pgfqpoint{11.711519in}{6.760308in}}%
\pgfpathlineto{\pgfqpoint{11.756724in}{6.614467in}}%
\pgfpathlineto{\pgfqpoint{11.800470in}{6.922329in}}%
\pgfpathlineto{\pgfqpoint{11.845674in}{6.952533in}}%
\pgfpathlineto{\pgfqpoint{11.890879in}{6.903916in}}%
\pgfpathlineto{\pgfqpoint{11.934625in}{6.647469in}}%
\pgfpathlineto{\pgfqpoint{11.979830in}{6.436523in}}%
\pgfpathlineto{\pgfqpoint{12.023576in}{6.792673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{5.236771in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.275649in}{6.205388in}}%
\pgfpathlineto{\pgfqpoint{7.320854in}{6.001753in}}%
\pgfpathlineto{\pgfqpoint{7.361684in}{5.939226in}}%
\pgfpathlineto{\pgfqpoint{7.406888in}{6.038586in}}%
\pgfpathlineto{\pgfqpoint{7.450634in}{5.994119in}}%
\pgfpathlineto{\pgfqpoint{7.495839in}{6.288165in}}%
\pgfpathlineto{\pgfqpoint{7.539585in}{6.231083in}}%
\pgfpathlineto{\pgfqpoint{7.584790in}{6.233573in}}%
\pgfpathlineto{\pgfqpoint{7.629994in}{6.170811in}}%
\pgfpathlineto{\pgfqpoint{7.673740in}{6.205033in}}%
\pgfpathlineto{\pgfqpoint{7.718945in}{6.189858in}}%
\pgfpathlineto{\pgfqpoint{7.762691in}{6.263067in}}%
\pgfpathlineto{\pgfqpoint{7.807895in}{6.193469in}}%
\pgfpathlineto{\pgfqpoint{7.853100in}{5.930167in}}%
\pgfpathlineto{\pgfqpoint{7.895388in}{6.215970in}}%
\pgfpathlineto{\pgfqpoint{7.940592in}{6.268562in}}%
\pgfpathlineto{\pgfqpoint{7.984339in}{6.375035in}}%
\pgfpathlineto{\pgfqpoint{8.029543in}{6.430559in}}%
\pgfpathlineto{\pgfqpoint{8.073289in}{6.117714in}}%
\pgfpathlineto{\pgfqpoint{8.118494in}{6.136510in}}%
\pgfpathlineto{\pgfqpoint{8.163698in}{6.355438in}}%
\pgfpathlineto{\pgfqpoint{8.207445in}{6.400371in}}%
\pgfpathlineto{\pgfqpoint{8.252649in}{6.219968in}}%
\pgfpathlineto{\pgfqpoint{8.296395in}{6.182698in}}%
\pgfpathlineto{\pgfqpoint{8.341600in}{6.308698in}}%
\pgfpathlineto{\pgfqpoint{8.386804in}{6.294630in}}%
\pgfpathlineto{\pgfqpoint{8.427634in}{6.304905in}}%
\pgfpathlineto{\pgfqpoint{8.472838in}{6.416972in}}%
\pgfpathlineto{\pgfqpoint{8.516585in}{6.252047in}}%
\pgfpathlineto{\pgfqpoint{8.561789in}{5.981602in}}%
\pgfpathlineto{\pgfqpoint{8.605535in}{6.206307in}}%
\pgfpathlineto{\pgfqpoint{8.650740in}{5.984977in}}%
\pgfpathlineto{\pgfqpoint{8.695944in}{6.168082in}}%
\pgfpathlineto{\pgfqpoint{8.739691in}{6.502957in}}%
\pgfpathlineto{\pgfqpoint{8.784895in}{6.588915in}}%
\pgfpathlineto{\pgfqpoint{8.828641in}{6.571867in}}%
\pgfpathlineto{\pgfqpoint{8.873846in}{6.510860in}}%
\pgfpathlineto{\pgfqpoint{8.919050in}{6.360994in}}%
\pgfpathlineto{\pgfqpoint{8.959880in}{6.346230in}}%
\pgfpathlineto{\pgfqpoint{9.005085in}{6.311845in}}%
\pgfpathlineto{\pgfqpoint{9.048831in}{6.385796in}}%
\pgfpathlineto{\pgfqpoint{9.094035in}{6.267975in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{6.452320in}}%
\pgfpathlineto{\pgfqpoint{9.182986in}{6.132274in}}%
\pgfpathlineto{\pgfqpoint{9.228190in}{6.276812in}}%
\pgfpathlineto{\pgfqpoint{9.271937in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{9.317141in}{6.343159in}}%
\pgfpathlineto{\pgfqpoint{9.360887in}{6.448193in}}%
\pgfpathlineto{\pgfqpoint{9.406092in}{6.288723in}}%
\pgfpathlineto{\pgfqpoint{9.451296in}{6.959459in}}%
\pgfpathlineto{\pgfqpoint{9.492126in}{6.690622in}}%
\pgfpathlineto{\pgfqpoint{9.537331in}{6.605033in}}%
\pgfpathlineto{\pgfqpoint{9.581077in}{6.672936in}}%
\pgfpathlineto{\pgfqpoint{9.626281in}{6.543351in}}%
\pgfpathlineto{\pgfqpoint{9.670028in}{6.461813in}}%
\pgfpathlineto{\pgfqpoint{9.715232in}{6.359960in}}%
\pgfpathlineto{\pgfqpoint{9.760436in}{6.416881in}}%
\pgfpathlineto{\pgfqpoint{9.804183in}{6.495145in}}%
\pgfpathlineto{\pgfqpoint{9.849387in}{6.506170in}}%
\pgfpathlineto{\pgfqpoint{9.893133in}{6.218210in}}%
\pgfpathlineto{\pgfqpoint{9.938338in}{6.263114in}}%
\pgfpathlineto{\pgfqpoint{9.983542in}{6.262737in}}%
\pgfpathlineto{\pgfqpoint{10.025830in}{6.263858in}}%
\pgfpathlineto{\pgfqpoint{10.071035in}{6.521476in}}%
\pgfpathlineto{\pgfqpoint{10.114781in}{6.543565in}}%
\pgfpathlineto{\pgfqpoint{10.159986in}{6.393596in}}%
\pgfpathlineto{\pgfqpoint{10.203732in}{6.024328in}}%
\pgfpathlineto{\pgfqpoint{10.248936in}{6.301955in}}%
\pgfpathlineto{\pgfqpoint{10.294141in}{6.435275in}}%
\pgfpathlineto{\pgfqpoint{10.337887in}{6.544085in}}%
\pgfpathlineto{\pgfqpoint{10.383091in}{6.472244in}}%
\pgfpathlineto{\pgfqpoint{10.426838in}{6.347142in}}%
\pgfpathlineto{\pgfqpoint{10.472042in}{6.369430in}}%
\pgfpathlineto{\pgfqpoint{10.517247in}{6.232159in}}%
\pgfpathlineto{\pgfqpoint{10.558076in}{6.450402in}}%
\pgfpathlineto{\pgfqpoint{10.603281in}{6.274113in}}%
\pgfpathlineto{\pgfqpoint{10.647027in}{6.312426in}}%
\pgfpathlineto{\pgfqpoint{10.692232in}{6.151442in}}%
\pgfpathlineto{\pgfqpoint{10.735978in}{6.257332in}}%
\pgfpathlineto{\pgfqpoint{10.781182in}{6.214673in}}%
\pgfpathlineto{\pgfqpoint{10.826387in}{6.362355in}}%
\pgfpathlineto{\pgfqpoint{10.870133in}{6.404438in}}%
\pgfpathlineto{\pgfqpoint{10.915338in}{6.435590in}}%
\pgfpathlineto{\pgfqpoint{10.959084in}{6.352861in}}%
\pgfpathlineto{\pgfqpoint{11.004288in}{6.246572in}}%
\pgfpathlineto{\pgfqpoint{11.049493in}{6.497754in}}%
\pgfpathlineto{\pgfqpoint{11.090323in}{6.414453in}}%
\pgfpathlineto{\pgfqpoint{11.135527in}{6.531309in}}%
\pgfpathlineto{\pgfqpoint{11.179273in}{6.500313in}}%
\pgfpathlineto{\pgfqpoint{11.224478in}{6.263432in}}%
\pgfpathlineto{\pgfqpoint{11.268224in}{6.146739in}}%
\pgfpathlineto{\pgfqpoint{11.313428in}{6.325487in}}%
\pgfpathlineto{\pgfqpoint{11.358633in}{6.184812in}}%
\pgfpathlineto{\pgfqpoint{11.402379in}{6.259869in}}%
\pgfpathlineto{\pgfqpoint{11.447584in}{6.317971in}}%
\pgfpathlineto{\pgfqpoint{11.491330in}{6.315367in}}%
\pgfpathlineto{\pgfqpoint{11.536534in}{6.238610in}}%
\pgfpathlineto{\pgfqpoint{11.581739in}{6.405386in}}%
\pgfpathlineto{\pgfqpoint{11.622569in}{6.334024in}}%
\pgfpathlineto{\pgfqpoint{11.667773in}{6.284070in}}%
\pgfpathlineto{\pgfqpoint{11.711519in}{6.434339in}}%
\pgfpathlineto{\pgfqpoint{11.756724in}{6.391879in}}%
\pgfpathlineto{\pgfqpoint{11.800470in}{6.628939in}}%
\pgfpathlineto{\pgfqpoint{11.845674in}{6.533661in}}%
\pgfpathlineto{\pgfqpoint{11.890879in}{6.544826in}}%
\pgfpathlineto{\pgfqpoint{11.934625in}{6.329326in}}%
\pgfpathlineto{\pgfqpoint{11.979830in}{6.302444in}}%
\pgfpathlineto{\pgfqpoint{12.023576in}{6.790355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{7.038253in}{9.140667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.260972in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{9.140667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{5.236771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{9.140667in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{9.140667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.649613in,y=9.224000in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Panel B: 95% CI half-width — filtered vs smoothed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.500414in}{8.645914in}}%
\pgfpathlineto{\pgfqpoint{12.192917in}{8.645914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.212361in}{8.645914in}}{\pgfqpoint{12.212361in}{8.665358in}}%
\pgfpathlineto{\pgfqpoint{12.212361in}{9.072611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.212361in}{9.092056in}}{\pgfqpoint{12.192917in}{9.092056in}}%
\pgfpathlineto{\pgfqpoint{10.500414in}{9.092056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.480969in}{9.092056in}}{\pgfqpoint{10.480969in}{9.072611in}}%
\pgfpathlineto{\pgfqpoint{10.480969in}{8.665358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.480969in}{8.645914in}}{\pgfqpoint{10.500414in}{8.645914in}}%
\pgfpathlineto{\pgfqpoint{10.500414in}{8.645914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.519858in}{9.014278in}}%
\pgfpathlineto{\pgfqpoint{10.617081in}{9.014278in}}%
\pgfpathlineto{\pgfqpoint{10.714303in}{9.014278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.792081in,y=8.980250in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BSM($V_t=0$) filtered}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.519858in}{8.873306in}}%
\pgfpathlineto{\pgfqpoint{10.617081in}{8.873306in}}%
\pgfpathlineto{\pgfqpoint{10.714303in}{8.873306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.792081in,y=8.839278in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DMM-BSM filtered}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.519858in}{8.737735in}}%
\pgfpathlineto{\pgfqpoint{10.617081in}{8.737735in}}%
\pgfpathlineto{\pgfqpoint{10.714303in}{8.737735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.792081in,y=8.703707in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DMM-BSM FFBS smoothed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089184in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{6.311903in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{6.311903in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{1.089184in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{1.089184in}{0.544091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.089184in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.326580in}{0.721541in}}{\pgfqpoint{6.074507in}{4.270536in}}{%
\pgfpathmoveto{\pgfqpoint{1.326580in}{3.380761in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{2.562365in}}%
\pgfpathlineto{\pgfqpoint{1.367803in}{2.474012in}}%
\pgfpathlineto{\pgfqpoint{1.413442in}{2.721159in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{2.601831in}}%
\pgfpathlineto{\pgfqpoint{1.503247in}{2.391963in}}%
\pgfpathlineto{\pgfqpoint{1.547414in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{1.593053in}{2.430989in}}%
\pgfpathlineto{\pgfqpoint{1.638692in}{2.593736in}}%
\pgfpathlineto{\pgfqpoint{1.682859in}{2.657162in}}%
\pgfpathlineto{\pgfqpoint{1.728498in}{2.337648in}}%
\pgfpathlineto{\pgfqpoint{1.772665in}{2.386846in}}%
\pgfpathlineto{\pgfqpoint{1.818304in}{2.475259in}}%
\pgfpathlineto{\pgfqpoint{1.863943in}{2.413593in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.952276in}{2.626921in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{2.444475in}}%
\pgfpathlineto{\pgfqpoint{2.042082in}{2.394600in}}%
\pgfpathlineto{\pgfqpoint{2.086249in}{2.439125in}}%
\pgfpathlineto{\pgfqpoint{2.131888in}{2.347483in}}%
\pgfpathlineto{\pgfqpoint{2.177527in}{2.452599in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{2.400953in}}%
\pgfpathlineto{\pgfqpoint{2.267332in}{2.293481in}}%
\pgfpathlineto{\pgfqpoint{2.311499in}{2.401236in}}%
\pgfpathlineto{\pgfqpoint{2.357138in}{2.480002in}}%
\pgfpathlineto{\pgfqpoint{2.402777in}{2.427788in}}%
\pgfpathlineto{\pgfqpoint{2.443999in}{2.606038in}}%
\pgfpathlineto{\pgfqpoint{2.489638in}{2.771851in}}%
\pgfpathlineto{\pgfqpoint{2.533805in}{2.574173in}}%
\pgfpathlineto{\pgfqpoint{2.579444in}{2.483183in}}%
\pgfpathlineto{\pgfqpoint{2.623611in}{2.562890in}}%
\pgfpathlineto{\pgfqpoint{2.669250in}{2.593595in}}%
\pgfpathlineto{\pgfqpoint{2.714889in}{2.716173in}}%
\pgfpathlineto{\pgfqpoint{2.759056in}{2.392584in}}%
\pgfpathlineto{\pgfqpoint{2.804695in}{2.393845in}}%
\pgfpathlineto{\pgfqpoint{2.848861in}{2.464367in}}%
\pgfpathlineto{\pgfqpoint{2.894500in}{2.443283in}}%
\pgfpathlineto{\pgfqpoint{2.940139in}{2.413806in}}%
\pgfpathlineto{\pgfqpoint{2.981362in}{2.393620in}}%
\pgfpathlineto{\pgfqpoint{3.027001in}{2.640796in}}%
\pgfpathlineto{\pgfqpoint{3.071167in}{2.516661in}}%
\pgfpathlineto{\pgfqpoint{3.116806in}{2.512460in}}%
\pgfpathlineto{\pgfqpoint{3.160973in}{2.409771in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{2.491550in}}%
\pgfpathlineto{\pgfqpoint{3.252251in}{2.606445in}}%
\pgfpathlineto{\pgfqpoint{3.296418in}{2.461207in}}%
\pgfpathlineto{\pgfqpoint{3.342057in}{2.323259in}}%
\pgfpathlineto{\pgfqpoint{3.386224in}{2.435006in}}%
\pgfpathlineto{\pgfqpoint{3.431862in}{2.469540in}}%
\pgfpathlineto{\pgfqpoint{3.477501in}{2.329941in}}%
\pgfpathlineto{\pgfqpoint{3.518724in}{2.383815in}}%
\pgfpathlineto{\pgfqpoint{3.564363in}{2.660045in}}%
\pgfpathlineto{\pgfqpoint{3.608530in}{2.556056in}}%
\pgfpathlineto{\pgfqpoint{3.654169in}{2.340604in}}%
\pgfpathlineto{\pgfqpoint{3.698335in}{2.452225in}}%
\pgfpathlineto{\pgfqpoint{3.743974in}{2.489621in}}%
\pgfpathlineto{\pgfqpoint{3.789613in}{2.554456in}}%
\pgfpathlineto{\pgfqpoint{3.833780in}{2.287550in}}%
\pgfpathlineto{\pgfqpoint{3.879419in}{2.311434in}}%
\pgfpathlineto{\pgfqpoint{3.923586in}{2.437677in}}%
\pgfpathlineto{\pgfqpoint{3.969225in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{4.014864in}{2.303101in}}%
\pgfpathlineto{\pgfqpoint{4.057558in}{1.984774in}}%
\pgfpathlineto{\pgfqpoint{4.103197in}{0.721541in}}%
\pgfpathlineto{\pgfqpoint{4.147364in}{1.441891in}}%
\pgfpathlineto{\pgfqpoint{4.193003in}{2.740162in}}%
\pgfpathlineto{\pgfqpoint{4.237170in}{2.850777in}}%
\pgfpathlineto{\pgfqpoint{4.282809in}{2.934149in}}%
\pgfpathlineto{\pgfqpoint{4.328448in}{2.556969in}}%
\pgfpathlineto{\pgfqpoint{4.372614in}{2.785460in}}%
\pgfpathlineto{\pgfqpoint{4.418253in}{2.603385in}}%
\pgfpathlineto{\pgfqpoint{4.462420in}{2.558007in}}%
\pgfpathlineto{\pgfqpoint{4.508059in}{2.539197in}}%
\pgfpathlineto{\pgfqpoint{4.553698in}{2.673649in}}%
\pgfpathlineto{\pgfqpoint{4.594920in}{2.612550in}}%
\pgfpathlineto{\pgfqpoint{4.640559in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{4.684726in}{2.810339in}}%
\pgfpathlineto{\pgfqpoint{4.730365in}{2.439096in}}%
\pgfpathlineto{\pgfqpoint{4.774532in}{2.320837in}}%
\pgfpathlineto{\pgfqpoint{4.820171in}{1.918822in}}%
\pgfpathlineto{\pgfqpoint{4.865810in}{2.007000in}}%
\pgfpathlineto{\pgfqpoint{4.909977in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{4.955616in}{3.354642in}}%
\pgfpathlineto{\pgfqpoint{4.999782in}{2.850999in}}%
\pgfpathlineto{\pgfqpoint{5.045421in}{2.630777in}}%
\pgfpathlineto{\pgfqpoint{5.091060in}{2.749115in}}%
\pgfpathlineto{\pgfqpoint{5.132283in}{2.555690in}}%
\pgfpathlineto{\pgfqpoint{5.177922in}{2.714409in}}%
\pgfpathlineto{\pgfqpoint{5.222088in}{2.764602in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{2.564403in}}%
\pgfpathlineto{\pgfqpoint{5.311894in}{2.462570in}}%
\pgfpathlineto{\pgfqpoint{5.357533in}{2.507116in}}%
\pgfpathlineto{\pgfqpoint{5.403172in}{2.576906in}}%
\pgfpathlineto{\pgfqpoint{5.447339in}{2.527245in}}%
\pgfpathlineto{\pgfqpoint{5.492978in}{2.499800in}}%
\pgfpathlineto{\pgfqpoint{5.537145in}{2.410805in}}%
\pgfpathlineto{\pgfqpoint{5.582784in}{2.351407in}}%
\pgfpathlineto{\pgfqpoint{5.628423in}{2.704862in}}%
\pgfpathlineto{\pgfqpoint{5.669645in}{2.625352in}}%
\pgfpathlineto{\pgfqpoint{5.715284in}{2.584411in}}%
\pgfpathlineto{\pgfqpoint{5.759451in}{2.781167in}}%
\pgfpathlineto{\pgfqpoint{5.805090in}{2.448388in}}%
\pgfpathlineto{\pgfqpoint{5.849256in}{2.337062in}}%
\pgfpathlineto{\pgfqpoint{5.894895in}{2.502349in}}%
\pgfpathlineto{\pgfqpoint{5.940534in}{2.498628in}}%
\pgfpathlineto{\pgfqpoint{5.984701in}{2.552238in}}%
\pgfpathlineto{\pgfqpoint{6.030340in}{2.513998in}}%
\pgfpathlineto{\pgfqpoint{6.074507in}{2.216716in}}%
\pgfpathlineto{\pgfqpoint{6.074507in}{3.157847in}}%
\pgfpathlineto{\pgfqpoint{6.074507in}{3.157847in}}%
\pgfpathlineto{\pgfqpoint{6.030340in}{3.407408in}}%
\pgfpathlineto{\pgfqpoint{5.984701in}{3.505246in}}%
\pgfpathlineto{\pgfqpoint{5.940534in}{3.467297in}}%
\pgfpathlineto{\pgfqpoint{5.894895in}{3.517899in}}%
\pgfpathlineto{\pgfqpoint{5.849256in}{3.328476in}}%
\pgfpathlineto{\pgfqpoint{5.805090in}{3.358646in}}%
\pgfpathlineto{\pgfqpoint{5.759451in}{3.754818in}}%
\pgfpathlineto{\pgfqpoint{5.715284in}{3.533223in}}%
\pgfpathlineto{\pgfqpoint{5.669645in}{3.542082in}}%
\pgfpathlineto{\pgfqpoint{5.628423in}{3.644289in}}%
\pgfpathlineto{\pgfqpoint{5.582784in}{3.236797in}}%
\pgfpathlineto{\pgfqpoint{5.537145in}{3.309758in}}%
\pgfpathlineto{\pgfqpoint{5.492978in}{3.376395in}}%
\pgfpathlineto{\pgfqpoint{5.447339in}{3.416117in}}%
\pgfpathlineto{\pgfqpoint{5.403172in}{3.470350in}}%
\pgfpathlineto{\pgfqpoint{5.357533in}{3.427714in}}%
\pgfpathlineto{\pgfqpoint{5.311894in}{3.329123in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{3.553865in}}%
\pgfpathlineto{\pgfqpoint{5.222088in}{3.748181in}}%
\pgfpathlineto{\pgfqpoint{5.177922in}{3.683075in}}%
\pgfpathlineto{\pgfqpoint{5.132283in}{3.520130in}}%
\pgfpathlineto{\pgfqpoint{5.091060in}{3.684596in}}%
\pgfpathlineto{\pgfqpoint{5.045421in}{3.532851in}}%
\pgfpathlineto{\pgfqpoint{4.999782in}{3.754289in}}%
\pgfpathlineto{\pgfqpoint{4.955616in}{4.270536in}}%
\pgfpathlineto{\pgfqpoint{4.909977in}{3.281433in}}%
\pgfpathlineto{\pgfqpoint{4.865810in}{2.946752in}}%
\pgfpathlineto{\pgfqpoint{4.820171in}{2.805633in}}%
\pgfpathlineto{\pgfqpoint{4.774532in}{3.179637in}}%
\pgfpathlineto{\pgfqpoint{4.730365in}{3.300501in}}%
\pgfpathlineto{\pgfqpoint{4.684726in}{3.696951in}}%
\pgfpathlineto{\pgfqpoint{4.640559in}{3.566525in}}%
\pgfpathlineto{\pgfqpoint{4.594920in}{3.527337in}}%
\pgfpathlineto{\pgfqpoint{4.553698in}{3.536044in}}%
\pgfpathlineto{\pgfqpoint{4.508059in}{3.484416in}}%
\pgfpathlineto{\pgfqpoint{4.462420in}{3.480090in}}%
\pgfpathlineto{\pgfqpoint{4.418253in}{3.558948in}}%
\pgfpathlineto{\pgfqpoint{4.372614in}{3.727371in}}%
\pgfpathlineto{\pgfqpoint{4.328448in}{3.534980in}}%
\pgfpathlineto{\pgfqpoint{4.282809in}{3.790152in}}%
\pgfpathlineto{\pgfqpoint{4.237170in}{3.722442in}}%
\pgfpathlineto{\pgfqpoint{4.193003in}{3.688184in}}%
\pgfpathlineto{\pgfqpoint{4.147364in}{2.368771in}}%
\pgfpathlineto{\pgfqpoint{4.103197in}{1.699453in}}%
\pgfpathlineto{\pgfqpoint{4.057558in}{2.861025in}}%
\pgfpathlineto{\pgfqpoint{4.014864in}{3.188053in}}%
\pgfpathlineto{\pgfqpoint{3.969225in}{3.334760in}}%
\pgfpathlineto{\pgfqpoint{3.923586in}{3.351566in}}%
\pgfpathlineto{\pgfqpoint{3.879419in}{3.231703in}}%
\pgfpathlineto{\pgfqpoint{3.833780in}{3.208567in}}%
\pgfpathlineto{\pgfqpoint{3.789613in}{3.469168in}}%
\pgfpathlineto{\pgfqpoint{3.743974in}{3.387679in}}%
\pgfpathlineto{\pgfqpoint{3.698335in}{3.438420in}}%
\pgfpathlineto{\pgfqpoint{3.654169in}{3.353250in}}%
\pgfpathlineto{\pgfqpoint{3.608530in}{3.559618in}}%
\pgfpathlineto{\pgfqpoint{3.564363in}{3.625167in}}%
\pgfpathlineto{\pgfqpoint{3.518724in}{3.426969in}}%
\pgfpathlineto{\pgfqpoint{3.477501in}{3.358219in}}%
\pgfpathlineto{\pgfqpoint{3.431862in}{3.448936in}}%
\pgfpathlineto{\pgfqpoint{3.386224in}{3.335323in}}%
\pgfpathlineto{\pgfqpoint{3.342057in}{3.269408in}}%
\pgfpathlineto{\pgfqpoint{3.296418in}{3.372184in}}%
\pgfpathlineto{\pgfqpoint{3.252251in}{3.480841in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{3.421747in}}%
\pgfpathlineto{\pgfqpoint{3.160973in}{3.354994in}}%
\pgfpathlineto{\pgfqpoint{3.116806in}{3.395912in}}%
\pgfpathlineto{\pgfqpoint{3.071167in}{3.431764in}}%
\pgfpathlineto{\pgfqpoint{3.027001in}{3.572522in}}%
\pgfpathlineto{\pgfqpoint{2.981362in}{3.327445in}}%
\pgfpathlineto{\pgfqpoint{2.940139in}{3.348129in}}%
\pgfpathlineto{\pgfqpoint{2.894500in}{3.428508in}}%
\pgfpathlineto{\pgfqpoint{2.848861in}{3.395780in}}%
\pgfpathlineto{\pgfqpoint{2.804695in}{3.345020in}}%
\pgfpathlineto{\pgfqpoint{2.759056in}{3.321166in}}%
\pgfpathlineto{\pgfqpoint{2.714889in}{3.548193in}}%
\pgfpathlineto{\pgfqpoint{2.669250in}{3.445505in}}%
\pgfpathlineto{\pgfqpoint{2.623611in}{3.403453in}}%
\pgfpathlineto{\pgfqpoint{2.579444in}{3.333753in}}%
\pgfpathlineto{\pgfqpoint{2.533805in}{3.511048in}}%
\pgfpathlineto{\pgfqpoint{2.489638in}{3.715919in}}%
\pgfpathlineto{\pgfqpoint{2.443999in}{3.507917in}}%
\pgfpathlineto{\pgfqpoint{2.402777in}{3.333942in}}%
\pgfpathlineto{\pgfqpoint{2.357138in}{3.361237in}}%
\pgfpathlineto{\pgfqpoint{2.311499in}{3.290963in}}%
\pgfpathlineto{\pgfqpoint{2.267332in}{3.170130in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{3.385830in}}%
\pgfpathlineto{\pgfqpoint{2.177527in}{3.358939in}}%
\pgfpathlineto{\pgfqpoint{2.131888in}{3.188858in}}%
\pgfpathlineto{\pgfqpoint{2.086249in}{3.336859in}}%
\pgfpathlineto{\pgfqpoint{2.042082in}{3.324736in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{3.374719in}}%
\pgfpathlineto{\pgfqpoint{1.952276in}{3.502685in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{3.322138in}}%
\pgfpathlineto{\pgfqpoint{1.863943in}{3.257983in}}%
\pgfpathlineto{\pgfqpoint{1.818304in}{3.377251in}}%
\pgfpathlineto{\pgfqpoint{1.772665in}{3.292939in}}%
\pgfpathlineto{\pgfqpoint{1.728498in}{3.206811in}}%
\pgfpathlineto{\pgfqpoint{1.682859in}{3.507806in}}%
\pgfpathlineto{\pgfqpoint{1.638692in}{3.499971in}}%
\pgfpathlineto{\pgfqpoint{1.593053in}{3.297442in}}%
\pgfpathlineto{\pgfqpoint{1.547414in}{3.357572in}}%
\pgfpathlineto{\pgfqpoint{1.503247in}{3.206873in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{3.389907in}}%
\pgfpathlineto{\pgfqpoint{1.413442in}{3.492566in}}%
\pgfpathlineto{\pgfqpoint{1.367803in}{3.290244in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{3.380761in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{3.380761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.089184in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057558in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{4.328448in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{4.328448in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{4.057558in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{4.057558in}{0.544091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818304in}{0.544091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715383in, y=0.224451in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894500in}{0.544091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791580in, y=0.224451in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969225in}{0.544091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866304in, y=0.224451in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045421in}{0.544091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.942501in, y=0.224451in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120146in}{0.544091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.017225in, y=0.224451in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{0.554172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467269in, y=0.505947in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}500000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{1.008950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467269in, y=0.960725in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}400000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{1.463728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467269in, y=1.415503in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}300000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{1.918506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467269in, y=1.870281in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{2.373284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467269in, y=2.325059in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{2.828062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922517in, y=2.779837in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{3.282840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575294in, y=3.234615in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{3.737618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575294in, y=3.689393in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089184in}{4.192396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575294in, y=4.144170in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411713in,y=2.496038in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Movement (persons)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.089184in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326580in}{2.968444in}}%
\pgfpathlineto{\pgfqpoint{1.367803in}{2.887415in}}%
\pgfpathlineto{\pgfqpoint{1.413442in}{3.101429in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{3.005540in}}%
\pgfpathlineto{\pgfqpoint{1.503247in}{2.798970in}}%
\pgfpathlineto{\pgfqpoint{1.547414in}{2.943575in}}%
\pgfpathlineto{\pgfqpoint{1.593053in}{2.882827in}}%
\pgfpathlineto{\pgfqpoint{1.638692in}{3.058798in}}%
\pgfpathlineto{\pgfqpoint{1.682859in}{3.072936in}}%
\pgfpathlineto{\pgfqpoint{1.728498in}{2.764758in}}%
\pgfpathlineto{\pgfqpoint{1.772665in}{2.854834in}}%
\pgfpathlineto{\pgfqpoint{1.818304in}{2.915800in}}%
\pgfpathlineto{\pgfqpoint{1.863943in}{2.828072in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{2.876581in}}%
\pgfpathlineto{\pgfqpoint{1.952276in}{3.068998in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{2.881864in}}%
\pgfpathlineto{\pgfqpoint{2.042082in}{2.860468in}}%
\pgfpathlineto{\pgfqpoint{2.086249in}{2.910630in}}%
\pgfpathlineto{\pgfqpoint{2.131888in}{2.756703in}}%
\pgfpathlineto{\pgfqpoint{2.177527in}{2.913672in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{2.881194in}}%
\pgfpathlineto{\pgfqpoint{2.267332in}{2.737341in}}%
\pgfpathlineto{\pgfqpoint{2.311499in}{2.870155in}}%
\pgfpathlineto{\pgfqpoint{2.357138in}{2.922056in}}%
\pgfpathlineto{\pgfqpoint{2.402777in}{2.881467in}}%
\pgfpathlineto{\pgfqpoint{2.443999in}{3.046353in}}%
\pgfpathlineto{\pgfqpoint{2.489638in}{3.245922in}}%
\pgfpathlineto{\pgfqpoint{2.533805in}{3.044434in}}%
\pgfpathlineto{\pgfqpoint{2.579444in}{2.910163in}}%
\pgfpathlineto{\pgfqpoint{2.623611in}{2.983072in}}%
\pgfpathlineto{\pgfqpoint{2.669250in}{3.013909in}}%
\pgfpathlineto{\pgfqpoint{2.714889in}{3.109434in}}%
\pgfpathlineto{\pgfqpoint{2.759056in}{2.863483in}}%
\pgfpathlineto{\pgfqpoint{2.804695in}{2.848492in}}%
\pgfpathlineto{\pgfqpoint{2.848861in}{2.935852in}}%
\pgfpathlineto{\pgfqpoint{2.894500in}{2.925835in}}%
\pgfpathlineto{\pgfqpoint{2.940139in}{2.874210in}}%
\pgfpathlineto{\pgfqpoint{2.981362in}{2.866083in}}%
\pgfpathlineto{\pgfqpoint{3.027001in}{3.108732in}}%
\pgfpathlineto{\pgfqpoint{3.071167in}{2.968265in}}%
\pgfpathlineto{\pgfqpoint{3.116806in}{2.962282in}}%
\pgfpathlineto{\pgfqpoint{3.160973in}{2.872000in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{2.959062in}}%
\pgfpathlineto{\pgfqpoint{3.252251in}{3.036919in}}%
\pgfpathlineto{\pgfqpoint{3.296418in}{2.905865in}}%
\pgfpathlineto{\pgfqpoint{3.342057in}{2.815516in}}%
\pgfpathlineto{\pgfqpoint{3.386224in}{2.897306in}}%
\pgfpathlineto{\pgfqpoint{3.431862in}{2.980424in}}%
\pgfpathlineto{\pgfqpoint{3.477501in}{2.843882in}}%
\pgfpathlineto{\pgfqpoint{3.518724in}{2.914732in}}%
\pgfpathlineto{\pgfqpoint{3.564363in}{3.143203in}}%
\pgfpathlineto{\pgfqpoint{3.608530in}{3.036690in}}%
\pgfpathlineto{\pgfqpoint{3.654169in}{2.862765in}}%
\pgfpathlineto{\pgfqpoint{3.698335in}{2.933767in}}%
\pgfpathlineto{\pgfqpoint{3.743974in}{2.945648in}}%
\pgfpathlineto{\pgfqpoint{3.789613in}{2.992087in}}%
\pgfpathlineto{\pgfqpoint{3.833780in}{2.735903in}}%
\pgfpathlineto{\pgfqpoint{3.879419in}{2.793154in}}%
\pgfpathlineto{\pgfqpoint{3.923586in}{2.874458in}}%
\pgfpathlineto{\pgfqpoint{3.969225in}{2.898364in}}%
\pgfpathlineto{\pgfqpoint{4.014864in}{2.739498in}}%
\pgfpathlineto{\pgfqpoint{4.057558in}{2.401812in}}%
\pgfpathlineto{\pgfqpoint{4.103197in}{1.235667in}}%
\pgfpathlineto{\pgfqpoint{4.147364in}{1.899333in}}%
\pgfpathlineto{\pgfqpoint{4.193003in}{3.208566in}}%
\pgfpathlineto{\pgfqpoint{4.237170in}{3.296909in}}%
\pgfpathlineto{\pgfqpoint{4.282809in}{3.366237in}}%
\pgfpathlineto{\pgfqpoint{4.328448in}{3.047982in}}%
\pgfpathlineto{\pgfqpoint{4.372614in}{3.270373in}}%
\pgfpathlineto{\pgfqpoint{4.418253in}{3.059802in}}%
\pgfpathlineto{\pgfqpoint{4.462420in}{3.007804in}}%
\pgfpathlineto{\pgfqpoint{4.508059in}{3.011816in}}%
\pgfpathlineto{\pgfqpoint{4.553698in}{3.117445in}}%
\pgfpathlineto{\pgfqpoint{4.594920in}{3.077374in}}%
\pgfpathlineto{\pgfqpoint{4.640559in}{3.081547in}}%
\pgfpathlineto{\pgfqpoint{4.684726in}{3.247630in}}%
\pgfpathlineto{\pgfqpoint{4.730365in}{2.871933in}}%
\pgfpathlineto{\pgfqpoint{4.774532in}{2.751630in}}%
\pgfpathlineto{\pgfqpoint{4.820171in}{2.347206in}}%
\pgfpathlineto{\pgfqpoint{4.865810in}{2.462810in}}%
\pgfpathlineto{\pgfqpoint{4.909977in}{2.801653in}}%
\pgfpathlineto{\pgfqpoint{4.955616in}{3.796254in}}%
\pgfpathlineto{\pgfqpoint{4.999782in}{3.310145in}}%
\pgfpathlineto{\pgfqpoint{5.045421in}{3.075117in}}%
\pgfpathlineto{\pgfqpoint{5.091060in}{3.221297in}}%
\pgfpathlineto{\pgfqpoint{5.132283in}{3.027644in}}%
\pgfpathlineto{\pgfqpoint{5.177922in}{3.184131in}}%
\pgfpathlineto{\pgfqpoint{5.222088in}{3.231034in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{3.048675in}}%
\pgfpathlineto{\pgfqpoint{5.311894in}{2.908077in}}%
\pgfpathlineto{\pgfqpoint{5.357533in}{2.983354in}}%
\pgfpathlineto{\pgfqpoint{5.403172in}{3.017445in}}%
\pgfpathlineto{\pgfqpoint{5.447339in}{2.980163in}}%
\pgfpathlineto{\pgfqpoint{5.492978in}{2.938479in}}%
\pgfpathlineto{\pgfqpoint{5.537145in}{2.851499in}}%
\pgfpathlineto{\pgfqpoint{5.582784in}{2.787958in}}%
\pgfpathlineto{\pgfqpoint{5.628423in}{3.189287in}}%
\pgfpathlineto{\pgfqpoint{5.669645in}{3.098256in}}%
\pgfpathlineto{\pgfqpoint{5.715284in}{3.055652in}}%
\pgfpathlineto{\pgfqpoint{5.759451in}{3.248945in}}%
\pgfpathlineto{\pgfqpoint{5.805090in}{2.894711in}}%
\pgfpathlineto{\pgfqpoint{5.849256in}{2.838186in}}%
\pgfpathlineto{\pgfqpoint{5.894895in}{3.008306in}}%
\pgfpathlineto{\pgfqpoint{5.940534in}{2.977838in}}%
\pgfpathlineto{\pgfqpoint{5.984701in}{3.021900in}}%
\pgfpathlineto{\pgfqpoint{6.030340in}{2.950267in}}%
\pgfpathlineto{\pgfqpoint{6.074507in}{2.694261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.089184in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089184in}{2.828062in}}%
\pgfpathlineto{\pgfqpoint{6.311903in}{2.828062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089184in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{1.089184in}{4.447986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311903in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{6.311903in}{4.447986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089184in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{6.311903in}{0.544091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089184in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{6.311903in}{4.447986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700544in,y=4.531319in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Panel C: $k=1$ movement CBI $\Delta_t^{(1)}=L_t-L_{t-1}$ (persons)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157240in}{4.004228in}}%
\pgfpathlineto{\pgfqpoint{2.458634in}{4.004228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478078in}{4.004228in}}{\pgfqpoint{2.478078in}{4.023672in}}%
\pgfpathlineto{\pgfqpoint{2.478078in}{4.379931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478078in}{4.399375in}}{\pgfqpoint{2.458634in}{4.399375in}}%
\pgfpathlineto{\pgfqpoint{1.157240in}{4.399375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.137795in}{4.399375in}}{\pgfqpoint{1.137795in}{4.379931in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{4.023672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.137795in}{4.004228in}}{\pgfqpoint{1.157240in}{4.004228in}}%
\pgfpathlineto{\pgfqpoint{1.157240in}{4.004228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176684in}{4.257554in}}%
\pgfpathlineto{\pgfqpoint{1.371128in}{4.257554in}}%
\pgfpathlineto{\pgfqpoint{1.371128in}{4.325610in}}%
\pgfpathlineto{\pgfqpoint{1.176684in}{4.325610in}}%
\pgfpathlineto{\pgfqpoint{1.176684in}{4.257554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448906in,y=4.257554in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95% CBI $\Delta_t^{(1)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176684in}{4.108592in}}%
\pgfpathlineto{\pgfqpoint{1.273906in}{4.108592in}}%
\pgfpathlineto{\pgfqpoint{1.371128in}{4.108592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448906in,y=4.074564in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Posterior mean $\Delta_t^{(1)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{7.038253in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{7.038253in}{0.544091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.275649in}{3.413454in}}%
\pgfpathlineto{\pgfqpoint{7.275649in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.316872in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.362511in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.406677in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.406677in}{3.756997in}}%
\pgfpathlineto{\pgfqpoint{7.406677in}{3.756997in}}%
\pgfpathlineto{\pgfqpoint{7.362511in}{4.135674in}}%
\pgfpathlineto{\pgfqpoint{7.316872in}{2.937179in}}%
\pgfpathlineto{\pgfqpoint{7.275649in}{3.413454in}}%
\pgfpathlineto{\pgfqpoint{7.275649in}{3.413454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.496483in}{3.218259in}}%
\pgfpathlineto{\pgfqpoint{7.496483in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.542122in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.587761in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.631928in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.631928in}{3.897537in}}%
\pgfpathlineto{\pgfqpoint{7.631928in}{3.897537in}}%
\pgfpathlineto{\pgfqpoint{7.587761in}{3.901441in}}%
\pgfpathlineto{\pgfqpoint{7.542122in}{2.948890in}}%
\pgfpathlineto{\pgfqpoint{7.496483in}{3.218259in}}%
\pgfpathlineto{\pgfqpoint{7.496483in}{3.218259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721734in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{7.721734in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.767373in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.813012in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.855706in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.901345in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.945512in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.991151in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.035318in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.035318in}{3.058199in}}%
\pgfpathlineto{\pgfqpoint{8.035318in}{3.058199in}}%
\pgfpathlineto{\pgfqpoint{7.991151in}{2.710753in}}%
\pgfpathlineto{\pgfqpoint{7.945512in}{2.835677in}}%
\pgfpathlineto{\pgfqpoint{7.901345in}{3.913152in}}%
\pgfpathlineto{\pgfqpoint{7.855706in}{2.847389in}}%
\pgfpathlineto{\pgfqpoint{7.813012in}{2.496038in}}%
\pgfpathlineto{\pgfqpoint{7.767373in}{3.077719in}}%
\pgfpathlineto{\pgfqpoint{7.721734in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{7.721734in}{2.687329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.126596in}{3.030872in}}%
\pgfpathlineto{\pgfqpoint{8.126596in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.170762in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.170762in}{2.823966in}}%
\pgfpathlineto{\pgfqpoint{8.170762in}{2.823966in}}%
\pgfpathlineto{\pgfqpoint{8.126596in}{3.030872in}}%
\pgfpathlineto{\pgfqpoint{8.126596in}{3.030872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.260568in}{2.827870in}}%
\pgfpathlineto{\pgfqpoint{8.260568in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.306207in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.351846in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.393068in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.438707in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.482874in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.528513in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.572680in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.618319in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.663958in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.708125in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.753764in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.797930in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.843569in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.889208in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.930431in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{8.976070in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.020236in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.065875in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.110042in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.155681in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.201320in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.245487in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.245487in}{3.003545in}}%
\pgfpathlineto{\pgfqpoint{9.245487in}{3.003545in}}%
\pgfpathlineto{\pgfqpoint{9.201320in}{3.725765in}}%
\pgfpathlineto{\pgfqpoint{9.155681in}{3.347088in}}%
\pgfpathlineto{\pgfqpoint{9.110042in}{2.839581in}}%
\pgfpathlineto{\pgfqpoint{9.065875in}{3.323664in}}%
\pgfpathlineto{\pgfqpoint{9.020236in}{3.378319in}}%
\pgfpathlineto{\pgfqpoint{8.976070in}{3.952191in}}%
\pgfpathlineto{\pgfqpoint{8.930431in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{8.889208in}{2.831773in}}%
\pgfpathlineto{\pgfqpoint{8.843569in}{3.124566in}}%
\pgfpathlineto{\pgfqpoint{8.797930in}{3.190932in}}%
\pgfpathlineto{\pgfqpoint{8.753764in}{2.620963in}}%
\pgfpathlineto{\pgfqpoint{8.708125in}{2.745888in}}%
\pgfpathlineto{\pgfqpoint{8.663958in}{4.096636in}}%
\pgfpathlineto{\pgfqpoint{8.618319in}{3.698438in}}%
\pgfpathlineto{\pgfqpoint{8.572680in}{3.538378in}}%
\pgfpathlineto{\pgfqpoint{8.528513in}{3.058199in}}%
\pgfpathlineto{\pgfqpoint{8.482874in}{3.737477in}}%
\pgfpathlineto{\pgfqpoint{8.438707in}{4.291830in}}%
\pgfpathlineto{\pgfqpoint{8.393068in}{3.764804in}}%
\pgfpathlineto{\pgfqpoint{8.351846in}{2.831773in}}%
\pgfpathlineto{\pgfqpoint{8.306207in}{3.089431in}}%
\pgfpathlineto{\pgfqpoint{8.260568in}{2.827870in}}%
\pgfpathlineto{\pgfqpoint{8.260568in}{2.827870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.335293in}{2.960602in}}%
\pgfpathlineto{\pgfqpoint{9.335293in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.380932in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.426571in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.467793in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.513432in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.557599in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.603238in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.647404in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.693043in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.738682in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.738682in}{3.499340in}}%
\pgfpathlineto{\pgfqpoint{9.738682in}{3.499340in}}%
\pgfpathlineto{\pgfqpoint{9.693043in}{3.249490in}}%
\pgfpathlineto{\pgfqpoint{9.647404in}{3.136277in}}%
\pgfpathlineto{\pgfqpoint{9.603238in}{2.714657in}}%
\pgfpathlineto{\pgfqpoint{9.557599in}{3.639880in}}%
\pgfpathlineto{\pgfqpoint{9.513432in}{4.049789in}}%
\pgfpathlineto{\pgfqpoint{9.467793in}{3.058199in}}%
\pgfpathlineto{\pgfqpoint{9.426571in}{2.562405in}}%
\pgfpathlineto{\pgfqpoint{9.380932in}{3.479820in}}%
\pgfpathlineto{\pgfqpoint{9.335293in}{2.960602in}}%
\pgfpathlineto{\pgfqpoint{9.335293in}{2.960602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872655in}{2.757599in}}%
\pgfpathlineto{\pgfqpoint{9.872655in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.918294in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{9.918294in}{2.944986in}}%
\pgfpathlineto{\pgfqpoint{9.918294in}{2.944986in}}%
\pgfpathlineto{\pgfqpoint{9.872655in}{2.757599in}}%
\pgfpathlineto{\pgfqpoint{9.872655in}{2.757599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.142072in}{4.194233in}}%
\pgfpathlineto{\pgfqpoint{10.142072in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.186239in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.231878in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.277517in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.321683in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.367322in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.411489in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.457128in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.502767in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.543990in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.589628in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.633795in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.679434in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.679434in}{2.757599in}}%
\pgfpathlineto{\pgfqpoint{10.679434in}{2.757599in}}%
\pgfpathlineto{\pgfqpoint{10.633795in}{4.319158in}}%
\pgfpathlineto{\pgfqpoint{10.589628in}{3.897537in}}%
\pgfpathlineto{\pgfqpoint{10.543990in}{3.917056in}}%
\pgfpathlineto{\pgfqpoint{10.502767in}{3.999038in}}%
\pgfpathlineto{\pgfqpoint{10.457128in}{3.589129in}}%
\pgfpathlineto{\pgfqpoint{10.411489in}{3.624264in}}%
\pgfpathlineto{\pgfqpoint{10.367322in}{3.772612in}}%
\pgfpathlineto{\pgfqpoint{10.321683in}{4.299638in}}%
\pgfpathlineto{\pgfqpoint{10.277517in}{3.741381in}}%
\pgfpathlineto{\pgfqpoint{10.231878in}{4.412851in}}%
\pgfpathlineto{\pgfqpoint{10.186239in}{4.377716in}}%
\pgfpathlineto{\pgfqpoint{10.142072in}{4.194233in}}%
\pgfpathlineto{\pgfqpoint{10.142072in}{4.194233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.904685in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.904685in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.948851in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.994490in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.040129in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.081352in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.126991in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.171157in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.216796in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.260963in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.306602in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.352241in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.396408in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.442047in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.486214in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.486214in}{2.660002in}}%
\pgfpathlineto{\pgfqpoint{11.486214in}{2.660002in}}%
\pgfpathlineto{\pgfqpoint{11.442047in}{3.218259in}}%
\pgfpathlineto{\pgfqpoint{11.396408in}{3.460301in}}%
\pgfpathlineto{\pgfqpoint{11.352241in}{3.608649in}}%
\pgfpathlineto{\pgfqpoint{11.306602in}{3.444685in}}%
\pgfpathlineto{\pgfqpoint{11.260963in}{3.066007in}}%
\pgfpathlineto{\pgfqpoint{11.216796in}{3.784324in}}%
\pgfpathlineto{\pgfqpoint{11.171157in}{4.264503in}}%
\pgfpathlineto{\pgfqpoint{11.126991in}{4.155194in}}%
\pgfpathlineto{\pgfqpoint{11.081352in}{3.639880in}}%
\pgfpathlineto{\pgfqpoint{11.040129in}{4.241080in}}%
\pgfpathlineto{\pgfqpoint{10.994490in}{3.815555in}}%
\pgfpathlineto{\pgfqpoint{10.948851in}{4.366004in}}%
\pgfpathlineto{\pgfqpoint{10.904685in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.904685in}{4.447986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.577492in}{4.194233in}}%
\pgfpathlineto{\pgfqpoint{11.577492in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.618714in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.664353in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.708520in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.754159in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.798325in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.843964in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.889603in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.933770in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.979409in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{11.979409in}{3.261202in}}%
\pgfpathlineto{\pgfqpoint{11.979409in}{3.261202in}}%
\pgfpathlineto{\pgfqpoint{11.933770in}{3.690630in}}%
\pgfpathlineto{\pgfqpoint{11.889603in}{3.405646in}}%
\pgfpathlineto{\pgfqpoint{11.843964in}{3.495436in}}%
\pgfpathlineto{\pgfqpoint{11.798325in}{2.550693in}}%
\pgfpathlineto{\pgfqpoint{11.754159in}{2.944986in}}%
\pgfpathlineto{\pgfqpoint{11.708520in}{4.276215in}}%
\pgfpathlineto{\pgfqpoint{11.664353in}{3.772612in}}%
\pgfpathlineto{\pgfqpoint{11.618714in}{3.963903in}}%
\pgfpathlineto{\pgfqpoint{11.577492in}{4.194233in}}%
\pgfpathlineto{\pgfqpoint{11.577492in}{4.194233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.452316in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{7.452316in}{2.253997in}}%
\pgfpathlineto{\pgfqpoint{7.452316in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{7.452316in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{7.452316in}{4.447986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677567in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{7.677567in}{2.031475in}}%
\pgfpathlineto{\pgfqpoint{7.677567in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{7.677567in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{7.677567in}{4.447986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080957in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{8.080957in}{1.976820in}}%
\pgfpathlineto{\pgfqpoint{8.080957in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{8.080957in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{8.080957in}{4.447986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216401in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{8.216401in}{1.863607in}}%
\pgfpathlineto{\pgfqpoint{8.216401in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{8.216401in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{8.216401in}{4.447986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.291126in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{9.291126in}{2.417961in}}%
\pgfpathlineto{\pgfqpoint{9.291126in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{9.291126in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{9.291126in}{4.447986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.782849in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{9.782849in}{1.867511in}}%
\pgfpathlineto{\pgfqpoint{9.828488in}{2.304748in}}%
\pgfpathlineto{\pgfqpoint{9.828488in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{9.828488in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{9.782849in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{9.782849in}{4.447986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.963933in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{9.963933in}{1.871415in}}%
\pgfpathlineto{\pgfqpoint{10.006627in}{0.676823in}}%
\pgfpathlineto{\pgfqpoint{10.052266in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.096433in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.096433in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.096433in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.052266in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.006627in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{9.963933in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{9.963933in}{4.447986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.723601in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.723601in}{1.949493in}}%
\pgfpathlineto{\pgfqpoint{10.769240in}{0.618265in}}%
\pgfpathlineto{\pgfqpoint{10.814879in}{0.782228in}}%
\pgfpathlineto{\pgfqpoint{10.859046in}{2.324267in}}%
\pgfpathlineto{\pgfqpoint{10.859046in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.859046in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.814879in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.769240in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.723601in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.723601in}{4.447986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531853in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{11.531853in}{2.156400in}}%
\pgfpathlineto{\pgfqpoint{11.531853in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{11.531853in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{11.531853in}{4.447986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.023576in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{12.023576in}{1.652797in}}%
\pgfpathlineto{\pgfqpoint{12.023576in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{12.023576in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{12.023576in}{4.447986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006627in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.277517in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.277517in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.006627in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.006627in}{0.544091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.767373in}{0.544091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.664452in, y=0.224451in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.843569in}{0.544091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.740649in, y=0.224451in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.918294in}{0.544091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.815373in, y=0.224451in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.994490in}{0.544091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.891570in, y=0.224451in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.069215in}{0.544091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.966294in, y=0.224451in, left, base,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{0.544091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763561in, y=0.495866in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{1.324870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763561in, y=1.276645in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{2.105649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763561in, y=2.057424in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{2.886428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763561in, y=2.838203in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{3.667207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763561in, y=3.618982in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038253in}{4.447986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763561in, y=4.399761in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.708006in,y=2.496038in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Posterior probability}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.275649in}{3.413454in}}%
\pgfpathlineto{\pgfqpoint{7.316872in}{2.937179in}}%
\pgfpathlineto{\pgfqpoint{7.362511in}{4.135674in}}%
\pgfpathlineto{\pgfqpoint{7.406677in}{3.756997in}}%
\pgfpathlineto{\pgfqpoint{7.452316in}{2.253997in}}%
\pgfpathlineto{\pgfqpoint{7.496483in}{3.218259in}}%
\pgfpathlineto{\pgfqpoint{7.542122in}{2.948890in}}%
\pgfpathlineto{\pgfqpoint{7.587761in}{3.901441in}}%
\pgfpathlineto{\pgfqpoint{7.631928in}{3.897537in}}%
\pgfpathlineto{\pgfqpoint{7.677567in}{2.031475in}}%
\pgfpathlineto{\pgfqpoint{7.721734in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{7.767373in}{3.077719in}}%
\pgfpathlineto{\pgfqpoint{7.813012in}{2.496038in}}%
\pgfpathlineto{\pgfqpoint{7.855706in}{2.847389in}}%
\pgfpathlineto{\pgfqpoint{7.901345in}{3.913152in}}%
\pgfpathlineto{\pgfqpoint{7.945512in}{2.835677in}}%
\pgfpathlineto{\pgfqpoint{7.991151in}{2.710753in}}%
\pgfpathlineto{\pgfqpoint{8.035318in}{3.058199in}}%
\pgfpathlineto{\pgfqpoint{8.080957in}{1.976820in}}%
\pgfpathlineto{\pgfqpoint{8.126596in}{3.030872in}}%
\pgfpathlineto{\pgfqpoint{8.170762in}{2.823966in}}%
\pgfpathlineto{\pgfqpoint{8.216401in}{1.863607in}}%
\pgfpathlineto{\pgfqpoint{8.260568in}{2.827870in}}%
\pgfpathlineto{\pgfqpoint{8.306207in}{3.089431in}}%
\pgfpathlineto{\pgfqpoint{8.351846in}{2.831773in}}%
\pgfpathlineto{\pgfqpoint{8.393068in}{3.764804in}}%
\pgfpathlineto{\pgfqpoint{8.438707in}{4.291830in}}%
\pgfpathlineto{\pgfqpoint{8.482874in}{3.737477in}}%
\pgfpathlineto{\pgfqpoint{8.528513in}{3.058199in}}%
\pgfpathlineto{\pgfqpoint{8.572680in}{3.538378in}}%
\pgfpathlineto{\pgfqpoint{8.618319in}{3.698438in}}%
\pgfpathlineto{\pgfqpoint{8.663958in}{4.096636in}}%
\pgfpathlineto{\pgfqpoint{8.708125in}{2.745888in}}%
\pgfpathlineto{\pgfqpoint{8.753764in}{2.620963in}}%
\pgfpathlineto{\pgfqpoint{8.797930in}{3.190932in}}%
\pgfpathlineto{\pgfqpoint{8.843569in}{3.124566in}}%
\pgfpathlineto{\pgfqpoint{8.889208in}{2.831773in}}%
\pgfpathlineto{\pgfqpoint{8.930431in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{8.976070in}{3.952191in}}%
\pgfpathlineto{\pgfqpoint{9.020236in}{3.378319in}}%
\pgfpathlineto{\pgfqpoint{9.065875in}{3.323664in}}%
\pgfpathlineto{\pgfqpoint{9.110042in}{2.839581in}}%
\pgfpathlineto{\pgfqpoint{9.155681in}{3.347088in}}%
\pgfpathlineto{\pgfqpoint{9.201320in}{3.725765in}}%
\pgfpathlineto{\pgfqpoint{9.245487in}{3.003545in}}%
\pgfpathlineto{\pgfqpoint{9.291126in}{2.417961in}}%
\pgfpathlineto{\pgfqpoint{9.335293in}{2.960602in}}%
\pgfpathlineto{\pgfqpoint{9.380932in}{3.479820in}}%
\pgfpathlineto{\pgfqpoint{9.426571in}{2.562405in}}%
\pgfpathlineto{\pgfqpoint{9.467793in}{3.058199in}}%
\pgfpathlineto{\pgfqpoint{9.513432in}{4.049789in}}%
\pgfpathlineto{\pgfqpoint{9.557599in}{3.639880in}}%
\pgfpathlineto{\pgfqpoint{9.603238in}{2.714657in}}%
\pgfpathlineto{\pgfqpoint{9.647404in}{3.136277in}}%
\pgfpathlineto{\pgfqpoint{9.693043in}{3.249490in}}%
\pgfpathlineto{\pgfqpoint{9.738682in}{3.499340in}}%
\pgfpathlineto{\pgfqpoint{9.782849in}{1.867511in}}%
\pgfpathlineto{\pgfqpoint{9.828488in}{2.304748in}}%
\pgfpathlineto{\pgfqpoint{9.872655in}{2.757599in}}%
\pgfpathlineto{\pgfqpoint{9.918294in}{2.944986in}}%
\pgfpathlineto{\pgfqpoint{9.963933in}{1.871415in}}%
\pgfpathlineto{\pgfqpoint{10.006627in}{0.676823in}}%
\pgfpathlineto{\pgfqpoint{10.052266in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.096433in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{10.142072in}{4.194233in}}%
\pgfpathlineto{\pgfqpoint{10.186239in}{4.377716in}}%
\pgfpathlineto{\pgfqpoint{10.231878in}{4.412851in}}%
\pgfpathlineto{\pgfqpoint{10.277517in}{3.741381in}}%
\pgfpathlineto{\pgfqpoint{10.321683in}{4.299638in}}%
\pgfpathlineto{\pgfqpoint{10.367322in}{3.772612in}}%
\pgfpathlineto{\pgfqpoint{10.411489in}{3.624264in}}%
\pgfpathlineto{\pgfqpoint{10.457128in}{3.589129in}}%
\pgfpathlineto{\pgfqpoint{10.502767in}{3.999038in}}%
\pgfpathlineto{\pgfqpoint{10.543990in}{3.917056in}}%
\pgfpathlineto{\pgfqpoint{10.589628in}{3.897537in}}%
\pgfpathlineto{\pgfqpoint{10.633795in}{4.319158in}}%
\pgfpathlineto{\pgfqpoint{10.679434in}{2.757599in}}%
\pgfpathlineto{\pgfqpoint{10.723601in}{1.949493in}}%
\pgfpathlineto{\pgfqpoint{10.769240in}{0.618265in}}%
\pgfpathlineto{\pgfqpoint{10.814879in}{0.782228in}}%
\pgfpathlineto{\pgfqpoint{10.859046in}{2.324267in}}%
\pgfpathlineto{\pgfqpoint{10.904685in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{10.948851in}{4.366004in}}%
\pgfpathlineto{\pgfqpoint{10.994490in}{3.815555in}}%
\pgfpathlineto{\pgfqpoint{11.040129in}{4.241080in}}%
\pgfpathlineto{\pgfqpoint{11.081352in}{3.639880in}}%
\pgfpathlineto{\pgfqpoint{11.126991in}{4.155194in}}%
\pgfpathlineto{\pgfqpoint{11.171157in}{4.264503in}}%
\pgfpathlineto{\pgfqpoint{11.216796in}{3.784324in}}%
\pgfpathlineto{\pgfqpoint{11.260963in}{3.066007in}}%
\pgfpathlineto{\pgfqpoint{11.306602in}{3.444685in}}%
\pgfpathlineto{\pgfqpoint{11.352241in}{3.608649in}}%
\pgfpathlineto{\pgfqpoint{11.396408in}{3.460301in}}%
\pgfpathlineto{\pgfqpoint{11.442047in}{3.218259in}}%
\pgfpathlineto{\pgfqpoint{11.486214in}{2.660002in}}%
\pgfpathlineto{\pgfqpoint{11.531853in}{2.156400in}}%
\pgfpathlineto{\pgfqpoint{11.577492in}{4.194233in}}%
\pgfpathlineto{\pgfqpoint{11.618714in}{3.963903in}}%
\pgfpathlineto{\pgfqpoint{11.664353in}{3.772612in}}%
\pgfpathlineto{\pgfqpoint{11.708520in}{4.276215in}}%
\pgfpathlineto{\pgfqpoint{11.754159in}{2.944986in}}%
\pgfpathlineto{\pgfqpoint{11.798325in}{2.550693in}}%
\pgfpathlineto{\pgfqpoint{11.843964in}{3.495436in}}%
\pgfpathlineto{\pgfqpoint{11.889603in}{3.405646in}}%
\pgfpathlineto{\pgfqpoint{11.933770in}{3.690630in}}%
\pgfpathlineto{\pgfqpoint{11.979409in}{3.261202in}}%
\pgfpathlineto{\pgfqpoint{12.023576in}{1.652797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{2.496038in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{2.496038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{3.472012in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{3.472012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{0.544091in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{1.520065in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{1.520065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{7.038253in}{4.447986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.260972in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{4.447986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{0.544091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{4.447986in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{4.447986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.649613in,y=4.531319in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Panel D: $P(L_t>L_{t-1}\mid\mathbf{y}_{1:T})$ — FFBS smoothing posterior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.049077in}{0.592702in}}%
\pgfpathlineto{\pgfqpoint{12.192917in}{0.592702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.212361in}{0.592702in}}{\pgfqpoint{12.212361in}{0.612146in}}%
\pgfpathlineto{\pgfqpoint{12.212361in}{0.894091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.212361in}{0.913535in}}{\pgfqpoint{12.192917in}{0.913535in}}%
\pgfpathlineto{\pgfqpoint{11.049077in}{0.913535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.029632in}{0.913535in}}{\pgfqpoint{11.029632in}{0.894091in}}%
\pgfpathlineto{\pgfqpoint{11.029632in}{0.612146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.029632in}{0.592702in}}{\pgfqpoint{11.049077in}{0.592702in}}%
\pgfpathlineto{\pgfqpoint{11.049077in}{0.592702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068521in}{0.801730in}}%
\pgfpathlineto{\pgfqpoint{11.262966in}{0.801730in}}%
\pgfpathlineto{\pgfqpoint{11.262966in}{0.869785in}}%
\pgfpathlineto{\pgfqpoint{11.068521in}{0.869785in}}%
\pgfpathlineto{\pgfqpoint{11.068521in}{0.801730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.340743in,y=0.801730in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rising ($P\geq0.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068521in}{0.655896in}}%
\pgfpathlineto{\pgfqpoint{11.262966in}{0.655896in}}%
\pgfpathlineto{\pgfqpoint{11.262966in}{0.723952in}}%
\pgfpathlineto{\pgfqpoint{11.068521in}{0.723952in}}%
\pgfpathlineto{\pgfqpoint{11.068521in}{0.655896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.340743in,y=0.655896in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Falling ($P<0.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.260972in}{5.238059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.358194in, y=5.189834in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.260972in}{5.723327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.358194in, y=5.675102in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.260972in}{6.208595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.358194in, y=6.160370in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.260972in}{6.693863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.358194in, y=6.645638in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.260972in}{7.179131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.358194in, y=7.130905in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.260972in}{7.664399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.358194in, y=7.616173in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.260972in}{8.149666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.358194in, y=8.101441in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.260972in}{8.634934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.358194in, y=8.586709in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.260972in}{9.120202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.358194in, y=9.071977in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.660664in,y=7.188719in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CV (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.038253in}{5.236771in}}{\pgfqpoint{5.222719in}{3.903895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.275649in}{6.201895in}}%
\pgfpathlineto{\pgfqpoint{7.320854in}{5.777173in}}%
\pgfpathlineto{\pgfqpoint{7.361684in}{5.414221in}}%
\pgfpathlineto{\pgfqpoint{7.406888in}{5.742436in}}%
\pgfpathlineto{\pgfqpoint{7.450634in}{5.515098in}}%
\pgfpathlineto{\pgfqpoint{7.495839in}{6.107721in}}%
\pgfpathlineto{\pgfqpoint{7.539585in}{6.251228in}}%
\pgfpathlineto{\pgfqpoint{7.584790in}{6.464223in}}%
\pgfpathlineto{\pgfqpoint{7.629994in}{6.103984in}}%
\pgfpathlineto{\pgfqpoint{7.673740in}{6.240634in}}%
\pgfpathlineto{\pgfqpoint{7.718945in}{6.164502in}}%
\pgfpathlineto{\pgfqpoint{7.762691in}{6.390131in}}%
\pgfpathlineto{\pgfqpoint{7.807895in}{6.437391in}}%
\pgfpathlineto{\pgfqpoint{7.853100in}{5.576794in}}%
\pgfpathlineto{\pgfqpoint{7.895388in}{6.721026in}}%
\pgfpathlineto{\pgfqpoint{7.940592in}{6.626534in}}%
\pgfpathlineto{\pgfqpoint{7.984339in}{6.546658in}}%
\pgfpathlineto{\pgfqpoint{8.029543in}{7.068505in}}%
\pgfpathlineto{\pgfqpoint{8.073289in}{6.077438in}}%
\pgfpathlineto{\pgfqpoint{8.118494in}{5.946665in}}%
\pgfpathlineto{\pgfqpoint{8.163698in}{6.814100in}}%
\pgfpathlineto{\pgfqpoint{8.207445in}{6.983818in}}%
\pgfpathlineto{\pgfqpoint{8.252649in}{6.001309in}}%
\pgfpathlineto{\pgfqpoint{8.296395in}{6.034572in}}%
\pgfpathlineto{\pgfqpoint{8.341600in}{6.517377in}}%
\pgfpathlineto{\pgfqpoint{8.386804in}{6.387713in}}%
\pgfpathlineto{\pgfqpoint{8.427634in}{6.769861in}}%
\pgfpathlineto{\pgfqpoint{8.472838in}{7.034054in}}%
\pgfpathlineto{\pgfqpoint{8.516585in}{6.306960in}}%
\pgfpathlineto{\pgfqpoint{8.561789in}{5.536179in}}%
\pgfpathlineto{\pgfqpoint{8.605535in}{6.245500in}}%
\pgfpathlineto{\pgfqpoint{8.650740in}{5.845580in}}%
\pgfpathlineto{\pgfqpoint{8.695944in}{6.073229in}}%
\pgfpathlineto{\pgfqpoint{8.739691in}{6.944870in}}%
\pgfpathlineto{\pgfqpoint{8.784895in}{7.191749in}}%
\pgfpathlineto{\pgfqpoint{8.828641in}{7.077384in}}%
\pgfpathlineto{\pgfqpoint{8.873846in}{7.150508in}}%
\pgfpathlineto{\pgfqpoint{8.919050in}{7.049662in}}%
\pgfpathlineto{\pgfqpoint{8.959880in}{6.540228in}}%
\pgfpathlineto{\pgfqpoint{9.005085in}{6.709480in}}%
\pgfpathlineto{\pgfqpoint{9.048831in}{6.522389in}}%
\pgfpathlineto{\pgfqpoint{9.094035in}{6.384780in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{7.018381in}}%
\pgfpathlineto{\pgfqpoint{9.182986in}{6.191908in}}%
\pgfpathlineto{\pgfqpoint{9.228190in}{6.542514in}}%
\pgfpathlineto{\pgfqpoint{9.271937in}{6.580481in}}%
\pgfpathlineto{\pgfqpoint{9.317141in}{6.598632in}}%
\pgfpathlineto{\pgfqpoint{9.360887in}{6.507380in}}%
\pgfpathlineto{\pgfqpoint{9.406092in}{6.501927in}}%
\pgfpathlineto{\pgfqpoint{9.451296in}{8.963217in}}%
\pgfpathlineto{\pgfqpoint{9.492126in}{7.562745in}}%
\pgfpathlineto{\pgfqpoint{9.537331in}{7.793021in}}%
\pgfpathlineto{\pgfqpoint{9.581077in}{7.764193in}}%
\pgfpathlineto{\pgfqpoint{9.626281in}{7.470817in}}%
\pgfpathlineto{\pgfqpoint{9.670028in}{6.799742in}}%
\pgfpathlineto{\pgfqpoint{9.715232in}{6.639003in}}%
\pgfpathlineto{\pgfqpoint{9.760436in}{6.797690in}}%
\pgfpathlineto{\pgfqpoint{9.804183in}{7.064718in}}%
\pgfpathlineto{\pgfqpoint{9.849387in}{6.513964in}}%
\pgfpathlineto{\pgfqpoint{9.893133in}{5.878729in}}%
\pgfpathlineto{\pgfqpoint{9.938338in}{6.122466in}}%
\pgfpathlineto{\pgfqpoint{9.983542in}{6.247023in}}%
\pgfpathlineto{\pgfqpoint{10.025830in}{6.453312in}}%
\pgfpathlineto{\pgfqpoint{10.071035in}{7.399430in}}%
\pgfpathlineto{\pgfqpoint{10.114781in}{7.034675in}}%
\pgfpathlineto{\pgfqpoint{10.159986in}{6.747746in}}%
\pgfpathlineto{\pgfqpoint{10.203732in}{5.924193in}}%
\pgfpathlineto{\pgfqpoint{10.248936in}{6.496963in}}%
\pgfpathlineto{\pgfqpoint{10.294141in}{6.917405in}}%
\pgfpathlineto{\pgfqpoint{10.337887in}{7.389633in}}%
\pgfpathlineto{\pgfqpoint{10.383091in}{6.610896in}}%
\pgfpathlineto{\pgfqpoint{10.426838in}{6.153988in}}%
\pgfpathlineto{\pgfqpoint{10.472042in}{6.452072in}}%
\pgfpathlineto{\pgfqpoint{10.517247in}{6.221991in}}%
\pgfpathlineto{\pgfqpoint{10.558076in}{6.562585in}}%
\pgfpathlineto{\pgfqpoint{10.603281in}{6.387263in}}%
\pgfpathlineto{\pgfqpoint{10.647027in}{6.213667in}}%
\pgfpathlineto{\pgfqpoint{10.692232in}{5.667398in}}%
\pgfpathlineto{\pgfqpoint{10.735978in}{5.963019in}}%
\pgfpathlineto{\pgfqpoint{10.781182in}{5.979136in}}%
\pgfpathlineto{\pgfqpoint{10.826387in}{6.414527in}}%
\pgfpathlineto{\pgfqpoint{10.870133in}{6.367521in}}%
\pgfpathlineto{\pgfqpoint{10.915338in}{6.617618in}}%
\pgfpathlineto{\pgfqpoint{10.959084in}{6.330233in}}%
\pgfpathlineto{\pgfqpoint{11.004288in}{6.060313in}}%
\pgfpathlineto{\pgfqpoint{11.049493in}{7.023213in}}%
\pgfpathlineto{\pgfqpoint{11.090323in}{6.649535in}}%
\pgfpathlineto{\pgfqpoint{11.135527in}{6.982391in}}%
\pgfpathlineto{\pgfqpoint{11.179273in}{6.938954in}}%
\pgfpathlineto{\pgfqpoint{11.224478in}{6.222016in}}%
\pgfpathlineto{\pgfqpoint{11.268224in}{6.049859in}}%
\pgfpathlineto{\pgfqpoint{11.313428in}{6.162421in}}%
\pgfpathlineto{\pgfqpoint{11.358633in}{6.144447in}}%
\pgfpathlineto{\pgfqpoint{11.402379in}{5.968510in}}%
\pgfpathlineto{\pgfqpoint{11.447584in}{6.262967in}}%
\pgfpathlineto{\pgfqpoint{11.491330in}{6.224039in}}%
\pgfpathlineto{\pgfqpoint{11.536534in}{6.091885in}}%
\pgfpathlineto{\pgfqpoint{11.581739in}{6.541051in}}%
\pgfpathlineto{\pgfqpoint{11.622569in}{6.267440in}}%
\pgfpathlineto{\pgfqpoint{11.667773in}{6.066614in}}%
\pgfpathlineto{\pgfqpoint{11.711519in}{6.315852in}}%
\pgfpathlineto{\pgfqpoint{11.756724in}{6.002072in}}%
\pgfpathlineto{\pgfqpoint{11.800470in}{6.733294in}}%
\pgfpathlineto{\pgfqpoint{11.845674in}{6.757639in}}%
\pgfpathlineto{\pgfqpoint{11.890879in}{6.621049in}}%
\pgfpathlineto{\pgfqpoint{11.934625in}{6.033971in}}%
\pgfpathlineto{\pgfqpoint{11.979830in}{5.594053in}}%
\pgfpathlineto{\pgfqpoint{12.023576in}{6.399279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{7.038253in}{9.140667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.260972in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{9.140667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{5.236771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038253in}{9.140667in}}%
\pgfpathlineto{\pgfqpoint{12.260972in}{9.140667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102928in, y=9.775000in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Figure 2: DMM-BSM vs X-11/X-13 — AU Full-Time Employment}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145018in, y=9.583333in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}January 2015–December 2023 (thousands), FFBS Gibbs Posterior}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

